Quasi-Deterministic Channel Model for mmWaves: Mathematical Formalization and Validation

5G and beyond networks will use, for the first time ever, the millimeter wave (mmWave) spectrum for mobile communications. Accurate performance evaluation is fundamental to the design of reliable mmWave networks, with accuracy rooted in the fidelity of the channel models. At mmWaves, the model must account for the spatial characteristics of propagation since networks will employ highly directional antennas to counter the much greater pathloss. In this regard, Quasi-Deterministic (QD) models are highly accurate channel models, which characterize the propagation in terms of clusters of multipath components, given by a reflected ray and multiple diffuse components of any given Computer Aided Design (CAD) scenario. This paper introduces a detailed mathematical formulation for QD models at mmWaves, that can be used as a reference for their implementation and development. Moreover, it compares channel instances obtained with an open source NIST QD model implementation against real measurements at 60 GHz, substantiating the accuracy of the model. Results show that, when comparing the proposed model and deterministic rays alone with a measurement campaign, the Kolmogorov-Smirnov (KS) test of the QD model improves by up to 0.537.

==> img/NistConferenceRoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{
    /pgfplots/layers/Bowpark/.define layer set={
        axis background,axis grid,main,axis ticks,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}


\begin{axis}[%
width=\fwidth,
height=0.837\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
plot box ratio=5 7 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-2,
xmax=13,
xtick distance=5,
minor x tick num=4,
minor x tick style={line width=0.1pt},
tick align=outside,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={x [m]},
ymin=-1,
ymax=20,
ytick distance=5,
minor y tick num=4,
minor y tick style={line width=0.1pt},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={y [m]},
zmin=0,
zmax=3,
zlabel style={font=\footnotesize\color{white!15!black}},
zlabel={z [m]},
view={0}{90}, % az, el
axis background/.style={fill=white},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
% zmajorgrids,
grid=both,
grid style={line width=.1pt, draw=gray!50},
major grid style={line width=.3pt,draw=gray!80},
set layers=Bowpark
]

\addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, forget plot, patch table with point meta={%
0 1 2 0.5\\
3 4 5 0.5\\
6 7 8 0.5\\
9 10  11  0.5\\
12  13  14  0.5\\
15  16  17  0.5\\
18  19  20  0.5\\
21  22  23  0.5\\
24  25  26  0.35\\
27  28  29  0.35\\
30  31  32  0.8\\
33  34  35  0.8\\
36  37  38  0.8\\
39  40  41  0.8\\
42  43  44  0.8\\
45  46  47  0.8\\
48  49  50  0.8\\
51  52  53  0.8\\
54  55  56  0.8\\
57  58  59  0.8\\
60  61  62  0\\
63  64  65  0\\
% 66  67  68  0\\
% 69  70  71  0\\
72  73  74  0.8\\
75  76  77  0.8\\
78  79  80  0.8\\
81  82  83  0.8\\
84  85  86  0.8\\
87  88  89  0.8\\
90  91  92  0.8\\
93  94  95  0.8\\
96  97  98  0.8\\
99  100 101 0.8\\
102 103 104 0\\
105 106 107 0\\
108 109 110 0.5\\
111 112 113 0.35\\
114 115 116 0.35\\
117 118 119 0.5\\
120 121 122 0.5\\
123 124 125 0.5\\
126 127 128 0.5\\
129 130 131 0.5\\
132 133 134 0.5\\
135 136 137 0.5\\
}]
table[row sep=crcr] {%
x y z\\
7.47223 4.29423 0.5\\
2.51872 4.29423 0.5\\
2.51872 4.29423 0.35\\
7.47223 4.29423 0.5\\
2.51872 4.29423 0.35\\
7.47223 4.29423 0.35\\
7.47223 5.02808 0.5\\
7.47223 4.29423 0.5\\
7.47223 4.29423 0.35\\
7.47223 5.02808 0.5\\
7.47223 4.29423 0.35\\
7.47223 5.02808 0.35\\
2.51872 5.02808 0.5\\
7.47223 5.02808 0.5\\
7.47223 5.02808 0.35\\
2.51872 5.02808 0.5\\
7.47223 5.02808 0.35\\
2.51872 5.02808 0.35\\
2.51872 4.29423 0.5\\
2.51872 5.02808 0.5\\
2.51872 5.02808 0.35\\
2.51872 4.29423 0.5\\
2.51872 5.02808 0.35\\
2.51872 4.29423 0.35\\
2.51872 4.29423 0.35\\
2.51872 5.02808 0.35\\
7.47223 5.02808 0.35\\
2.51872 4.29423 0.35\\
7.47223 5.02808 0.35\\
7.47223 4.29423 0.35\\
3.90434 8.2626  0.8\\
2.34857 8.3024  0.8\\
2.34857 8.3024  0\\
3.90434 8.2626  0.8\\
2.34857 8.3024  0\\
3.90434 8.2626  0\\
3.90434 13.1692 0.8\\
3.90434 8.2626  0.8\\
3.90434 8.2626  0\\
3.90434 13.1692 0.8\\
3.90434 8.2626  0\\
3.90434 13.1692 0\\
2.34857 13.1692 0.8\\
3.90434 13.1692 0.8\\
3.90434 13.1692 0\\
2.34857 13.1692 0.8\\
3.90434 13.1692 0\\
2.34857 13.1692 0\\
2.34857 8.3024  0.8\\
2.34857 13.1692 0.8\\
2.34857 13.1692 0\\
2.34857 8.3024  0.8\\
2.34857 13.1692 0\\
2.34857 8.3024  0\\
3.90434 13.1692 0.8\\
2.34857 13.1692 0.8\\
2.34857 8.3024  0.8\\
3.90434 8.2626  0.8\\
3.90434 13.1692 0.8\\
2.34857 8.3024  0.8\\
2.34857 8.3024  0\\
2.34857 13.1692 0\\
3.90434 13.1692 0\\
2.34857 8.3024  0\\
3.90434 13.1692 0\\
3.90434 8.2626  0\\
-1.972611 19.914799 0\\
13  -1  0\\
-2  -1  0\\
-1.972611 19.914799 0\\
13  20  0\\
13  -1  0\\
7.93191 8.2623  0.8\\
6.238259  8.2623  0.8\\
6.238259  8.2623  0\\
7.93191 8.2623  0.8\\
6.238259  8.2623  0\\
7.93191 8.2623  0\\
7.93191 13.2999 0.8\\
7.93191 8.2623  0.8\\
7.93191 8.2623  0\\
7.93191 13.2999 0.8\\
7.93191 8.2623  0\\
7.93191 13.2999 0\\
6.238259  13.2999 0.8\\
7.93191 13.2999 0.8\\
7.93191 13.2999 0\\
6.238259  13.2999 0.8\\
7.93191 13.2999 0\\
6.238259  13.2999 0\\
6.238259  8.2623  0.8\\
6.238259  13.2999 0.8\\
6.238259  13.2999 0\\
6.238259  8.2623  0.8\\
6.238259  13.2999 0\\
6.238259  8.2623  0\\
7.93191 8.2623  0.8\\
7.93191 13.2999 0.8\\
6.238259  13.2999 0.8\\
7.93191 8.2623  0.8\\
6.238259  13.2999 0.8\\
6.238259  8.2623  0.8\\
6.238259  8.2623  0\\
6.238259  13.2999 0\\
7.93191 13.2999 0\\
6.238259  8.2623  0\\
7.93191 13.2999 0\\
7.93191 8.2623  0\\
2.65632 5.48674 0.5\\
2.65632 6.174729  0.35\\
2.65632 5.48674 0.35\\
2.65632 5.48674 0.35\\
2.65632 6.174729  0.35\\
7.3805  6.174729  0.35\\
2.65632 5.48674 0.35\\
7.3805  6.174729  0.35\\
7.3805  5.48674 0.35\\
7.3805  6.174729  0.5\\
7.3805  5.48674 0.5\\
7.3805  5.48674 0.35\\
7.3805  5.48674 0.5\\
2.65632 5.48674 0.35\\
7.3805  5.48674 0.35\\
7.3805  6.174729  0.5\\
7.3805  5.48674 0.35\\
7.3805  6.174729  0.35\\
2.65632 6.174729  0.5\\
7.3805  6.174729  0.5\\
7.3805  6.174729  0.35\\
2.65632 6.174729  0.5\\
7.3805  6.174729  0.35\\
2.65632 6.174729  0.35\\
2.65632 5.48674 0.5\\
2.65632 6.174729  0.5\\
2.65632 6.174729  0.35\\
7.3805  5.48674 0.5\\
2.65632 5.48674 0.5\\
2.65632 5.48674 0.35\\
};
% \addlegendentry{Floor}

\addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, forget plot, patch table with point meta={%
0 1 2 0\\
3 4 5 0\\
6 7 8 0\\
9 10  11  0\\
12  13  14  0\\
15  16  17  0\\
18  19  20  3\\
21  22  23  3\\
24  25  26  0\\
27  28  29  0\\
30  31  32  0\\
33  34  35  0\\
36  37  38  0\\
39  40  41  0\\
42  43  44  0\\
45  46  47  0\\
48  49  50  0\\
51  52  53  0\\
54  55  56  3\\
57  58  59  0\\
60  61  62  0\\
63  64  65  0\\
66  67  68  0\\
69  70  71  0\\
72  73  74  3\\
75  76  77  3\\
78  79  80  3\\
81  82  83  3\\
84  85  86  3\\
87  88  89  0\\
}]
table[row sep=crcr] {%
x y z\\
9.9887  19.024399 0\\
9.991799  15.170099 0\\
9.991799  15.170099 3\\
9.9887  19.024399 0\\
9.991799  15.170099 3\\
9.9887  19.024399 3\\
9.991799  15.170099 0\\
11.1131 15.1632 0\\
11.1131 15.1632 3\\
9.991799  15.170099 0\\
11.1131 15.1632 3\\
9.991799  15.170099 3\\
11.1131 13.4459 0\\
10.0348 13.4459 0\\
10.0748 13.4459 3\\
11.1131 13.4459 0\\
10.0748 13.4459 3\\
11.1131 13.4459 3\\
11.1131 15.1632 3\\
11.1131 15.1632 0\\
11.1131 13.4459 0\\
11.1131 15.1632 3\\
11.1131 13.4459 0\\
11.1131 13.4459 3\\
10.0748 10.4107 0\\
11.073199 10.3708 0\\
11.073199 10.3708 3\\
10.0748 10.4107 0\\
11.073199 10.3708 3\\
10.0748 10.4107 3\\
10.0348 13.4459 0\\
10.0748 10.4107 0\\
10.0748 10.4107 3\\
10.0348 13.4459 0\\
10.0748 10.4107 3\\
10.0748 13.4459 3\\
10.0348 8.413899  0\\
11.0776 8.5 3\\
11.0776 8.5 0\\
10.0348 8.413899  0\\
10.0348 8.413899  3\\
11.0776 8.5 3\\
11.073199 5.21902 0\\
10.0348 5.17908 3\\
10.0348 5.17908 0\\
11.073199 5.21902 0\\
11.073199 5.21902 3\\
10.0348 5.17908 3\\
10.0348 5.17908 0\\
10.0348 8.413899  3\\
10.0348 8.413899  0\\
10.0348 5.17908 0\\
10.0348 5.17908 3\\
10.0348 8.413899  3\\
11.073199 3 3\\
11.073199 3 0\\
11.073199 3 0\\
11.073199 5.21902 0\\
11.073199 5.21902 3\\
11.073199 5.21902 3\\
10  0 0\\
10  3 3\\
10  3 0\\
10  0 0\\
10  0 3\\
10  3 3\\
10  3 0\\
11.073199 3 3\\
11.073199 3 0\\
10  3 0\\
10  3 3\\
11.073199 3 3\\
11.073199 3 3\\
11.073199 5.21902 0\\
11.073199 3 0\\
11.073199 3 3\\
11.073199 5.21902 3\\
11.073199 5.21902 0\\
11.0776 8.5 3\\
11.073199 10.3708 0\\
11.0776 8.5 0\\
11.0776 8.5 3\\
11.073199 10.3708 3\\
11.073199 10.3708 0\\
11.073199 3 3\\
11.073199 3 3\\
11.073199 3 0\\
11.073199 5.21902 0\\
11.073199 5.21902 0\\
11.073199 5.21902 3\\
};
% \addlegendentry{RightWallAll}


\addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, forget plot, patch table with point meta={%
0 1 2 0\\
3 4 5 0\\
6 7 8 0\\
9 10  11  0\\
12  13  14  0\\
15  16  17  0\\
18  19  20  0\\
21  22  23  0\\
24  25  26  0\\
27  28  29  0\\
30  31  32  0\\
33  34  35  0\\
36  37  38  0\\
39  40  41  0\\
42  43  44  0\\
45  46  47  0\\
48  49  50  0\\
51  52  53  0\\
54  55  56  0\\
57  58  59  0\\
60  61  62  3\\
63  64  65  3\\
66  67  68  3\\
69  70  71  3\\
72  73  74  3\\
75  76  77  3\\
}]
table[row sep=crcr] {%
x y z\\
0 0 0\\
0 4 0\\
0 4 3\\
0 0 0\\
0 4 3\\
0 0 3\\
0 4 0\\
-1  4 0\\
-1  4 3\\
0 4 0\\
-1  4 3\\
0 4 3\\
-0.97255  6.224299  0\\
0.00813 6.30346 0\\
0.00813 6.30346 3\\
-0.97255  6.224299  0\\
0.00813 6.30346 3\\
-0.97255  6.224299  3\\
0.00813 6.30346 0\\
0.02219 8.4765  0\\
0.02219 8.4765  3\\
0.00813 6.30346 0\\
0.02219 8.4765  3\\
0.00813 6.30346 3\\
0.02219 8.4765  0\\
-0.97255  8.480599  0\\
-0.97255  8.480599  3\\
0.02219 8.4765  0\\
-0.97255  8.480599  3\\
0.02219 8.4765  3\\
-0.95416  10.695499 0\\
-0.04216  10.6976 0\\
-0.04216  10.6976 3\\
-0.95416  10.695499 0\\
-0.04216  10.6976 3\\
-0.95416  10.695499 3\\
-0.04216  10.6976 0\\
-0.03072  12.7542 0\\
-0.03072  12.7542 3\\
-0.04216  10.6976 0\\
-0.03072  12.7542 3\\
-0.04216  10.6976 3\\
-0.90594  14.932299 0\\
-0.03072  14.9282 0\\
-0.03072  14.91035  3\\
-0.90594  14.932299 0\\
-0.03072  14.91035  3\\
-0.90594  14.932299 3\\
-0.03072  12.7542 0\\
-0.90594  12.7456 0\\
-0.90594  12.7456 3\\
-0.03072  12.7542 0\\
-0.90594  12.7456 3\\
-0.03072  12.7542 3\\
-0.03072  14.9282 0\\
-0.03072  19.026499 0\\
-0.03072  19.026499 3\\
-0.03072  14.9282 0\\
-0.03072  19.026499 3\\
-0.03072  14.91035  3\\
-1  4 3\\
-0.97255  6.224299  0\\
-0.97255  6.224299  3\\
-1  4 3\\
-1  4 0\\
-0.97255  6.224299  0\\
-0.97255  8.480599  3\\
-0.95416  10.695499 0\\
-0.95416  10.695499 3\\
-0.97255  8.480599  3\\
-0.97255  8.480599  0\\
-0.95416  10.695499 0\\
-0.90594  14.932299 3\\
-0.90594  12.7456 0\\
-0.90594  14.932299 0\\
-0.90594  14.932299 3\\
-0.90594  12.7456 3\\
-0.90594  12.7456 0\\
};
% \addlegendentry{LeftWall}


\addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, forget plot, patch table with point meta={%
0 1 2 0\\
3 4 5 0\\
}]
table[row sep=crcr] {%
x y z\\
0 0 0\\
10  0 3\\
10  0 0\\
0 0 0\\
0 0 3\\
10  0 3\\
};
% \addlegendentry{BottomWall}


\addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, forget plot, patch table with point meta={%
0 1 2 0\\
3 4 5 0\\
6 7 8 1.2\\
9 10  11  1.2\\
12  13  14  0\\
15  16  17  1.2\\
18  19  20  0\\
21  22  23  1.2\\
24  25  26  1.2\\
27  28  29  1.2\\
30  31  32  0\\
33  34  35  1.2\\
36  37  38  1.2\\
39  40  41  1.2\\
42  43  44  1.2\\
45  46  47  1.2\\
48  49  50  1.2\\
51  52  53  1.2\\
54  55  56  2.2\\
57  58  59  2.2\\
60  61  62  2.2\\
63  64  65  2.2\\
66  67  68  2.2\\
69  70  71  2.2\\
72  73  74  2.2\\
75  76  77  2.2\\
78  79  80  2.2\\
81  82  83  2.2\\
84  85  86  1\\
87  88  89  1\\
}]
table[row sep=crcr] {%
x y z\\
-0.03072  19.026499 0\\
9.9887  19.024399 0\\
9.9887  19.024399 3\\
-0.03072  19.026499 0\\
9.9887  19.024399 3\\
-0.03072  19.026499 3\\
2.26238 17.041  1.2\\
1.98085 17.805199 1.2\\
1.98085 17.805199 0\\
1.98085 17.805199 1.2\\
3.02654 18.1269 0\\
1.98085 17.805199 0\\
1.98085 17.805199 0\\
3.02654 18.1269 0\\
2.38304 17.041  0\\
2.26238 17.041  1.2\\
1.98085 17.805199 0\\
2.26238 17.041  0\\
2.26238 17.041  0\\
1.98085 17.805199 0\\
2.38304 17.041  0\\
3.42873 17.2421 1.2\\
2.38304 17.041  1.2\\
2.38304 17.041  0\\
2.38304 17.041  1.2\\
2.26238 17.041  0\\
2.38304 17.041  0\\
3.42873 17.2421 1.2\\
2.38304 17.041  0\\
3.42873 17.2421 0\\
3.02654 18.1269 0\\
3.42873 17.2421 0\\
2.38304 17.041  0\\
3.02654 18.1269 1.2\\
3.42873 17.2421 1.2\\
3.42873 17.2421 0\\
3.02654 18.1269 1.2\\
3.42873 17.2421 0\\
3.02654 18.1269 0\\
2.38304 17.041  1.2\\
3.42873 17.2421 1.2\\
3.02654 18.1269 1.2\\
1.98085 17.805199 1.2\\
3.02654 18.1269 1.2\\
3.02654 18.1269 0\\
2.38304 17.041  1.2\\
3.02654 18.1269 1.2\\
1.98085 17.805199 1.2\\
2.38304 17.041  1.2\\
2.26238 17.041  1.2\\
2.26238 17.041  0\\
2.38304 17.041  1.2\\
1.98085 17.805199 1.2\\
2.26238 17.041  1.2\\
0.533157  16.995607 2.2\\
0.486391  17.398691 2.2\\
0.486391  17.398691 1\\
0.533157  16.995607 2.2\\
0.486391  17.398691 1\\
0.533157  16.995607 1\\
1.732968  17.275913 2.2\\
0.533157  16.995607 2.2\\
0.533157  16.995607 1\\
1.732968  17.275913 2.2\\
0.533157  16.995607 1\\
1.732968  17.275913 1\\
1.6533  17.718454 2.2\\
1.732968  17.275913 2.2\\
1.732968  17.275913 1\\
1.6533  17.718454 2.2\\
1.732968  17.275913 1\\
1.6533  17.718454 1\\
0.486391  17.398691 2.2\\
1.6533  17.718454 2.2\\
1.6533  17.718454 1\\
0.486391  17.398691 2.2\\
1.6533  17.718454 1\\
0.486391  17.398691 1\\
1.732968  17.275913 2.2\\
1.6533  17.718454 2.2\\
0.486391  17.398691 2.2\\
0.533157  16.995607 2.2\\
1.732968  17.275913 2.2\\
0.486391  17.398691 2.2\\
0.486391  17.398691 1\\
1.6533  17.718454 1\\
1.732968  17.275913 1\\
0.486391  17.398691 1\\
1.732968  17.275913 1\\
0.533157  16.995607 1\\
};
% \addlegendentry{TopWall}


% \addplot3[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, forget plot, patch table with point meta={%
% 0 1 2 0\\
% 3 4 5 3\\
% 6 7 8 3\\
% 9 10  11  3\\
% 12  13  14  0\\
% 15  16  17  3\\
% }]
% table[row sep=crcr] {%
% x y z\\
% 11.073199 3 0\\
% 11.073199 5.21902 0\\
% 11.073199 5.21902 0\\
% 11.073199 3 3\\
% 11.073199 5.21902 3\\
% 11.073199 3 3\\
% 12  19  3\\
% 12  0 3\\
% -1  0 3\\
% 12  19  3\\
% -1  0 3\\
% -1  19  3\\
% 11.073199 3 0\\
% 11.073199 3 0\\
% 11.073199 5.21902 0\\
% 11.073199 3 3\\
% 11.073199 5.21902 3\\
% 11.073199 5.21902 3\\
% };
% \addlegendentry{Ceiling}

% MPCs
\addplot3 [color=black, line width=1pt]
 table[row sep=crcr] {%
8.767 7.443 1.6\\
2 3 2.5\\
};

\addplot3 [color=blue, line width=0.5pt]
 table[row sep=crcr] {%
8.767 7.443 1.6\\
0 3.8253  2.3328\\
2 3 2.5\\
};

\addplot3 [color=blue, line width=0.5pt]
 table[row sep=crcr] {%
8.767 7.443 1.6\\
5.9309  19.025  1.9776\\
2 3 2.5\\
};

\addplot3 [color=blue, line width=0.5pt]
 table[row sep=crcr] {%
8.767 7.443 1.6\\
10.035  6.8375  1.7227\\
2 3 2.5\\
};

\addplot3 [color=blue, line width=0.5pt]
 table[row sep=crcr] {%
8.767 7.443 1.6\\
3.944 0 2.2415\\
2 3 2.5\\
};

\addplot3 [color=blue, line width=0.5pt]
 table[row sep=crcr] {%
8.767 7.443 1.6\\
3.7808  4.1692  3\\
2 3 2.5\\
};

% RX
\addplot3[only marks, mark=*, mark options={}, mark size=0.5pt, draw=red, fill=red] table[row sep=crcr]{%
x y z\\
0.996 5.43  1.6\\
1.02  5.45  1.6\\
1.068 5.495 1.6\\
1.148 5.583 1.6\\
1.241 5.731 1.6\\
1.321 5.894 1.6\\
1.406 6.024 1.6\\
1.529 6.18  1.6\\
1.631 6.327 1.6\\
1.778 6.489 1.6\\
1.92  6.657 1.6\\
2.128 6.849 1.6\\
2.401 7.045 1.6\\
2.675 7.173 1.6\\
2.979 7.277 1.6\\
3.3 7.384 1.6\\
3.585 7.41  1.6\\
3.882 7.422 1.6\\
4.135 7.415 1.6\\
4.324 7.402 1.6\\
4.574 7.379 1.6\\
4.793 7.42  1.6\\
5.022 7.427 1.6\\
5.22  7.47  1.6\\
5.387 7.449 1.6\\
5.546 7.396 1.6\\
5.739 7.363 1.6\\
6.005 7.32  1.6\\
6.25  7.296 1.6\\
6.611 7.268 1.6\\
6.941 7.258 1.6\\
7.256 7.223 1.6\\
7.605 7.209 1.6\\
7.846 7.168 1.6\\
8.008 7.192 1.6\\
8.133 7.14  1.6\\
8.227 7.148 1.6\\
8.28  7.117 1.6\\
8.31  7.118 1.6\\
8.339 7.095 1.6\\
8.358 7.095 1.6\\
8.373 7.095 1.6\\
8.42  7.094 1.6\\
8.453 7.109 1.6\\
8.524 7.139 1.6\\
8.586 7.189 1.6\\
8.652 7.242 1.6\\
8.694 7.3 1.6\\
8.737 7.366 1.6\\
8.767 7.443 1.6\\
8.817 7.576 1.6\\
8.831 7.676 1.6\\
8.843 7.822 1.6\\
8.847 7.996 1.6\\
8.847 8.233 1.6\\
8.849 8.435 1.6\\
8.839 8.693 1.6\\
8.844 8.869 1.6\\
8.841 9.08  1.6\\
8.86  9.301 1.6\\
8.843 9.558 1.6\\
8.826 9.727 1.6\\
8.824 10.847  1.6\\
8.84  12.088  1.6\\
8.856 13.041  1.6\\
8.797 13.911  1.6\\
8.732 14.368  1.6\\
8.698 14.597  1.6\\
8.695 14.65 1.6\\
8.677 14.738  1.6\\
8.676 14.765  1.6\\
8.669 14.8  1.6\\
8.667 14.819  1.6\\
8.665 14.831  1.6\\
8.663 14.839  1.6\\
8.64  14.86 1.6\\
8.566 14.91 1.6\\
8.353 15.017  1.6\\
8.104 15.078  1.6\\
7.654 15.115  1.6\\
7.165 15.115  1.6\\
6.728 15.085  1.6\\
6.216 15.06 1.6\\
5.442 15.045  1.6\\
4.467 15.006  1.6\\
3.685 15.044  1.6\\
3.027 15.08 1.6\\
2.498 14.998  1.6\\
2.209 14.973  1.6\\
2.035 14.973  1.6\\
1.93  14.963  1.6\\
1.863 14.958  1.6\\
1.788 14.949  1.6\\
1.745 14.947  1.6\\
1.742 14.933  1.6\\
1.742 14.933  1.6\\
1.41  14.611  1.6\\
1.136 13.778  1.6\\
1.229 12.926  1.6\\
1.282 11.497  1.6\\
1.267 10.22 1.6\\
1.191 7.964 1.6\\
1.192 7.376 1.6\\
1.429 6.709 1.6\\
1.513 6.027 1.6\\
1.552 5.653 1.6\\
1.558 5.57  1.6\\
1.555 5.546 1.6\\
1.555 5.546 1.6\\
};



\node[label={[label distance=-2pt]-90:TX\textsubscript{1}}] (tx1) at (2, 3, 2.5) {};
\fill (tx1) circle[radius=0.2];
\draw[->] (2, 3, 2.5) -- (3, 4, 2.5);


\node[label={[label distance=-2pt]-90:TX\textsubscript{2}}] (tx2) at (8, 3, 2.5) {};
\fill (tx2) circle[radius=0.2];
\draw[->] (8,3,2.5) -- (7,4,2.5);


\node[label={[label distance=-2pt]90:TX\textsubscript{3}}] (tx3) at (8, 17, 2.5) {};
\fill (tx3) circle[radius=0.2];
\draw[->] (8,17,2.5) -- (7,16,2.5);


\node[label={[label distance=-2pt]-92:TX\textsubscript{4}}] (tx4) at (2, 17, 2.5) {};
\fill (tx4) circle[radius=0.2];
\draw[->] (2,17,2.5) -- (3,16,2.5);


\node[label={[label distance=-2pt]-80:RX}] (rx) at (8.694, 7.3, 1.6) {};
\fill (rx) circle[radius=0.2];

\end{axis}
\end{tikzpicture}%

==> img/cdfs_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=5,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0  0\\
};
\addlegendentry{Measurements}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0  0\\
};
\addlegendentry{D-Rays Only}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0  1\\
};
\addlegendentry{QD Model}


\end{axis}
\end{tikzpicture}%

==> img/delay_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=180,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={x = $\tau_{\rm abs}$ [ns]},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={F(x)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
3.76571210749356	0\\
5.53670313876445	0.000533475593485377\\
8.9220164312368	0.00133368898373476\\
9.21312494393777	0.00373432915444027\\
9.31434819289591	0.00453454254467545\\
9.658868478454	0.00560149373166041\\
10.8331750860902	0.00693518271539517\\
10.9580082820509	0.00906908508935089\\
12.5859832329354	0.0122699386503058\\
16.2530064470027	0.0176046945852164\\
16.3053155310562	0.018138170178716\\
16.6784407305844	0.0194718591624365\\
16.7105805714204	0.0200053347559361\\
16.8774139296024	0.0208055481461713\\
16.895323963881	0.0213390237396709\\
17.0656365744267	0.0221392371299061\\
17.1082221652135	0.0229394505201412\\
17.2114137275935	0.0234729261136266\\
17.6313159246235	0.0242731395038618\\
17.8707255824676	0.0258735662843463\\
18.0231223120464	0.0272072552680669\\
18.2066974556915	0.0277407308615665\\
18.4649822190452	0.0296078954387866\\
18.4760103495197	0.030141371032272\\
18.533508403544	0.0306748466257716\\
18.896078039209	0.0317417978127565\\
19.1062397207496	0.0325420112029917\\
19.1138472405197	0.0330754867964771\\
19.4951510586432	0.0349426513736972\\
19.4965596745146	0.035209389170447\\
19.5398949396395	0.036276340357432\\
19.6072619450146	0.0365430781541676\\
19.9397822257853	0.037343291544417\\
20.0915988383361	0.0384102427314019\\
20.1538005120569	0.0389437183248873\\
20.409222103328	0.0400106695118723\\
20.8218217382139	0.0440117364630623\\
21.1213892845456	0.0445452120565477\\
21.3066635584091	0.0458789010402825\\
21.3573811188249	0.0464123766337678\\
21.9748874170148	0.0488130168044876\\
22.2528612136655	0.0504134435849579\\
22.3185851769548	0.0512136569751931\\
22.4566180500675	0.0517471325686785\\
22.69165294977	0.0541477727393982\\
23.2086091657439	0.0546812483328836\\
23.4640262350462	0.0557481995198685\\
23.4895593796193	0.0562816751133681\\
23.8570287969465	0.0576153640970887\\
24.0185860152406	0.0589490530808234\\
24.0508854654405	0.0597492664710586\\
24.1839810758807	0.0610829554547934\\
24.4050835130869	0.0621499066417641\\
24.4200465538025	0.0624166444385139\\
24.6817081151956	0.0632168578287491\\
24.8582076430323	0.0648172846092336\\
25.2700050842048	0.0658842357962186\\
25.4226584541542	0.0669511869831894\\
25.6320563935959	0.0677514003734387\\
25.7411794715755	0.0685516137636739\\
25.7652658468006	0.0696185649506589\\
25.8189451197464	0.0706855161376296\\
26.34839040944	0.0736196319018347\\
26.360456083644	0.0738863696985845\\
26.5583844969969	0.0752200586823193\\
26.7755758292461	0.0770872232595394\\
26.9676591743596	0.0781541744465244\\
27.0120820777804	0.0789543878367596\\
27.4066367357452	0.0805548146172299\\
27.6955341178641	0.0837556681781848\\
27.8618760111598	0.08455588156842\\
28.2464655388773	0.0874899973326251\\
28.2667796329794	0.0880234729261105\\
28.4131542947715	0.0893571619098452\\
28.449531268795	0.0898906375033306\\
28.6681852190672	0.0909575886903156\\
28.7463187030587	0.0917578020805507\\
28.9701413976993	0.0933582288610353\\
28.981191176077	0.0936249666577709\\
29.3074344463899	0.094425180048006\\
29.3362865464407	0.0952253934382554\\
30.1348530097481	0.0984262469991961\\
30.1810740193522	0.100026673779681\\
30.5224343056049	0.101627100560151\\
30.5438342691922	0.102160576153636\\
30.6688921456007	0.102960789543872\\
31.0921547387094	0.104294478527606\\
31.171865104097	0.105628167511341\\
31.8806929698907	0.110429447852766\\
32.1796564215186	0.111229661243001\\
32.2622873476745	0.112029874633237\\
32.8824523344089	0.115497465990927\\
33.8270427364861	0.118698319551882\\
33.8896645020069	0.119498532942117\\
34.2996369678407	0.121098959722588\\
34.3248149911137	0.121365697519337\\
34.5545816391456	0.122699386503072\\
34.6913185427586	0.124299813283542\\
34.9590579670645	0.125366764470527\\
35.1378278096868	0.127500666844497\\
35.1447435869264	0.128034142437983\\
35.2303107349914	0.129634569218453\\
35.3874292095852	0.131234995998938\\
35.388962238381	0.131501733795673\\
35.5377355080919	0.132035209389173\\
35.5740600236839	0.132568684982658\\
35.7567946507008	0.134169111763143\\
36.2407984759757	0.137103227527334\\
36.2743376531141	0.137903440917583\\
36.3351344632662	0.138436916511068\\
36.6100219029364	0.142437983462258\\
36.7355155075829	0.143504934649243\\
36.8245374490244	0.144305148039479\\
36.8273818174699	0.144838623632964\\
36.8766197856101	0.146439050413449\\
37.0495041400482	0.147239263803684\\
37.364464856768	0.149906641771139\\
37.5439015109258	0.150706855161374\\
37.6337995291385	0.152040544145109\\
37.7189632082208	0.152574019738594\\
37.7426871179004	0.153374233128829\\
37.8169071567304	0.154441184315814\\
37.9139791648212	0.156308348893035\\
38.0662683530053	0.158175513470255\\
38.2726066984824	0.159509202453989\\
38.3316433856661	0.160576153640974\\
38.3386582249245	0.16110962923446\\
38.4160923306831	0.161909842624695\\
38.4637776023136	0.16324353160843\\
38.5056900241295	0.164043744998665\\
38.5448326811837	0.165644171779135\\
38.5460592745442	0.166177647372635\\
38.6046776576214	0.16697786076287\\
38.7544892454601	0.168044811949855\\
38.7596965284999	0.168311549746605\\
38.8298613765242	0.169911976527075\\
38.8377757616672	0.170445452120561\\
38.972787654715	0.173112830088016\\
39.086835920384	0.175246732461986\\
39.0944021977247	0.175780208055485\\
39.1324533977505	0.176313683648971\\
39.1345422477908	0.17684715924247\\
39.1621833783591	0.177647372632705\\
39.2086841700264	0.178981061616426\\
39.4839143339659	0.181648439583881\\
39.4927432420276	0.182181915177381\\
39.6671747938729	0.184049079754601\\
39.6895680970899	0.184849293144836\\
39.7564348416394	0.186449719925307\\
40.0402307856795	0.190717524673246\\
40.1934537705759	0.191517738063482\\
40.2024510417338	0.192051213656981\\
40.2408622722839	0.192851427047216\\
40.2610817519603	0.193918378234201\\
40.3405566533468	0.196319018404907\\
40.4016519375483	0.197119231795142\\
40.4389389228312	0.198986396372362\\
40.4747149067681	0.200053347559347\\
40.5282624310698	0.201120298746332\\
40.6753760561907	0.204054414510537\\
40.7687983803742	0.206455054681243\\
40.7946059015345	0.207522005868228\\
40.8218734597762	0.208055481461727\\
40.9904780211967	0.213390237396638\\
41.0796456323916	0.215524139770608\\
41.1849837526785	0.218191517738063\\
41.3413308000461	0.219525206721798\\
41.3506327678948	0.220058682315283\\
41.4402888707701	0.221659109095754\\
41.4421662060259	0.221925846892503\\
41.4555833726612	0.222726060282739\\
41.5677844061934	0.225660176046944\\
41.6299718569857	0.226460389437179\\
41.637225600488	0.226727127233929\\
41.7137781866695	0.227527340624164\\
41.8065659505669	0.230194718591619\\
41.8428974569833	0.230994931981854\\
41.8670829745937	0.232061883168839\\
41.9672559933384	0.234462523339559\\
41.9739971530771	0.234729261136309\\
42.0752349941806	0.236863163510264\\
42.1128269038449	0.238196852493999\\
42.113379603049	0.238463590290749\\
42.1293891137871	0.23953054147772\\
42.1655031124189	0.240330754867969\\
42.2375366723596	0.242998132835424\\
42.2925658475978	0.24379834622566\\
42.3183387284338	0.244598559615895\\
42.404147761563	0.24593224859963\\
42.4667938684547	0.246732461989865\\
42.4809746621085	0.24779941317685\\
42.5470002340823	0.248599626567085\\
42.6325964486821	0.25180048012804\\
42.6330210893685	0.252067217924775\\
42.6422009262413	0.252600693518275\\
42.7761018383435	0.255801547079216\\
42.7840642304627	0.256601760469451\\
42.823955871549	0.2574019738597\\
42.8501073944066	0.258735662843421\\
42.9066527456209	0.259802614030406\\
42.9117712504099	0.260336089623905\\
42.9997640774763	0.262469991997861\\
43.0054083404955	0.263003467591361\\
43.052534325092	0.263536943184846\\
43.2280213560782	0.266471058949051\\
43.2845740727179	0.268338223526271\\
43.3497934808275	0.269405174713256\\
43.3865756488057	0.271272339290476\\
43.4253700837899	0.272072552680712\\
43.6043386995587	0.280074686583092\\
43.7443599941796	0.284342491331017\\
43.888860986648	0.287009869298473\\
43.9183580440948	0.288076820485458\\
43.9518827165194	0.289410509469192\\
44.0659888371184	0.290744198452913\\
44.0711778724164	0.291010936249663\\
44.1571708802464	0.292878100826883\\
44.4668457876739	0.299013070152043\\
44.491911431844	0.299813283542278\\
44.6116822609704	0.301947185916248\\
44.61834528528	0.302480661509733\\
44.6764299636202	0.303280874899968\\
44.7737617444602	0.305414777273938\\
44.7912234749668	0.306481728460923\\
44.8098074120382	0.307015204054409\\
44.8146388903347	0.307548679647908\\
44.9654980270647	0.311016271005599\\
45.002929975382	0.312349959989334\\
45.1192799571433	0.314217124566554\\
45.1794602813531	0.316351026940509\\
45.3818298271584	0.320885569485199\\
45.4335231238095	0.323286209655905\\
45.580514798196	0.32622032542011\\
45.5950719930308	0.327020538810345\\
45.6340693526167	0.32808748999733\\
45.6779298940153	0.33048813016805\\
45.7372333665042	0.331288343558285\\
45.7623593703517	0.33208855694852\\
45.8196606252442	0.332622032542005\\
45.8211789843914	0.333155508135505\\
45.8486342225532	0.33422245932249\\
45.9184546641187	0.335022672712725\\
45.9338692171555	0.33582288610296\\
45.9855568300208	0.337423312883431\\
46.1175470419202	0.338757001867165\\
46.1653899150858	0.33982395305415\\
46.2283908562631	0.341957855428106\\
46.2695379147794	0.342491331021606\\
46.277536646698	0.343558282208591\\
46.3744484651755	0.345158708989061\\
46.3974831200883	0.346225660176046\\
46.462157610947	0.347025873566281\\
46.4845919504675	0.348092824753266\\
46.5311013748998	0.348893038143501\\
46.5680617051417	0.349959989330486\\
46.6637581459353	0.351026940517471\\
46.6662574527232	0.351560416110956\\
46.7356791095994	0.354494531875162\\
46.7737781664508	0.355028007468661\\
46.8385245152329	0.356628434249131\\
46.8897119322515	0.357428647639367\\
46.9051191764487	0.358495598826352\\
47.022698433747	0.360096025606822\\
47.1397519556056	0.362496665777542\\
47.1505288519099	0.363030141371027\\
47.1842236796943	0.363830354761262\\
47.1876628306848	0.364363830354762\\
47.20029075551	0.364897305948247\\
47.2081631737015	0.365697519338482\\
47.2526991327602	0.366497732728732\\
47.3273945638482	0.368898372899437\\
47.3299990348197	0.369165110696187\\
47.411470609745	0.371032275273407\\
47.4764510618852	0.372899439850627\\
47.4945134465392	0.373966391037612\\
47.541202700898	0.374766604427847\\
47.6361923608624	0.377433982395303\\
47.6578762155059	0.378234195785538\\
47.6687134108113	0.379834622566023\\
47.7478368606424	0.381701787143243\\
47.7507893912386	0.382235262736728\\
47.7762939460738	0.383035476126963\\
47.8875494640504	0.385169378500933\\
47.9331852526717	0.386769805281403\\
47.9794451408844	0.387303280874903\\
48.0168673156988	0.389170445452123\\
48.0339908313576	0.390237396639108\\
48.1570296361475	0.392638036809814\\
48.2202911355102	0.394505201387034\\
48.3359967817856	0.395838890370769\\
48.3601719536523	0.397172579354489\\
48.4299641757264	0.398506268338224\\
48.4444678804113	0.399306481728459\\
48.5464541604208	0.400373432915444\\
48.5573891321152	0.401440384102429\\
49.0407093360556	0.41024273139503\\
49.0435616234035	0.41050946919178\\
49.2435697158532	0.411843158175515\\
49.2459981373599	0.41210989597225\\
49.2548107658229	0.412376633769\\
49.3524768079343	0.413176847159235\\
49.3643144813431	0.413710322752735\\
49.4192910262822	0.41477727393972\\
49.4982270363523	0.415577487329955\\
49.5412213988145	0.41664443851694\\
49.570578510339	0.417711389703925\\
49.8662201098475	0.421178981061615\\
49.9636101733684	0.4222459322486\\
49.9709718116636	0.42251267004535\\
50.0400153255421	0.423312883435585\\
50.1871561710506	0.42624699919979\\
50.1984826219759	0.427047212590026\\
50.3415364906069	0.430781541744466\\
50.3899024164992	0.431581755134701\\
50.4124680146057	0.432115230728186\\
50.489759122722	0.432648706321686\\
50.4989143522816	0.433448919711921\\
50.8268723723043	0.438516937850096\\
50.9041395306403	0.439050413443582\\
50.9790285350144	0.441451053614301\\
51.030908554676	0.442251267004536\\
51.0600893050544	0.443051480394772\\
51.1839608420172	0.444118431581757\\
51.2712290534804	0.445718858362227\\
51.2760697389092	0.445985596158977\\
51.6493250078335	0.451053614297138\\
51.6638212380499	0.451853827687387\\
51.7804479694961	0.454521205654842\\
51.9082330704725	0.456655108028812\\
52.0752147331252	0.459855961589753\\
52.1507020058453	0.460656174979988\\
52.1669447342125	0.461456388370223\\
52.3459134302944	0.464390504134428\\
52.400962613438	0.466257668711648\\
52.4929408200501	0.467324619898633\\
52.5366458929632	0.468658308882368\\
52.646662894207	0.470792211256338\\
52.7945274954927	0.472125900240059\\
52.8548578906776	0.473192851427044\\
52.9124424408477	0.474793278207514\\
52.9503990253137	0.475326753801014\\
52.9752482604677	0.476393704987998\\
53.037018324229	0.477994131768469\\
53.0582850511122	0.479327820752204\\
53.0870255232468	0.480394771939174\\
53.324957200007	0.484395838890364\\
53.4106746769647	0.485462790077349\\
53.4861864283443	0.48706321685782\\
53.5733643965679	0.488130168044805\\
53.6011833653267	0.48893038143504\\
53.7406774163309	0.490530808215524\\
53.8593749486399	0.49106428380901\\
53.9436117224515	0.492131234995995\\
54.0173686299264	0.49346492397973\\
54.1861294078982	0.494265137369965\\
54.2578192202003	0.4950653507602\\
54.3164630653528	0.496132301947185\\
54.4308907394024	0.49693251533742\\
54.6486026114631	0.50066684449186\\
54.6546169942213	0.50120032008536\\
55.0285021053267	0.507068551613756\\
55.0289448925252	0.507335289410506\\
55.3392430413625	0.511069618564946\\
55.6092290670872	0.513736996532401\\
55.7862793573187	0.516671112296606\\
55.8049340929296	0.517471325686842\\
55.8917371164981	0.518271539077091\\
55.9492581300908	0.519605228060811\\
56.0360387369575	0.520138703654311\\
56.0599229289101	0.520938917044546\\
56.0938679615873	0.521739130434781\\
56.0996815674997	0.522005868231531\\
56.1809304366462	0.522539343825017\\
56.2015427327838	0.523072819418502\\
56.2830095791072	0.524139770605487\\
56.346654430229	0.526006935182707\\
56.5809430461684	0.529741264337147\\
56.941417111401	0.534009069085087\\
56.9502412486821	0.534542544678573\\
56.9622187871345	0.534809282475322\\
57.062150027883	0.535342758068822\\
57.0922415993358	0.536142971459057\\
57.590717303343	0.541477727393968\\
57.7675461335207	0.542277940784203\\
57.7706372777074	0.542811416377702\\
57.7753291736497	0.543078154174438\\
57.8974642899707	0.544945318751658\\
58.0266650084031	0.545478794345158\\
58.1558835194987	0.547079221125628\\
58.528112556289	0.549213123499598\\
58.5317714591757	0.549479861296348\\
58.5611084182008	0.550013336889833\\
58.8292281223988	0.553214190450788\\
59.4002280217287	0.556415044011729\\
59.4006538026247	0.556681781808479\\
59.408007207707	0.556948519605228\\
59.4635380583907	0.558015470792213\\
59.6277066745978	0.559349159775934\\
59.9662517818914	0.560682848759669\\
60.0229851253207	0.561483062149904\\
60.19617206284	0.562283275540139\\
60.2940224984639	0.563616964523874\\
60.3559320631114	0.564950653507594\\
60.4420296434068	0.566017604694579\\
60.4423759811182	0.566284342491329\\
60.7231161401383	0.568151507068549\\
60.8870902929404	0.570285409442519\\
61.3059798499423	0.572152574019739\\
61.3364764394561	0.572686049613225\\
61.5852961169693	0.575086689783944\\
61.9219446741647	0.576953854361165\\
62.1676702391189	0.57935449453187\\
62.175558092001	0.580154707922105\\
62.2349895430295	0.58122165910909\\
62.3941508107876	0.582021872499325\\
62.6105405753544	0.584689250466795\\
62.6517328137531	0.586022939450515\\
62.7013514582886	0.5870898906375\\
62.83326209896	0.587623366230986\\
62.857982882942	0.588423579621235\\
63.0984237386997	0.590024006401705\\
63.1013965770023	0.590290744198455\\
63.3199011357932	0.592424646572411\\
63.4531744983859	0.59322485996266\\
63.5368528606217	0.594025073352896\\
63.5789434934225	0.594558548946381\\
63.8728286436055	0.596425713523601\\
63.9522541682045	0.597225926913836\\
64.0297650796498	0.599093091491056\\
64.096924584229	0.600160042678041\\
64.3091984121596	0.602560682848761\\
64.3587560844567	0.603627634035746\\
64.5948474578727	0.606295012003201\\
64.6194817092569	0.607361963190186\\
64.7383980785271	0.609495865564142\\
64.7716425537402	0.610296078954391\\
64.7803835525108	0.611363030141362\\
64.9392191449827	0.612963456921847\\
64.9434249938798	0.613496932515332\\
65.090416871118	0.615897572686052\\
65.1230637057424	0.617231261669772\\
65.2649040805838	0.618031475060008\\
65.3077429637169	0.619098426246993\\
65.4263279456323	0.619898639637228\\
65.4533623867191	0.621499066417712\\
65.5370587473844	0.622299279807947\\
65.5535549691696	0.623366230994932\\
65.5742043616107	0.623899706588418\\
65.732414763238	0.624699919978653\\
65.9439627200375	0.628434249133093\\
65.9512123903863	0.628700986929843\\
66.0113747550088	0.630034675913578\\
66.2440226041501	0.632968791677783\\
66.4305499259036	0.636436383035473\\
66.4877332477164	0.636969858628959\\
66.6324064490693	0.639903974393164\\
66.7923574324965	0.641771138970384\\
66.8575803901167	0.643371565750869\\
67.3147279823543	0.646305681515074\\
67.8665039541903	0.651106961856485\\
68.0161923026687	0.652974126433719\\
68.0396905103418	0.653507602027204\\
68.1622976834655	0.654574553214189\\
68.1868918587237	0.655108028807675\\
68.1905441986763	0.655641504401174\\
68.2404575790723	0.656708455588159\\
68.2445867062116	0.657241931181645\\
68.2847964228574	0.65804214457188\\
68.2924248419477	0.658842357962115\\
68.3217197651612	0.65964257135235\\
68.653218430502	0.664710589490525\\
68.6556105965595	0.665244065084025\\
68.7615059589705	0.666311016270996\\
68.7721998020097	0.666577754067745\\
68.8702392634002	0.66764470525473\\
68.907687995724	0.668711656441715\\
68.9641902535741	0.669245132035201\\
69.0660313140329	0.6697786076287\\
69.154594064066	0.67164577220592\\
69.2104803353246	0.672445985596156\\
69.4089929207429	0.675380101360361\\
69.4441517626701	0.676713790344081\\
69.5043487434216	0.677780741531066\\
69.5952907475126	0.678580954921316\\
69.8064142802327	0.682048546279006\\
70.0114094363503	0.684449186449712\\
70.0825481926931	0.686049613230196\\
70.2025711526719	0.686849826620431\\
70.3223739234788	0.688450253400902\\
70.4403890106881	0.688983728994401\\
70.6035488548932	0.690584155774872\\
70.6075212970532	0.691384369165107\\
70.6334274948213	0.691917844758592\\
70.7125055188742	0.692451320352092\\
70.7750095054585	0.694051747132562\\
70.8450242147891	0.695118698319547\\
70.9102899647593	0.695652173913047\\
70.9152230415335	0.696185649506532\\
71.0553733902725	0.698586289677237\\
71.0959165357388	0.699653240864222\\
71.4829447723556	0.701787143238192\\
71.5493861956872	0.703387570018663\\
71.604639216505	0.704187783408912\\
71.6449528338112	0.704987996799147\\
71.7751382888928	0.705788210189382\\
71.848886534958	0.706855161376367\\
71.9735621555437	0.709789277140572\\
72.0540509263245	0.710856228327543\\
72.0580863343443	0.711122966124293\\
72.1705457125717	0.712723392904778\\
72.2587061889476	0.713256868498263\\
72.3826538228727	0.715390770872233\\
72.4966432655297	0.716190984262468\\
72.5221494780605	0.717257935449453\\
72.6623807484596	0.718858362229923\\
72.6871002542892	0.719925313416908\\
72.7548713228646	0.721259002400643\\
72.7602428971277	0.721525740197379\\
72.9188449486819	0.723926380368098\\
73.0680272678335	0.724726593758334\\
73.2029891350676	0.728460922912774\\
73.2965581689066	0.730328087489994\\
73.5177884442439	0.731661776473729\\
73.5201218666513	0.731928514270464\\
73.56393891257	0.7327287276607\\
73.623580429265	0.733262203254199\\
73.6582345314953	0.734062416644434\\
73.8714809902329	0.73672979461189\\
73.9186009333678	0.738063483595624\\
74.0733241310072	0.73886369698586\\
74.1294591646138	0.739663910376095\\
74.2366368209185	0.74046412376633\\
74.2737964314994	0.741797812750065\\
74.3134149748868	0.7425980261403\\
74.3329568359599	0.743398239530535\\
74.4106714918862	0.74446519071752\\
74.456459401777	0.745532141904505\\
74.5210750923131	0.74606561749799\\
74.555747424612	0.747132568684975\\
74.5831192312727	0.747399306481725\\
74.7270485794676	0.74846625766871\\
74.8244131556156	0.75033342224593\\
74.9584754260606	0.751133635636165\\
75.1984471647699	0.753000800213385\\
75.3930958384823	0.755934915977591\\
75.5485515157765	0.757268604961325\\
75.5600676183769	0.757802080554811\\
75.6236407365424	0.758335556148296\\
75.6929782602617	0.760469458522266\\
75.8602998524533	0.762069885302736\\
76.0918484812939	0.766070952253926\\
76.2308460369056	0.767404641237661\\
76.2363072617355	0.767938116831147\\
76.240130654181	0.769005068018132\\
76.4417427624757	0.771138970392101\\
76.4596807254603	0.771939183782337\\
76.5309445005863	0.773006134969322\\
76.733947960819	0.774339823953056\\
76.7731604907178	0.775140037343292\\
77.1153077103673	0.777273939717247\\
77.3026826362723	0.779941317684717\\
77.3030127932217	0.780208055481452\\
77.3092740792929	0.780741531074952\\
77.3948205950508	0.782341957855422\\
77.395850635047	0.782608695652172\\
77.5188967425572	0.784475860229392\\
77.6959541027984	0.785542811416377\\
77.7927961791037	0.786876500400098\\
77.9412441153269	0.787676713790347\\
77.9432146956212	0.788210189383832\\
78.0252268412153	0.789010402774068\\
78.2602735655672	0.790077353961053\\
78.4166334426721	0.791411042944787\\
78.427080415314	0.792211256335023\\
78.5120596914871	0.793011469725258\\
78.51879536198	0.793544945318743\\
78.6250380508843	0.794611896505728\\
78.7177367708602	0.795945585489463\\
78.7265662525678	0.796212323286213\\
78.8114664593788	0.796745798879698\\
78.8167779615998	0.797546012269933\\
78.9251777124203	0.799413176847153\\
79.0772710096328	0.800746865830888\\
79.3269769656538	0.801813817017873\\
79.6109152073605	0.803680981595093\\
79.6129397911411	0.803947719391829\\
79.6324669781264	0.804214457188579\\
79.7992535989396	0.805281408375564\\
79.9738291563565	0.807148572952784\\
79.9782675571132	0.807948786343019\\
80.1955488365102	0.809015737530004\\
80.3110905471808	0.810616164310474\\
80.5343029502313	0.811416377700724\\
80.5591448915653	0.812216591090959\\
80.7404252298788	0.813817017871429\\
80.7560450987398	0.814350493464914\\
80.8490148207406	0.815150706855164\\
81.1378527646438	0.818084822619369\\
81.2026206473458	0.818618298212854\\
81.4137822963197	0.819951987196589\\
81.5171838145124	0.82101893838356\\
81.5236114452499	0.82128567618031\\
81.6216337982842	0.822352627367295\\
81.6495161238069	0.82315284075753\\
81.7649633533495	0.823953054147765\\
81.8244922061861	0.824753267538\\
82.0595127354479	0.826353694318485\\
82.3080692804442	0.82928781008269\\
82.4214484637184	0.830088023472925\\
82.4563383466788	0.83115497465991\\
82.7761615741681	0.834089090424115\\
83.1738562547112	0.83862363296879\\
83.4017504089308	0.839957321952511\\
83.41031719854	0.840490797546011\\
83.4855944628881	0.841291010936246\\
83.6810007728085	0.842357962123231\\
83.7089609263971	0.84262469991998\\
83.8244659555712	0.843158175513466\\
83.8435285000816	0.843958388903701\\
84.018062189586	0.845025340090686\\
84.2568927120641	0.847692718058141\\
84.3849639044243	0.848226193651641\\
84.4184020955066	0.849026407041876\\
84.536361607016	0.849826620432111\\
84.7529026210495	0.852227260602831\\
84.9859243889191	0.852760736196316\\
84.9992690942149	0.853294211789802\\
85.2299787213933	0.855428114163772\\
85.5716570612418	0.857028540944242\\
85.7934134935166	0.859429181114962\\
85.9124281672729	0.859962656708447\\
86.0628182026065	0.861563083488932\\
86.19214053136	0.862363296879167\\
86.2313115993214	0.863163510269402\\
86.3076791156695	0.863963723659637\\
86.4319038888136	0.865030674846622\\
86.5550722640747	0.865564150440107\\
86.9030181884485	0.869031741797812\\
86.9044608976291	0.869298479594562\\
87.0476590316964	0.870098692984797\\
87.1169712124732	0.871165644171782\\
87.1200553229288	0.871699119765267\\
87.3909902218921	0.875433448919708\\
87.6133412893984	0.876233662309943\\
87.6360072618197	0.877033875700178\\
87.7067725309776	0.878367564683913\\
87.9607070053589	0.879701253667648\\
87.9888702823908	0.880234729261133\\
88.2344562331004	0.881034942651368\\
88.4129639287903	0.883168845025338\\
88.7319536113354	0.883969058415573\\
88.7415498233447	0.884502534009073\\
89.0056448668167	0.885036009602558\\
89.1755296293772	0.886636436383029\\
89.2144493660927	0.887169911976528\\
89.5517338799907	0.888770338756999\\
89.565896386847	0.889303814350484\\
89.596478431265	0.889570552147234\\
89.8020769237851	0.890370765537469\\
89.8641913322735	0.891437716724454\\
89.9883804547779	0.892504667911439\\
90.1604454045313	0.893304881301674\\
90.2756121136115	0.894638570285409\\
90.2873254272065	0.895705521472394\\
90.4170478890015	0.897305948252864\\
90.4257014821384	0.897572686049614\\
90.5369757578419	0.898906375033334\\
90.8092390920683	0.901840490797539\\
90.8897517920544	0.903174179781274\\
91.3380550284527	0.906641771138965\\
91.4527893024087	0.90770872232595\\
91.642837040936	0.908508935716185\\
91.8059704740083	0.910109362496669\\
92.2212815571039	0.912243264870625\\
92.2481583741777	0.912510002667375\\
92.5634529716737	0.914110429447845\\
92.583120580648	0.914643905041345\\
92.8042100792293	0.916511069618565\\
93.1053033472394	0.91757802080555\\
93.2074268869349	0.918911709789271\\
93.2897237205052	0.91944518538277\\
93.4922956832092	0.92317951453721\\
93.5487480829753	0.924513203520931\\
93.8128940357795	0.927447319285136\\
93.8380292821062	0.928247532675385\\
94.0621252549136	0.930648172846091\\
94.1110163700312	0.931715124033076\\
94.279278168424	0.932782075220061\\
94.4629268093473	0.935716190984266\\
94.5948105997956	0.936516404374501\\
94.5995537949004	0.937049879967986\\
94.7766248179142	0.938650306748471\\
95.1236407918461	0.942384635902911\\
95.131837329606	0.942918111496397\\
95.1669531397011	0.943718324886632\\
95.2753488613905	0.944785276073617\\
95.4606401533834	0.946385702854087\\
95.4679271404078	0.946919178447587\\
95.4970600945978	0.947185916244337\\
95.7173363443412	0.947986129634572\\
95.7881484836719	0.949319818618292\\
95.8689992141586	0.950653507602027\\
95.8747616451773	0.951453720992262\\
95.9924527331367	0.953320885569482\\
96.0713169294411	0.954921312349953\\
96.1319027795612	0.955454787943452\\
96.151711288771	0.956255001333687\\
96.2443895893281	0.957055214723923\\
96.3657711372316	0.958655641504407\\
96.3699963276197	0.959189117097893\\
96.4557193057459	0.960256068284878\\
96.5469359644266	0.961056281675113\\
96.6087420137628	0.961856495065348\\
96.6166879719712	0.962389970658847\\
96.8628920659275	0.965324086423038\\
96.9379499270283	0.967457988797008\\
97.0667560088774	0.968524939983993\\
97.0861488887965	0.969325153374228\\
97.1327378923508	0.969858628967728\\
97.1877936077174	0.971725793544948\\
97.2689458289334	0.972259269138434\\
97.2737949029434	0.972792744731933\\
97.5312511408418	0.975460122699388\\
97.5450922291148	0.975993598292874\\
97.5965383469076	0.977060549479859\\
97.7321037523161	0.977594025073358\\
97.8938019772694	0.979994665244064\\
97.9305202832124	0.981061616431049\\
98.3954018292436	0.985062683382239\\
98.4136179252447	0.985862896772474\\
98.5384663901466	0.986929847959459\\
98.5676383981512	0.987996799146444\\
98.985211610383	0.99386503067484\\
99.4153978191373	0.996799146439045\\
99.4498895573678	0.997332622032545\\
99.5539992893357	0.99786609762603\\
100.082711624656	0.99973326220325\\
104.346542437503	1\\
};
% \addlegendentry{Measurements}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
9.12902	0\\
9.12902	0.000558035714277594\\
9.55636000000001	0.00390625\\
10.6584	0.0055803571428612\\
10.7002	0.0061383928571388\\
10.7091	0.00669642857141639\\
11.1354	0.0106026785714164\\
12.0314	0.0128348214285836\\
12.0418	0.0133928571428612\\
12.0764	0.0139508928571388\\
12.4559	0.0145089285714164\\
12.5653	0.0150669642857224\\
12.839	0.015625\\
12.8726	0.0161830357142776\\
13.1921	0.0167410714285836\\
13.2725	0.0172991071428612\\
13.7492	0.0178571428571388\\
14.0306	0.0189732142857224\\
14.3243	0.01953125\\
14.4166	0.0200892857142776\\
14.9402	0.0206473214285836\\
14.9669	0.0212053571428612\\
15.144	0.0217633928571388\\
15.4594	0.0223214285714164\\
15.5455	0.0228794642857224\\
15.9171	0.0234375\\
15.9488	0.0239955357142776\\
16.8674	0.0267857142857224\\
16.8734	0.02734375\\
17.2072	0.0284598214285836\\
17.2379	0.0290178571428612\\
17.7726	0.0306919642857224\\
18.0899	0.0318080357142776\\
18.1297	0.0323660714285836\\
18.5563	0.0329241071428612\\
18.6197	0.0334821428571388\\
18.8379	0.0340401785714164\\
19.0771	0.0362723214285836\\
19.4001	0.0368303571428612\\
19.4073	0.0373883928571388\\
19.4383	0.0379464285714164\\
19.6474	0.0385044642857224\\
19.6988	0.0390625\\
19.8453	0.0396205357142776\\
19.8769	0.0401785714285836\\
19.8779	0.0407366071428612\\
19.8985	0.0412946428571388\\
20.1871	0.0418526785714164\\
20.194	0.0424107142857224\\
20.3795	0.04296875\\
20.3797	0.0435267857142776\\
20.6466	0.0440848214285836\\
20.6665	0.0446428571428612\\
20.8293	0.0452008928571388\\
21.1301	0.0457589285714164\\
21.1302	0.0463169642857224\\
21.1451	0.046875\\
21.172	0.0474330357142776\\
21.7606	0.0491071428571388\\
21.7933	0.0496651785714164\\
21.8513	0.0502232142857224\\
21.8954	0.0513392857142776\\
21.9631	0.0524553571428612\\
21.9664	0.0530133928571388\\
22.1485	0.0541294642857224\\
22.6556	0.0546875\\
22.6644	0.0558035714285836\\
22.6895	0.0563616071428612\\
22.7593	0.0569196428571388\\
23.3331	0.0574776785714164\\
23.3434	0.0580357142857224\\
23.366	0.05859375\\
23.5728	0.0591517857142776\\
24.0015	0.0597098214285836\\
24.3926	0.0619419642857224\\
24.7733	0.0630580357142776\\
25.2273	0.0658482142857224\\
25.2451	0.06640625\\
25.3513	0.0675223214285836\\
25.4042	0.0686383928571388\\
25.4829	0.0697544642857224\\
25.9203	0.0725446428571388\\
25.9585	0.0736607142857224\\
26.0509	0.0753348214285836\\
26.1773	0.0758928571428612\\
26.2083	0.0764508928571388\\
26.5396	0.0786830357142776\\
26.5615	0.0792410714285836\\
26.9463	0.0809151785714164\\
26.9514	0.0814732142857224\\
27.1416	0.0825892857142776\\
27.1691	0.0831473214285836\\
27.5184	0.0848214285714164\\
27.5511	0.0853794642857224\\
27.7365	0.0859375\\
27.7756	0.0864955357142776\\
28.0845	0.0876116071428612\\
28.1108	0.0881696428571388\\
28.4316	0.0892857142857224\\
28.7024	0.0931919642857224\\
28.9743	0.0954241071428612\\
29.0453	0.0965401785714164\\
29.0743	0.09765625\\
29.3177	0.0998883928571388\\
29.3191	0.100446428571416\\
29.4603	0.102678571428584\\
29.5887	0.103236607142861\\
29.8334	0.103794642857139\\
29.8457	0.104352678571416\\
29.8912	0.104910714285722\\
29.9124	0.106026785714278\\
30.2231	0.107700892857139\\
30.3511	0.110491071428584\\
30.4826	0.111607142857139\\
30.6421	0.112165178571416\\
30.7557	0.113839285714278\\
30.8081	0.114397321428584\\
30.8134	0.114955357142861\\
30.8245	0.115513392857139\\
30.9726	0.116071428571416\\
30.9894	0.116629464285722\\
31.0201	0.1171875\\
31.21	0.118861607142861\\
31.2149	0.119419642857139\\
31.3446	0.12109375\\
31.4715	0.121651785714278\\
31.5081	0.122209821428584\\
31.71	0.122767857142861\\
31.8026	0.124441964285722\\
31.8099	0.125\\
32.198	0.126674107142861\\
32.2131	0.127232142857139\\
32.353	0.129464285714278\\
32.6782	0.131696428571416\\
32.6931	0.132254464285722\\
32.9251	0.133370535714278\\
32.9429	0.133928571428584\\
33.055	0.135044642857139\\
33.4612	0.137276785714278\\
33.6673	0.139508928571416\\
33.8086	0.140066964285722\\
34.0688	0.140625\\
34.0795	0.141183035714278\\
34.1269	0.141741071428584\\
34.1403	0.142299107142861\\
34.2744	0.143415178571416\\
34.4772	0.143973214285722\\
34.5184	0.145089285714278\\
34.523	0.145647321428584\\
34.5367	0.146205357142861\\
34.5622	0.146763392857139\\
34.5662	0.147321428571416\\
34.5936	0.1484375\\
34.7125	0.149553571428584\\
34.7259	0.150111607142861\\
34.8175	0.150669642857139\\
34.8557	0.15234375\\
35.01	0.155133928571416\\
35.0139	0.15625\\
35.0315	0.156808035714278\\
35.0365	0.157366071428584\\
35.0934	0.157924107142861\\
35.1086	0.158482142857139\\
35.1157	0.159598214285722\\
35.1584	0.16015625\\
35.2385	0.160714285714278\\
35.2998	0.1640625\\
35.3426	0.164620535714278\\
35.4536	0.165178571428584\\
35.4541	0.165736607142861\\
35.4611	0.166294642857139\\
35.4977	0.167410714285722\\
35.5495	0.168526785714278\\
35.5517	0.169084821428584\\
35.5565	0.169642857142861\\
35.59	0.170200892857139\\
35.6761	0.170758928571416\\
35.6793	0.171875\\
35.6914	0.172433035714278\\
35.7479	0.173549107142861\\
35.7541	0.174107142857139\\
35.7903	0.175223214285722\\
35.7955	0.17578125\\
35.8281	0.176339285714278\\
35.8903	0.176897321428584\\
35.8977	0.177455357142861\\
36.032	0.1796875\\
36.1093	0.180245535714278\\
36.1132	0.180803571428584\\
36.1871	0.181361607142861\\
36.1916	0.181919642857139\\
36.223	0.182477678571416\\
36.2281	0.183035714285722\\
36.3356	0.185267857142861\\
36.3363	0.185825892857139\\
36.4617	0.186383928571416\\
36.482	0.186941964285722\\
36.5959	0.188058035714278\\
36.5998	0.188616071428584\\
36.6616	0.190290178571416\\
36.726	0.19140625\\
36.7619	0.192522321428584\\
36.7625	0.193638392857139\\
36.7941	0.194196428571416\\
36.9065	0.1953125\\
37.0582	0.198660714285722\\
37.0599	0.19921875\\
37.0841	0.199776785714278\\
37.1832	0.200892857142861\\
37.1836	0.201450892857139\\
37.215	0.202566964285722\\
37.2738	0.203125\\
37.2757	0.203683035714278\\
37.2909	0.204241071428584\\
37.4043	0.206473214285722\\
37.4643	0.20703125\\
37.4656	0.208147321428584\\
37.4778	0.208705357142861\\
37.5706	0.209263392857139\\
37.5847	0.209821428571416\\
37.6894	0.211495535714278\\
37.6913	0.212053571428584\\
37.7352	0.212611607142861\\
37.7434	0.213169642857139\\
38.0596	0.215401785714278\\
38.0937	0.216517857142861\\
38.0979	0.217075892857139\\
38.2075	0.218191964285722\\
38.2098	0.21875\\
38.2503	0.219308035714278\\
38.4606	0.220424107142861\\
38.4667	0.220982142857139\\
38.5005	0.221540178571416\\
38.5046	0.222098214285722\\
38.5641	0.22265625\\
38.7666	0.223214285714278\\
38.7789	0.223772321428584\\
38.8395	0.224330357142861\\
38.8466	0.224888392857139\\
38.8635	0.225446428571416\\
38.8961	0.226004464285722\\
38.9642	0.2265625\\
38.9683	0.227678571428555\\
39.0038	0.228236607142861\\
39.238	0.229352678571416\\
39.2385	0.229910714285722\\
39.2923	0.23046875\\
39.2946	0.231026785714278\\
39.3619	0.231584821428555\\
39.366	0.232142857142861\\
39.633	0.234375\\
39.6427	0.234933035714278\\
39.6867	0.235491071428555\\
39.6966	0.236049107142861\\
39.6973	0.236607142857139\\
39.8281	0.237165178571416\\
39.8329	0.237723214285722\\
39.8585	0.23828125\\
39.8586	0.238839285714278\\
39.9084	0.240513392857139\\
39.948	0.242745535714278\\
39.9697	0.243303571428555\\
39.9767	0.244419642857139\\
40.0159	0.245535714285722\\
40.0177	0.24609375\\
40.0313	0.246651785714278\\
40.0337	0.247209821428555\\
40.117	0.249441964285722\\
40.2173	0.250558035714278\\
40.2221	0.251116071428555\\
40.2635	0.252232142857139\\
40.2969	0.25390625\\
40.3361	0.256696428571416\\
40.3607	0.257254464285722\\
40.3645	0.2578125\\
40.4033	0.258928571428555\\
40.4051	0.259486607142861\\
40.4316	0.260044642857139\\
40.4434	0.261160714285722\\
40.5512	0.262276785714278\\
40.5538	0.262834821428555\\
40.58	0.263392857142861\\
40.667	0.263950892857139\\
40.6691	0.264508928571416\\
40.6767	0.265066964285722\\
40.7128	0.265625\\
40.7173	0.266183035714278\\
40.8974	0.267299107142861\\
41.0852	0.270647321428555\\
41.0909	0.271205357142861\\
41.2765	0.272321428571416\\
41.2908	0.272879464285722\\
41.4045	0.274553571428555\\
41.414	0.275111607142861\\
41.4627	0.275669642857139\\
41.5995	0.276227678571416\\
41.6165	0.276785714285722\\
41.7222	0.27734375\\
41.7223	0.277901785714278\\
41.7262	0.278459821428555\\
41.9892	0.279575892857139\\
42.0567	0.280691964285722\\
42.0914	0.281808035714278\\
42.203	0.282366071428555\\
42.2123	0.282924107142861\\
42.264	0.283482142857139\\
42.4254	0.284598214285722\\
42.447	0.28515625\\
42.5186	0.285714285714278\\
42.529	0.286272321428555\\
42.7207	0.286830357142861\\
42.8506	0.289620535714278\\
42.9546	0.290178571428555\\
42.9844	0.290736607142861\\
43.1583	0.291852678571416\\
43.1772	0.292410714285722\\
43.2469	0.293526785714278\\
43.4691	0.295758928571416\\
43.6692	0.296316964285722\\
43.6706	0.296875\\
43.7011	0.297991071428555\\
43.7479	0.299107142857139\\
43.826	0.299665178571416\\
43.9839	0.300223214285722\\
44.1113	0.302455357142861\\
44.3747	0.3046875\\
44.3854	0.305245535714278\\
44.8009	0.310267857142861\\
44.9325	0.313058035714278\\
45.1192	0.314174107142861\\
45.145	0.314732142857139\\
45.2215	0.315290178571416\\
45.3114	0.318080357142861\\
45.3947	0.319196428571416\\
45.4381	0.3203125\\
45.4436	0.321428571428555\\
45.4888	0.323102678571416\\
45.4894	0.323660714285722\\
45.5522	0.32421875\\
45.5893	0.325892857142861\\
45.59	0.326450892857139\\
45.6539	0.327566964285722\\
45.658	0.328125\\
45.7366	0.329241071428555\\
45.7797	0.330357142857139\\
45.7821	0.330915178571416\\
45.8215	0.333147321428555\\
45.8859	0.333705357142861\\
45.8929	0.334263392857139\\
46.0056	0.335379464285722\\
46.0627	0.337611607142861\\
46.0987	0.339285714285722\\
46.0994	0.33984375\\
46.1018	0.340401785714278\\
46.2118	0.342633928571416\\
46.394	0.34375\\
46.4045	0.344866071428555\\
46.5079	0.345424107142861\\
46.5276	0.345982142857139\\
46.5334	0.346540178571416\\
46.556	0.34765625\\
46.6077	0.348214285714278\\
46.6228	0.348772321428555\\
46.6259	0.349330357142861\\
46.6371	0.349888392857139\\
46.7389	0.3515625\\
46.7472	0.352678571428555\\
46.7721	0.353236607142861\\
46.7757	0.353794642857139\\
46.8179	0.356026785714278\\
46.822	0.357142857142861\\
46.8632	0.358816964285722\\
46.8659	0.359375\\
46.8928	0.360491071428555\\
46.9611	0.361607142857139\\
46.9689	0.362165178571416\\
46.988	0.362723214285722\\
47.055	0.363839285714278\\
47.0556	0.364397321428555\\
47.104	0.365513392857139\\
47.1894	0.366071428571416\\
47.1926	0.366629464285722\\
47.2519	0.368303571428555\\
47.4065	0.369977678571416\\
47.4221	0.370535714285722\\
47.4513	0.37109375\\
47.5292	0.371651785714278\\
47.5321	0.372209821428555\\
47.5379	0.372767857142861\\
47.7413	0.374441964285722\\
47.7494	0.375\\
47.7747	0.375558035714278\\
47.7796	0.376116071428555\\
47.8274	0.377790178571416\\
47.955	0.379464285714278\\
47.9658	0.380022321428555\\
48.1505	0.383370535714278\\
48.1516	0.383928571428555\\
48.1538	0.384486607142861\\
48.2377	0.385602678571416\\
48.2781	0.38671875\\
48.2936	0.387834821428555\\
48.2958	0.388392857142861\\
48.3578	0.389508928571416\\
48.3594	0.390066964285722\\
48.3746	0.390625\\
48.4763	0.391183035714278\\
48.4846	0.391741071428555\\
48.509	0.392299107142861\\
48.5595	0.392857142857139\\
48.5881	0.393973214285722\\
48.5884	0.39453125\\
48.5982	0.395089285714278\\
48.6804	0.395647321428555\\
48.8291	0.396205357142861\\
48.8504	0.397321428571416\\
49.0364	0.397879464285694\\
49.0905	0.3984375\\
49.1018	0.398995535714278\\
49.2597	0.400111607142861\\
49.5828	0.401785714285694\\
49.661	0.402901785714278\\
49.9215	0.404575892857139\\
49.9299	0.405133928571416\\
49.9737	0.405691964285694\\
50.2338	0.407924107142861\\
50.2406	0.408482142857139\\
50.3307	0.409040178571416\\
50.3476	0.41015625\\
50.4029	0.411272321428555\\
50.4875	0.411830357142861\\
50.5085	0.412388392857139\\
50.5511	0.412946428571416\\
50.562	0.413504464285694\\
50.5943	0.4140625\\
50.5974	0.414620535714278\\
50.6473	0.415736607142861\\
50.7191	0.416294642857139\\
50.7208	0.416852678571416\\
50.7249	0.417410714285694\\
50.7964	0.41796875\\
50.8176	0.418526785714278\\
50.824	0.419084821428555\\
50.9012	0.420200892857139\\
50.9124	0.420758928571416\\
50.9373	0.421316964285694\\
51.0393	0.422991071428555\\
51.3222	0.424107142857139\\
51.3452	0.424665178571416\\
51.4691	0.42578125\\
51.4782	0.426339285714278\\
51.5803	0.426897321428555\\
51.6087	0.427455357142861\\
52.1716	0.431919642857139\\
52.1735	0.432477678571416\\
52.4056	0.433035714285694\\
52.4167	0.43359375\\
52.5542	0.435825892857139\\
52.702	0.436941964285694\\
52.724	0.438058035714278\\
52.7764	0.438616071428555\\
53.0631	0.439732142857139\\
53.2491	0.44140625\\
53.268	0.442522321428555\\
53.2703	0.443080357142861\\
53.7841	0.447544642857139\\
53.7992	0.448102678571416\\
54.2248	0.448660714285694\\
54.2409	0.44921875\\
54.2707	0.449776785714278\\
54.762	0.452008928571416\\
54.8524	0.453125\\
54.8608	0.453683035714278\\
54.8996	0.455357142857139\\
54.9604	0.455915178571416\\
54.9657	0.456473214285694\\
55.1386	0.458147321428555\\
55.1826	0.459821428571416\\
55.4204	0.462611607142861\\
55.4243	0.463169642857139\\
55.6206	0.464285714285694\\
55.6777	0.465401785714278\\
55.8577	0.467075892857139\\
56.1199	0.468191964285694\\
56.3968	0.46875\\
56.4635	0.469308035714278\\
57.113	0.471540178571416\\
57.6702	0.472098214285694\\
57.7363	0.47265625\\
58.1441	0.473214285714278\\
58.2667	0.474330357142861\\
58.5335	0.475446428571416\\
58.7268	0.477120535714278\\
58.8535	0.479352678571416\\
59.2585	0.481026785714278\\
59.5603	0.483258928571416\\
59.8903	0.483816964285694\\
59.8995	0.484933035714278\\
59.946	0.486049107142861\\
59.9508	0.486607142857139\\
60.0267	0.48828125\\
60.0306	0.488839285714278\\
60.1089	0.489397321428555\\
60.1328	0.489955357142861\\
60.159	0.491071428571416\\
60.2053	0.491629464285694\\
60.2101	0.4921875\\
60.2341	0.492745535714278\\
60.2375	0.493303571428555\\
60.2528	0.493861607142861\\
60.2857	0.494419642857139\\
60.2896	0.495535714285694\\
60.6969	0.497767857142861\\
60.7815	0.498883928571416\\
60.7835	0.499441964285694\\
60.9308	0.500558035714278\\
60.9785	0.501674107142861\\
61.1243	0.50390625\\
61.2498	0.506696428571416\\
61.331	0.507254464285694\\
61.3326	0.5078125\\
61.4298	0.510044642857139\\
61.8856	0.512834821428555\\
61.8923	0.513392857142861\\
61.9604	0.515066964285694\\
62.0432	0.515625\\
62.081	0.516741071428555\\
62.1852	0.517299107142861\\
62.2057	0.517857142857139\\
62.4247	0.51953125\\
62.4556	0.520647321428555\\
62.5068	0.521205357142861\\
62.6385	0.521763392857139\\
62.665	0.522321428571416\\
62.666	0.522879464285694\\
62.6738	0.5234375\\
62.6871	0.523995535714278\\
62.6903	0.524553571428555\\
62.7222	0.525111607142861\\
62.7242	0.525669642857139\\
62.7601	0.526227678571416\\
62.7702	0.526785714285694\\
62.8216	0.52734375\\
62.8335	0.527901785714278\\
62.905	0.529017857142861\\
62.9131	0.529575892857139\\
62.9144	0.530691964285694\\
62.97	0.53125\\
62.9721	0.531808035714278\\
63.0388	0.532366071428555\\
63.0406	0.532924107142861\\
63.0691	0.533482142857139\\
63.0718	0.534040178571416\\
63.0809	0.53515625\\
63.1223	0.536272321428555\\
63.1245	0.536830357142861\\
63.1521	0.537388392857139\\
63.1545	0.537946428571416\\
63.1763	0.538504464285694\\
63.2601	0.5390625\\
63.2854	0.539620535714278\\
63.2872	0.540178571428555\\
63.2919	0.540736607142861\\
63.3133	0.541294642857139\\
63.3183	0.541852678571416\\
63.3711	0.543526785714278\\
63.3781	0.544642857142861\\
63.391	0.545200892857139\\
63.4595	0.545758928571416\\
63.4759	0.546316964285694\\
63.5329	0.547433035714278\\
63.5375	0.547991071428555\\
63.5906	0.549107142857139\\
63.6362	0.551897321428555\\
63.7003	0.552455357142861\\
63.7171	0.553013392857139\\
63.7208	0.554129464285694\\
63.7683	0.5546875\\
63.7869	0.555803571428555\\
63.7876	0.556361607142861\\
63.7956	0.556919642857139\\
63.8478	0.55859375\\
63.8507	0.559151785714278\\
63.8885	0.560267857142861\\
63.9444	0.560825892857139\\
63.9633	0.5625\\
64.0253	0.563616071428555\\
64.0423	0.565290178571416\\
64.0648	0.565848214285694\\
64.1736	0.567522321428555\\
64.2507	0.568080357142861\\
64.2681	0.568638392857139\\
64.2683	0.569196428571416\\
64.3638	0.569754464285694\\
64.3901	0.5703125\\
64.7022	0.573102678571416\\
65.1787	0.573660714285694\\
65.513	0.575334821428555\\
65.9159	0.576450892857139\\
65.9564	0.577008928571416\\
66.242	0.577566964285694\\
66.2506	0.578125\\
66.7745	0.579241071428555\\
66.8022	0.579799107142861\\
66.981	0.580357142857139\\
67.0418	0.583147321428555\\
67.0501	0.585379464285694\\
67.1703	0.588727678571416\\
67.1833	0.58984375\\
67.2738	0.591517857142861\\
67.2843	0.593191964285694\\
67.3276	0.594308035714278\\
67.4085	0.597098214285694\\
67.4147	0.598214285714278\\
67.4356	0.598772321428555\\
67.5063	0.599888392857139\\
67.7694	0.601004464285694\\
67.785	0.602120535714278\\
67.8122	0.602678571428555\\
68.1595	0.604352678571416\\
68.1674	0.604910714285694\\
68.2151	0.60546875\\
68.3402	0.606026785714278\\
68.5361	0.608816964285694\\
68.733	0.609375\\
68.7588	0.609933035714278\\
68.7589	0.610491071428555\\
69.1247	0.612165178571416\\
69.1464	0.612723214285694\\
69.3698	0.615513392857139\\
69.3893	0.616629464285694\\
69.4099	0.6171875\\
69.4101	0.617745535714278\\
69.4277	0.618303571428555\\
69.4833	0.618861607142861\\
69.9498	0.620535714285694\\
69.9659	0.62109375\\
70.1673	0.621651785714278\\
70.1882	0.622209821428555\\
70.7239	0.623883928571416\\
70.7299	0.624441964285694\\
71.0494	0.626674107142861\\
71.1169	0.627790178571416\\
71.1781	0.628348214285694\\
71.1791	0.62890625\\
71.2956	0.631138392857139\\
71.2972	0.631696428571416\\
71.3976	0.633370535714278\\
71.6016	0.635044642857139\\
71.6811	0.636160714285694\\
71.8521	0.63671875\\
71.8981	0.637276785714278\\
72.1108	0.638950892857139\\
72.6128	0.639508928571416\\
72.6483	0.640625\\
72.7023	0.641183035714278\\
73.0245	0.642299107142861\\
74.1287	0.645089285714278\\
74.194	0.645647321428555\\
74.2136	0.646205357142861\\
74.2928	0.647321428571416\\
74.4026	0.650111607142861\\
74.6144	0.651785714285694\\
74.8217	0.653459821428555\\
74.8491	0.655133928571416\\
74.92	0.655691964285694\\
74.9691	0.656808035714278\\
74.9698	0.657366071428555\\
74.9785	0.657924107142861\\
74.9933	0.658482142857139\\
75.3336	0.66015625\\
75.3379	0.660714285714278\\
75.3987	0.661272321428555\\
75.6285	0.661830357142861\\
75.7079	0.662946428571416\\
75.8882	0.663504464285694\\
75.8923	0.6640625\\
75.8932	0.664620535714278\\
75.9781	0.665736607142861\\
76.2282	0.666852678571416\\
76.2447	0.667410714285694\\
76.2484	0.66796875\\
76.3135	0.669084821428555\\
76.4867	0.670758928571416\\
76.5021	0.671316964285694\\
76.5678	0.671875\\
76.5804	0.672433035714278\\
76.8056	0.672991071428555\\
77.0039	0.675223214285694\\
77.0318	0.676339285714278\\
77.3741	0.678013392857139\\
77.8329	0.682477678571416\\
78.4315	0.68359375\\
78.51	0.684709821428555\\
78.7958	0.685267857142861\\
78.8136	0.685825892857139\\
79.1223	0.686383928571416\\
79.133	0.686941964285694\\
79.1982	0.6875\\
79.4162	0.688058035714278\\
79.4183	0.688616071428555\\
79.478	0.690290178571416\\
79.4859	0.69140625\\
79.5863	0.693080357142861\\
79.9762	0.693638392857139\\
79.9801	0.694196428571416\\
80.0135	0.694754464285694\\
80.4976	0.696428571428555\\
80.5314	0.696986607142861\\
80.6071	0.697544642857139\\
80.8896	0.698660714285694\\
80.9505	0.699776785714278\\
80.9533	0.700892857142861\\
80.981	0.701450892857139\\
81.1106	0.702008928571416\\
81.1366	0.702566964285722\\
81.3993	0.703125\\
81.4798	0.703683035714278\\
81.877	0.704799107142861\\
81.9129	0.705357142857139\\
82.3003	0.706473214285722\\
82.307	0.70703125\\
82.5824	0.709821428571416\\
82.597	0.710379464285722\\
82.6262	0.7109375\\
82.9209	0.712053571428555\\
82.9545	0.712611607142861\\
83.0343	0.713169642857139\\
83.3134	0.713727678571416\\
83.3497	0.714285714285722\\
83.3573	0.71484375\\
83.5926	0.715401785714278\\
83.6284	0.715959821428555\\
83.8647	0.717633928571416\\
83.8668	0.718191964285722\\
83.935	0.71875\\
84.0811	0.719308035714278\\
84.2192	0.720982142857139\\
84.5608	0.72265625\\
84.6733	0.723772321428555\\
84.6855	0.724330357142861\\
84.7134	0.724888392857139\\
84.8275	0.725446428571416\\
84.8488	0.726004464285722\\
85.5103	0.727678571428555\\
85.5311	0.728236607142861\\
85.8722	0.728794642857139\\
85.9042	0.729352678571416\\
86.0672	0.729910714285722\\
86.1176	0.73046875\\
86.4421	0.731584821428555\\
86.452	0.732142857142861\\
86.5477	0.733258928571416\\
86.5902	0.734375\\
86.9745	0.736049107142861\\
86.9858	0.736607142857139\\
87.0426	0.737165178571416\\
87.0451	0.737723214285722\\
87.1257	0.739397321428555\\
87.1337	0.739955357142861\\
87.1747	0.740513392857139\\
87.1805	0.741629464285722\\
87.5547	0.743303571428555\\
87.555	0.743861607142861\\
87.6843	0.744419642857139\\
87.7142	0.744977678571416\\
88.0872	0.74609375\\
88.0952	0.746651785714278\\
88.1222	0.747209821428555\\
88.2612	0.747767857142861\\
88.2718	0.748325892857139\\
88.2899	0.748883928571416\\
88.4484	0.750558035714278\\
89.0785	0.753348214285722\\
89.1125	0.75390625\\
89.6336	0.756696428571416\\
89.684	0.757254464285722\\
90.2609	0.760044642857139\\
90.3289	0.76171875\\
90.5988	0.764508928571416\\
90.6193	0.765066964285722\\
90.7047	0.765625\\
90.8563	0.766183035714278\\
90.8979	0.767299107142861\\
91.0514	0.767857142857139\\
91.0575	0.768415178571416\\
91.0717	0.768973214285722\\
91.8396	0.770647321428555\\
91.891	0.771763392857139\\
92.4034	0.773995535714278\\
92.411	0.774553571428555\\
92.4407	0.775669642857139\\
92.5718	0.77734375\\
92.575	0.777901785714278\\
92.6091	0.779575892857139\\
92.6753	0.780133928571416\\
92.6777	0.780691964285722\\
92.6924	0.781808035714278\\
92.7437	0.782366071428555\\
92.7529	0.782924107142861\\
92.7534	0.783482142857139\\
92.7712	0.784040178571416\\
92.9115	0.786272321428555\\
92.9207	0.786830357142861\\
92.9212	0.787388392857139\\
93.2218	0.791294642857139\\
93.2513	0.79296875\\
93.3605	0.794084821428555\\
93.3701	0.794642857142861\\
93.5094	0.796316964285722\\
93.6395	0.796875\\
93.6459	0.797433035714278\\
93.7086	0.799107142857139\\
93.8633	0.799665178571416\\
93.8747	0.800223214285722\\
93.8764	0.80078125\\
94.0522	0.801897321428555\\
94.1557	0.803013392857139\\
94.1597	0.803571428571416\\
94.6777	0.80859375\\
94.7641	0.809151785714278\\
94.7814	0.810267857142861\\
94.9284	0.811383928571416\\
94.9456	0.811941964285722\\
95.0653	0.813058035714278\\
95.1181	0.815290178571416\\
95.2405	0.815848214285722\\
95.2744	0.817522321428555\\
95.4238	0.8203125\\
95.4347	0.821428571428555\\
95.5319	0.822544642857139\\
95.5869	0.825334821428555\\
95.6599	0.825892857142861\\
95.6646	0.826450892857139\\
95.6897	0.827566964285722\\
95.6922	0.828125\\
95.7314	0.830915178571416\\
95.8226	0.831473214285722\\
95.8273	0.83203125\\
95.8721	0.834263392857139\\
95.8737	0.834821428571416\\
95.8905	0.835379464285722\\
96.4324	0.838169642857139\\
96.5287	0.83984375\\
96.8052	0.840959821428555\\
97.0388	0.841517857142861\\
97.0555	0.842075892857139\\
97.0981	0.842633928571416\\
97.1071	0.843191964285722\\
97.5531	0.845982142857139\\
97.5647	0.846540178571416\\
97.5978	0.847098214285722\\
97.6132	0.848214285714278\\
97.7576	0.849888392857139\\
97.7612	0.850446428571416\\
97.806	0.852678571428555\\
97.8154	0.853794642857139\\
98.2507	0.857700892857139\\
98.2814	0.858258928571416\\
98.3732	0.858816964285722\\
98.3992	0.859375\\
98.4715	0.859933035714278\\
98.4951	0.861607142857139\\
98.5443	0.862165178571416\\
98.5573	0.862723214285722\\
98.6211	0.86328125\\
98.6625	0.864397321428555\\
98.7458	0.864955357142861\\
98.7472	0.865513392857139\\
98.7891	0.866071428571416\\
98.7942	0.8671875\\
98.8276	0.868303571428555\\
98.8316	0.868861607142861\\
98.8433	0.869419642857139\\
98.8452	0.869977678571416\\
98.8513	0.870535714285722\\
98.9194	0.871651785714278\\
98.9277	0.872209821428555\\
99.0694	0.873883928571416\\
99.1909	0.875558035714278\\
99.2066	0.876674107142861\\
99.3102	0.877232142857139\\
99.3296	0.877790178571416\\
99.4985	0.87890625\\
100.105	0.879464285714278\\
100.177	0.880022321428555\\
100.798	0.881138392857139\\
101.239	0.883928571428555\\
101.407	0.884486607142861\\
101.432	0.885044642857139\\
101.815	0.886160714285722\\
101.825	0.88671875\\
101.868	0.887276785714278\\
101.942	0.887834821428555\\
102.139	0.888392857142861\\
102.144	0.888950892857139\\
102.162	0.889508928571416\\
102.274	0.890066964285722\\
102.302	0.890625\\
102.552	0.892299107142861\\
102.562	0.892857142857139\\
102.601	0.893415178571416\\
102.602	0.893973214285722\\
102.872	0.895647321428555\\
102.938	0.896763392857139\\
103.119	0.897321428571416\\
103.139	0.897879464285722\\
103.302	0.8984375\\
103.344	0.899553571428555\\
104.218	0.903459821428555\\
104.51	0.904017857142861\\
106.12	0.905133928571416\\
106.344	0.905691964285722\\
106.936	0.90625\\
106.977	0.906808035714278\\
107.951	0.907924107142861\\
108.012	0.908482142857139\\
109.517	0.910714285714278\\
109.571	0.911272321428584\\
109.787	0.911830357142861\\
110.283	0.912388392857139\\
110.358	0.912946428571416\\
111.206	0.9140625\\
111.532	0.915178571428584\\
112.369	0.916852678571416\\
112.392	0.91796875\\
112.466	0.919084821428584\\
112.55	0.919642857142861\\
112.569	0.920200892857139\\
112.601	0.920758928571416\\
112.609	0.921316964285722\\
112.651	0.922433035714278\\
112.654	0.922991071428584\\
112.693	0.924665178571416\\
112.748	0.925223214285722\\
113.07	0.926339285714278\\
113.102	0.926897321428584\\
113.204	0.927455357142861\\
113.236	0.928013392857139\\
113.673	0.930803571428584\\
113.931	0.932477678571416\\
113.99	0.93359375\\
114.73	0.936941964285722\\
114.744	0.9375\\
114.812	0.938616071428584\\
114.974	0.939174107142861\\
114.988	0.939732142857139\\
115.018	0.940290178571416\\
115.151	0.94140625\\
115.166	0.941964285714278\\
115.259	0.943080357142861\\
115.284	0.944754464285722\\
115.332	0.945870535714278\\
115.876	0.946428571428584\\
135.463	0.946986607142861\\
135.543	0.947544642857139\\
135.82	0.948102678571416\\
137.063	0.948660714285722\\
137.068	0.94921875\\
140.898	0.953683035714278\\
141.768	0.955357142857139\\
141.848	0.956473214285722\\
141.865	0.957589285714278\\
141.998	0.958705357142861\\
142.008	0.959263392857139\\
142.12	0.962053571428584\\
142.13	0.962611607142861\\
142.198	0.963169642857139\\
142.214	0.96484375\\
142.231	0.965401785714278\\
142.259	0.968191964285722\\
142.317	0.969866071428584\\
142.358	0.970424107142861\\
142.436	0.970982142857139\\
143.563	0.973772321428584\\
145.426	0.976004464285722\\
151.119	0.98046875\\
164.914	0.982700892857139\\
166.395	0.983816964285722\\
166.762	0.984933035714278\\
166.809	0.985491071428584\\
166.815	0.986049107142861\\
166.893	0.987723214285722\\
166.894	0.98828125\\
167.224	0.990513392857139\\
167.31	0.991629464285722\\
167.526	0.9921875\\
168.113	0.997767857142861\\
168.376	0.998883928571416\\
168.475	1\\
};
% \addlegendentry{D-Rays Only}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
9.12902	0\\
12.078556923452	0.00482451991297239\\
13.2755539792175	0.00614889792828421\\
15.5075909924061	0.0100274335445931\\
15.5122419693469	0.0101220319742765\\
17.0717615406638	0.0151357487465589\\
17.5134070107991	0.0160817330432224\\
18.6197	0.0208116545265398\\
19.5433739411501	0.0235550089868468\\
20.2146596681701	0.0282849304701642\\
20.3795	0.0288525210481509\\
20.4943345424051	0.0299877022041528\\
21.0612720638962	0.0326364582348049\\
21.5422282306106	0.0370825844291005\\
21.7709324603227	0.0386907577334341\\
22.0652812524643	0.0411503169047478\\
22.6438678576475	0.0434206792167231\\
22.6556	0.0437990729353999\\
22.6895	0.0443666635133866\\
22.7664271130801	0.0448396556617183\\
22.8110219542487	0.0455964430990434\\
23.0369157268558	0.0464478289660519\\
23.4157338010424	0.0488127897076822\\
23.8816019989154	0.0525021284646812\\
24.212289500533	0.0541103017689863\\
24.3235071953146	0.0553400813546432\\
24.6305735992254	0.0574212468073085\\
24.7733	0.0580834358149787\\
24.8219054835241	0.0592186169709521\\
24.901464596281	0.0596916091192838\\
25.1446988488879	0.0621511682905975\\
25.1492224763431	0.0626241604389293\\
25.1609601608831	0.0628133572982676\\
25.2981006446378	0.0633809478762544\\
25.4670281309224	0.0653675148992647\\
25.6202646739826	0.0672594834925633\\
25.8863073231994	0.0691514520858902\\
25.998643303154	0.0705704285308855\\
26.1593406728729	0.0716110112572039\\
27.3699936328377	0.0805978620754786\\
27.5240358091012	0.0814492479424871\\
27.5739370257926	0.0822060353798122\\
27.6794745448574	0.0827736259577989\\
27.7022410149156	0.0833412165358141\\
27.7563669504917	0.0841926024027941\\
27.8539752633147	0.0850439882698026\\
28.0016207590937	0.0868413584334462\\
28.1148580083459	0.0878819411597647\\
28.1160163058313	0.0879765395894481\\
28.2336906046891	0.0893955160344433\\
28.3240146456421	0.089868508182775\\
28.6911482048399	0.0944092328067256\\
28.8383497152283	0.0956390123923825\\
28.9464549359105	0.0967741935483843\\
29.1034759825789	0.0998013432977132\\
29.4531714810159	0.10405827263267\\
29.4846227288448	0.104909658499679\\
29.6025445313705	0.106234036514991\\
29.6285793170508	0.107180020811654\\
29.7609830130933	0.108409800397311\\
29.8175986322442	0.109828776842306\\
29.9301143768496	0.111342351716957\\
30.2854072899732	0.116923659067254\\
30.2873621231801	0.117112855926592\\
30.3357616752998	0.118626430801243\\
30.4292053879099	0.119667013527589\\
30.6421	0.122788761706545\\
30.6944630866788	0.123545549143898\\
30.7636026323042	0.125248320877887\\
31.5263164813938	0.137735313593794\\
31.7495980408388	0.140100274335452\\
31.7766530905403	0.140762463343123\\
31.9592124694034	0.144546400529748\\
32.2917699443906	0.149465518872404\\
32.3675905052415	0.150127707880046\\
32.4163939152501	0.151073692176709\\
32.5704375908981	0.152587267051359\\
32.5906990633888	0.153249456059029\\
32.8785028861637	0.157033393245683\\
32.9548501853612	0.15826317283134\\
33.3775189317081	0.162330905306987\\
33.6203300605758	0.165547251915626\\
33.9337305626005	0.170560968687937\\
33.9989794996692	0.171506952984572\\
34.2114946403354	0.174723299593239\\
34.339488945553	0.176331472897544\\
34.4638821585277	0.178318039920555\\
34.6135877546472	0.182007378677525\\
34.7259	0.183993945700507\\
34.7284857484281	0.184183142559846\\
34.8184805023315	0.185791315864151\\
34.8965869774973	0.187777882887161\\
34.9707771599395	0.189291457761811\\
35.0013411051266	0.189953646769482\\
35.0139	0.190521237347468\\
35.0989704571934	0.191751016933125\\
35.1964298352299	0.194588969823116\\
35.1983873639115	0.194683568252771\\
35.2470788485062	0.195818749408772\\
35.3203332557696	0.198562103869079\\
35.4112975669831	0.20007567874373\\
35.6914	0.208305742124679\\
35.7585825747711	0.209346324851026\\
35.7810417776423	0.210008513858668\\
36.1093	0.218143978809962\\
36.3771541909932	0.226279443761257\\
36.3903023684337	0.226847034339244\\
36.4617	0.228549806073232\\
36.6841701431199	0.234698704001516\\
36.7365881824339	0.235360893009187\\
36.7625410041588	0.236212278876195\\
36.9023130733158	0.238766436477164\\
37.1728183410272	0.2445369406868\\
37.5337965796195	0.253239996216081\\
37.6913	0.25645634282472\\
37.7805687987249	0.258915901996033\\
37.8044350553877	0.259767287863042\\
37.8323804308915	0.260240280011374\\
37.8554685844719	0.261186264308037\\
38.0525766035952	0.265253996783656\\
38.1204271438632	0.267429760665976\\
38.2075	0.269227130829648\\
38.2371180687734	0.270456910415305\\
38.2628763814904	0.270929902563637\\
38.3627	0.273673257023944\\
38.3737956011938	0.274619241320607\\
38.4683910924363	0.276795005202928\\
38.4694800888992	0.276889603632611\\
38.6253391337681	0.279538359663235\\
38.7506060558271	0.282660107842219\\
38.7888116010919	0.283227698420234\\
38.8787769186148	0.286065651310196\\
38.992949644284	0.288430612051854\\
39.1079888760123	0.29117396651219\\
39.4196994681635	0.298458045596476\\
39.4864509576456	0.298931037744808\\
39.7406635920729	0.304796140384099\\
39.7942442336913	0.30526913253243\\
39.9335490893891	0.309147668148739\\
39.9400935888737	0.309526061867388\\
40.0623335896865	0.312647810046371\\
40.139999395138	0.313877589632028\\
40.1476562882923	0.314255983350705\\
40.2321552457996	0.316147951944032\\
40.3148	0.318418314256007\\
40.3905	0.320310282849334\\
40.4089405785324	0.321067070286659\\
40.4434	0.321634660864646\\
40.5734755468218	0.324188818465643\\
40.7173	0.327783558792959\\
40.7316788959545	0.3284457478006\\
41.0146548232369	0.334783842588251\\
41.046101280709	0.335256834736583\\
41.0909	0.33667581118155\\
41.2515203295321	0.339986756219872\\
41.3513113020244	0.342446315391186\\
41.5086830620034	0.345284268281176\\
41.5448543970128	0.346797843155827\\
41.5930659954776	0.347649229022835\\
41.6387887766756	0.348879008608492\\
41.770239108095	0.350770977201819\\
42.2126202395412	0.359568631160755\\
42.2821579349032	0.36032541859808\\
42.3705103905343	0.361933591902414\\
42.4087024699514	0.363163371488071\\
42.4946648143576	0.364487749503382\\
42.6432458232313	0.367609497682366\\
42.714863849526	0.36855548197903\\
42.7328877070741	0.369406867846038\\
42.7898	0.37006905685368\\
42.8591508293722	0.371771828587669\\
42.9739604335723	0.373380001892002\\
43.0191171059467	0.374325986188666\\
43.1423878506499	0.375650364203977\\
43.1474672677522	0.375839561063316\\
43.305106188067	0.377920726515981\\
43.427362479015	0.380285687257611\\
43.5445380185897	0.381893860561945\\
43.6542658501226	0.383029041717947\\
43.7479	0.385204805600267\\
43.8187521830068	0.386056191467247\\
44.2266977260638	0.392583483114208\\
44.2332757660982	0.392961876832885\\
44.4102532271767	0.395705231293192\\
44.663646329299	0.400245955917171\\
44.7207802120211	0.400813546495158\\
44.7541100614607	0.401759530791821\\
45.0708154625168	0.406773247564132\\
45.1455967677248	0.407435436571802\\
45.2260794134982	0.408476019298121\\
45.2511217223181	0.409232806735446\\
45.3400853224505	0.411030176899089\\
45.4381	0.412638350203423\\
45.4436	0.413111342351755\\
45.4762540992216	0.413584334500086\\
45.4894	0.414246523507757\\
45.5582803360006	0.415570901523068\\
45.7165707910031	0.419260240280039\\
45.8264667721151	0.421436004162359\\
45.8874150169057	0.422571185318361\\
46.1018	0.427395705231334\\
46.1385	0.428720083246645\\
46.3157	0.431463437706981\\
46.3800569317018	0.431936429855313\\
46.5504413106528	0.43467978431562\\
46.6371	0.43685554819794\\
46.6903200686026	0.437706934064948\\
46.8695023497212	0.442436855548237\\
46.9006557285062	0.443666635133894\\
46.9927401819448	0.44659918645354\\
47.1969643590692	0.450761517358842\\
47.2657771435499	0.452558887522514\\
47.334129590062	0.453504871819177\\
47.5814890300158	0.45832939173215\\
47.7838214792351	0.463343108504432\\
47.9199561200839	0.466086462964768\\
48.2255211902786	0.472329959322735\\
48.393973942806	0.477249077665363\\
48.4659093224511	0.477816668243349\\
48.5399873272668	0.479519439977338\\
48.6590547446327	0.482546589726667\\
48.702345898088	0.483208778734308\\
49.0072280976154	0.488317093936303\\
49.4394118858177	0.494465991864587\\
49.4754792470607	0.495222779301912\\
49.5323115745544	0.495884968309582\\
49.5828	0.496830952606246\\
49.6501739703497	0.497682338473226\\
49.6727878921471	0.498344527480896\\
49.7575019256463	0.498817519629227\\
49.8659469303361	0.501371677230196\\
50.1339899651322	0.50581780342452\\
50.2503809561937	0.507898968877157\\
50.325043604515	0.508655756314482\\
50.6758591491689	0.514142465235125\\
51.1542174114968	0.520858953741424\\
51.2956625981649	0.522467127045729\\
51.6065258765392	0.526345662662038\\
51.6303726935671	0.527102450099392\\
52.071410471221	0.533440544887014\\
52.1637268568049	0.533913537035346\\
52.4721358342585	0.538075867940648\\
52.5193146943627	0.53940024595596\\
52.8299456710552	0.542427395705289\\
52.9507	0.543184183142614\\
53.0877420525868	0.545170750165596\\
53.1701463737813	0.545832939173266\\
53.3346	0.547819506196248\\
53.4787054486562	0.549238482641243\\
53.485090068841	0.549427679500582\\
53.7017538695393	0.55264402610922\\
53.9201868961284	0.555387380569528\\
54.1377898449024	0.557184750733171\\
54.892	0.567401381137131\\
54.9665478716649	0.568725759152443\\
55.1751	0.570996121464418\\
55.3754319534343	0.573834074354409\\
55.8577	0.579415381704706\\
55.9103647147453	0.580455964431025\\
56.0012822761369	0.581118153438695\\
56.0417783713061	0.581780342446365\\
56.3207033550715	0.58471289376601\\
56.35302549107	0.58556427963299\\
56.6577998131999	0.588875224671312\\
56.7739876599784	0.590199602686653\\
56.9379996876026	0.591240185412971\\
57.2696232459706	0.593415949295292\\
57.2794218421534	0.59360514615463\\
57.3433074845574	0.594361933591955\\
57.6924834404591	0.597199886481917\\
58.1113613938106	0.599375650364237\\
58.4115136675769	0.602308201683883\\
58.5335	0.602875792261898\\
58.6224983529956	0.603916374988216\\
58.7497334750416	0.60486235928488\\
58.8988978644324	0.606754327878207\\
59.4705497044215	0.610916658783509\\
59.474091444206	0.611105855642847\\
59.8461542927842	0.613470816384478\\
60.0306	0.617160155141477\\
60.1135661561275	0.61810613943814\\
60.2660163557678	0.620187304890777\\
60.3007159373844	0.621038690757786\\
60.7426287066221	0.626809194967393\\
60.8285449075419	0.627376785545408\\
60.953	0.62870116356072\\
61.2498	0.633998675622024\\
61.355526973664	0.635039258348343\\
61.7782111124385	0.640052975120653\\
61.9342	0.642701731151305\\
62.0313535040462	0.643647715447969\\
62.2539851256845	0.646958660486263\\
62.3368503351113	0.647715447923616\\
62.4835309841662	0.64951281808726\\
62.8702548186482	0.654904928578219\\
62.9842056069184	0.657648283038554\\
63.0406	0.658215873616541\\
63.1049	0.659824046920875\\
63.2693050209727	0.662567401381182\\
63.2919	0.663040393529513\\
63.4688013260172	0.667391921294154\\
63.8945365469801	0.676946362690416\\
64.2170121605567	0.681865481033043\\
64.461	0.684514237063695\\
65.5747788297125	0.696433639201615\\
65.6905990771529	0.69719042663894\\
66.0047328180184	0.699744584239937\\
66.2245507099697	0.700974363825594\\
66.9930208967153	0.707501655472555\\
67.0477	0.70892063191755\\
67.0501	0.709109828776889\\
67.1365	0.7104342067922\\
67.2545	0.711285592659209\\
67.5063	0.71497493141618\\
68.4431	0.724340175953103\\
68.5402762087917	0.724907766531118\\
68.6166658468427	0.725759152398098\\
68.7471145088477	0.726610538265106\\
68.7993195881965	0.727840317850763\\
69.3820804922377	0.733327026771377\\
69.4842433597755	0.734556806357034\\
69.8243566223308	0.736543373380044\\
70.1039706097549	0.738246145114033\\
70.2557710224227	0.740043515277677\\
70.4997879377841	0.742030082300658\\
70.769289608658	0.743638255604992\\
70.950733092608	0.745246428909297\\
71.0682416793411	0.746381610065299\\
71.1169	0.746570806924638\\
71.2789251970581	0.748273578658626\\
71.2816539626522	0.748462775517964\\
71.6029280306111	0.751206129978272\\
71.7810999925271	0.75205751584528\\
71.8154706828045	0.752625106423267\\
71.9045202067597	0.753192697001253\\
71.9899893952779	0.75442247658691\\
72.0954361852588	0.755273862453919\\
72.1528689624999	0.756030649891244\\
72.4604359316745	0.758584807492213\\
72.6328081029262	0.759625390218559\\
72.7023	0.76047677608554\\
74.3142	0.767571658310487\\
74.5367220351563	0.769463626903814\\
74.8364493849432	0.770788004919154\\
74.8382	0.770977201778493\\
74.8664757258369	0.771639390786135\\
74.9498976331881	0.772112382934466\\
74.9727036194363	0.772774571942136\\
75.2434	0.77523413111345\\
75.6178238784044	0.777220698136432\\
75.7815138474963	0.778545076151772\\
75.9215832163272	0.779491060448436\\
76.3726	0.782612808627391\\
76.7728562557016	0.784693974080056\\
76.8208358500319	0.785261564658043\\
77.5189995426924	0.789896887711677\\
77.8506410110299	0.791788856305004\\
78.195584251386	0.793207832749999\\
78.6777742199519	0.795005202913643\\
78.9870270600962	0.796234982499328\\
79.4192342558541	0.79822154952231\\
79.7612275945938	0.80039731340463\\
82.7255809146969	0.813262699839214\\
83.2216702099878	0.814681676284209\\
84.8539041775308	0.821871156938812\\
85.5311	0.823857723961794\\
86.6269450411877	0.828020054867096\\
87.0763	0.830858007757087\\
87.3335420360307	0.832844574780069\\
87.7142	0.835304133951382\\
88.0964038201667	0.836439315107384\\
88.7611121230331	0.840412449153376\\
89.1495581235147	0.841926024028027\\
89.4356	0.843817992621354\\
89.8993228533161	0.846561347081661\\
89.9639872907229	0.847128937659647\\
90.1975360604497	0.847980323526656\\
90.766147655834	0.850912874846301\\
92.0473742877939	0.85715637120424\\
92.1375296771223	0.858102355500904\\
92.3551844341193	0.859899725664576\\
92.5718	0.861886292687558\\
92.7570344625297	0.863494465991892\\
92.8586183486647	0.864724245577548\\
92.9212	0.865859426733522\\
93.2377638020068	0.868791978053167\\
93.2805793582656	0.869643363920176\\
93.3707053801467	0.870589348216839\\
93.4315081460135	0.871629930943158\\
93.6113751257891	0.873143505817808\\
93.74610899067	0.875035474411135\\
94.5184255069499	0.881278970769102\\
94.5368948109358	0.881657364487751\\
94.9279627548742	0.88534670324475\\
94.9284	0.885441301674405\\
95.2351651951825	0.888090057705057\\
95.3216459025423	0.890076624728039\\
95.4238	0.891590199602689\\
95.726366568557	0.89594172736733\\
95.7314	0.896225522656323\\
95.8028690425954	0.896793113234338\\
95.8905	0.898685081827665\\
96.0711415552259	0.900387853561654\\
96.1576392931232	0.901333837858289\\
96.416887213632	0.903131208021961\\
96.4324	0.903415003310954\\
96.5552530240957	0.904266389177963\\
96.8052	0.90700974363827\\
96.9702182114574	0.907766531075595\\
97.1029153012637	0.909658499668922\\
97.1361778758439	0.910131491817253\\
97.4093768365985	0.91202346041058\\
97.4274973339149	0.912685649418222\\
97.4943	0.913347838425892\\
97.7872223238254	0.915996594456544\\
98.0433	0.918739948916851\\
98.4090410490811	0.921861697095835\\
98.6625	0.924699649985826\\
98.7484957005087	0.925172642134157\\
98.8534092513603	0.926591618579153\\
98.9277	0.927537602875788\\
99.4719152880304	0.93217292592945\\
99.8105380436908	0.933970296093094\\
100.611381534139	0.939078611295059\\
100.852737582646	0.939740800302729\\
101.130574461187	0.941348973607035\\
101.162760960375	0.941632768896028\\
102.24349056918	0.947308674676009\\
102.302	0.948065462113334\\
102.565203335447	0.949862832276978\\
103.344	0.953930564752625\\
103.963335553849	0.956390123923939\\
104.154865938701	0.956768517642615\\
109.787	0.962822817141245\\
111.465081203766	0.964620187304888\\
112.569	0.966701352757553\\
112.654	0.967741935483872\\
113.623	0.970958282092511\\
114.73	0.974363825560488\\
114.783744852339	0.97483681770882\\
115.275998869965	0.977296376880133\\
115.284	0.977580172169155\\
116.157474907795	0.980228928199807\\
117.119389638971	0.981647904644774\\
119.64911073197	0.983161479519453\\
121.62741251726	0.983445274808446\\
135.543	0.983918266956778\\
136.367098000077	0.984485857534764\\
140.371144463569	0.98656702298743\\
141.591242300941	0.988458991580728\\
142.084	0.989688771166414\\
142.396832323579	0.991580739759712\\
142.921552423027	0.992715920915714\\
144.719699633241	0.994040298931026\\
145.689651806587	0.994607889509041\\
151.119	0.995837669094698\\
162.068	0.996310661243029\\
166.639780003965	0.997540440828686\\
167.31	0.999054015703337\\
168.423	1\\
};
% \addlegendentry{QD Model}

\end{axis}
\end{tikzpicture}%

==> img/measurement_vs_rt_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=5,
]
\addplot[scatter, only marks, mark=*, color=mycolor1, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor1, fill=mycolor1}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x y size\\
0 0 0\\
};
\addlegendentry{Measurements}

\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7695pt, draw=mycolor2] table[row sep=crcr]{%
x y\\
-1 -1\\
};
\addlegendentry{Deterministic D-Ray}

\addplot[scatter, only marks, mark=o, color=mycolor2, mark options={}, scatter/use mapped color=mycolor2, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x y size\\
0 0 0\\
};
\addlegendentry{1\textsuperscript{st} Reflection D-Rays}

\addplot[scatter, only marks, mark=triangle, color=mycolor2, mark options={}, scatter/use mapped color=mycolor2, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x y size\\
0 0 0\\
};
\addlegendentry{2\textsuperscript{nd} Reflection D-Rays}


\addplot [color=red, dotted, line width=0.5pt]
  table[row sep=crcr]{%
-1 -1\\
};
\addlegendentry{3~dB Radiation Pattern}


\end{axis}
\end{tikzpicture}%

==> img/pg_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-130,
xmax=-60,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={x = Path Gain [dB]},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={F(x)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
-125.63855455847	0\\
-124.757371035236	0.00133368898373476\\
-124.554413839978	0.00240064017070551\\
-124.492582048725	0.0029341157642051\\
-124.492176217793	0.0032008535609549\\
-124.455262047427	0.00426780474793986\\
-124.423040582038	0.00533475593491062\\
-124.382791890282	0.00613496932516\\
-124.222372693577	0.00986929847960027\\
-124.184217100927	0.0106695118698354\\
-124.140006337373	0.0117364630568204\\
-124.100833222619	0.0122699386503058\\
-124.094732719658	0.0128034142438054\\
-124.063260838088	0.0136036276340405\\
-124.053187628556	0.0141371032275259\\
-124.011135355883	0.0146705788210255\\
-123.985042449249	0.0154707922112607\\
-123.958195545245	0.0168044811949812\\
-123.872797323827	0.0178714323819662\\
-123.861082646542	0.0184049079754658\\
-123.815262225916	0.0194718591624365\\
-123.809948772664	0.0200053347559361\\
-123.80558816596	0.0202720725526859\\
-123.769186989508	0.0213390237396709\\
-123.76749209908	0.0218724993331563\\
-123.680451851638	0.0240064017071262\\
-123.541713672296	0.029074419845287\\
-123.538574350609	0.0293411576420368\\
-123.514961214738	0.030141371032272\\
-123.513327116538	0.0304081088290218\\
-123.476049394182	0.0317417978127565\\
-123.447239882818	0.0328087489997273\\
-123.430366163111	0.0333422245932269\\
-123.416131373437	0.0341424379834621\\
-123.373576236131	0.0349426513736972\\
-123.304459854824	0.0378767671379023\\
-123.259475790275	0.0389437183248873\\
-123.237003551535	0.0402774073086221\\
-123.226916610148	0.0408108829021074\\
-123.222854741376	0.0413443584955928\\
-123.221127128452	0.0418778340890924\\
-123.214542415775	0.0429447852760774\\
-123.192309806132	0.0440117364630623\\
-123.188550127024	0.0445452120565477\\
-123.182112500708	0.0448119498532975\\
-123.150687448695	0.0456121632435327\\
-123.107177489534	0.0477460656175026\\
-123.106491574304	0.0480128034142382\\
-123.085388690459	0.0490797546012232\\
-123.08304750992	0.049346492397973\\
-123.014861937064	0.0512136569751931\\
-123.013352344229	0.0514803947719429\\
-123.002594061246	0.0520138703654283\\
-122.999646781981	0.0522806081621781\\
-122.949361261742	0.0536142971458986\\
-122.94875707926	0.0538810349426484\\
-122.944177412584	0.0546812483328836\\
-122.897259104967	0.0562816751133681\\
-122.896242305414	0.0568151507068535\\
-122.837055501037	0.0600160042678084\\
-122.836593070702	0.060282742064544\\
-122.820183611878	0.0613496932515289\\
-122.814973469807	0.0618831688450285\\
-122.811669991747	0.0624166444385139\\
-122.796003155522	0.0629501200320135\\
-122.795334139259	0.0634835956254989\\
-122.748919468297	0.0645505468124838\\
-122.729508102141	0.066417711389704\\
-122.709843828936	0.0669511869831894\\
-122.693996268494	0.0680181381701743\\
-122.680896364448	0.0685516137636739\\
-122.680518530071	0.0688183515604095\\
-122.624955692312	0.0717524673246146\\
-122.616001911993	0.0730861563083494\\
-122.602650930445	0.0738863696985845\\
-122.596566027547	0.0749533208855695\\
-122.584892172327	0.0754867964790549\\
-122.581678710269	0.0768204854627896\\
-122.576314415883	0.0776206988530248\\
-122.56661506183	0.0781541744465244\\
-122.55095801611	0.0792211256334951\\
-122.537433774663	0.0800213390237445\\
-122.514243834423	0.0808215524139797\\
-122.49926936611	0.0818885036009647\\
-122.459040856527	0.08242197919445\\
-122.429439405199	0.083488930381435\\
-122.410175608605	0.0840224059749204\\
-122.401524171281	0.0848226193651698\\
-122.374935289926	0.0856228327554049\\
-122.319906794291	0.089623899706595\\
-122.305548436701	0.0904241130968302\\
-122.296589486279	0.0909575886903156\\
-122.295822549115	0.0912243264870654\\
-122.289662827764	0.0917578020805507\\
-122.267013946761	0.0922912776740503\\
-122.243436282329	0.0938917044545207\\
-122.242138666082	0.0941584422512705\\
-122.222955741874	0.0952253934382554\\
-122.222624911026	0.095492131234991\\
-122.199382847937	0.0962923446252262\\
-122.184557677162	0.0970925580154756\\
-122.183688276629	0.0973592958122111\\
-122.15838179808	0.0989597225926957\\
-122.147694636478	0.0994931981861811\\
-122.119943409645	0.100293411576416\\
-122.099958507982	0.100826887169916\\
-122.075165209008	0.101893838356901\\
-122.073445983818	0.102427313950386\\
-122.069384455589	0.102960789543872\\
-122.067389734404	0.103227527340621\\
-122.046357785311	0.103761002934121\\
-122.011930556095	0.105094691917841\\
-121.984946050182	0.105894905308077\\
-121.978671286575	0.106428380901576\\
-121.936788682467	0.107228594291811\\
-121.936162644166	0.107495332088561\\
-121.933347678214	0.107762069885297\\
-121.904921408427	0.108829021072282\\
-121.884444793507	0.109629234462517\\
-121.84632485563	0.110696185649502\\
-121.832566188544	0.111763136836487\\
-121.816752817262	0.113363563616957\\
-121.74799384031	0.115497465990927\\
-121.742764013864	0.116030941584427\\
-121.712826513438	0.116831154974662\\
-121.699445265662	0.117631368364897\\
-121.685215974029	0.118164843958382\\
-121.672140668785	0.119498532942117\\
-121.67155244472	0.119765270738867\\
-121.654006818649	0.120298746332352\\
-121.652796997517	0.120565484129102\\
-121.641404794483	0.121899173112823\\
-121.640353525779	0.122699386503072\\
-121.639696165109	0.122966124299808\\
-121.608046722163	0.124566551080292\\
-121.605753860364	0.125100026673778\\
-121.571407033932	0.125633502267277\\
-121.570548883401	0.125900240064013\\
-121.564684354521	0.126700453454248\\
-121.552784221918	0.127233929047748\\
-121.546035075673	0.128034142437983\\
-121.467655716232	0.130968258202188\\
-121.459427964374	0.131768471592423\\
-121.431644005814	0.132568684982658\\
-121.399481608461	0.134702587356628\\
-121.379421202196	0.135502800746863\\
-121.35256314997	0.136036276340363\\
-121.351966432829	0.136303014137098\\
-121.342535174113	0.136836489730598\\
-121.331676469153	0.137903440917583\\
-121.330614393253	0.138170178714319\\
-121.309786507721	0.139770605494803\\
-121.30903172738	0.140037343291539\\
-121.274986290443	0.141637770072023\\
-121.272332333117	0.142171245665509\\
-121.230963433848	0.142971459055744\\
-121.214326743575	0.144038410242729\\
-121.201342021698	0.145372099226464\\
-121.160571296069	0.146439050413449\\
-121.14608905997	0.147772739397169\\
-121.119353720165	0.148306214990669\\
-121.118846552736	0.148572952787404\\
-121.117398536293	0.148839690584154\\
-121.102427665903	0.149906641771139\\
-121.075421615124	0.150706855161374\\
-121.070326084542	0.151240330754874\\
-121.050666916345	0.151773806348359\\
-121.031005105705	0.153107495332094\\
-121.014395026069	0.153907708722329\\
-121.012443421443	0.154441184315814\\
-120.998938142208	0.154974659909314\\
-120.99728423577	0.155508135502799\\
-120.987899390222	0.156041611096285\\
-120.987320709958	0.156308348893035\\
-120.984850760268	0.156575086689784\\
-120.946438799645	0.158442251267005\\
-120.937926443205	0.15897572686049\\
-120.921655630388	0.159509202453989\\
-120.912439814264	0.160042678047475\\
-120.903961309875	0.160576153640974\\
-120.902740224282	0.16084289143771\\
-120.886335200716	0.16137636703121\\
-120.874625667944	0.16271005601493\\
-120.859173862283	0.16351026940518\\
-120.854817250129	0.164043744998665\\
-120.785427712319	0.1653774339824\\
-120.774956598319	0.16671112296612\\
-120.764719351098	0.16724459855962\\
-120.763557309123	0.167511336356355\\
-120.756443277889	0.168311549746605\\
-120.748105289623	0.16884502534009\\
-120.735615306258	0.169645238730325\\
-120.73502613522	0.169911976527075\\
-120.714067590815	0.170445452120561\\
-120.713121808794	0.17071218991731\\
-120.699376086599	0.171245665510796\\
-120.693883096133	0.171779141104295\\
-120.686019697713	0.17257935449453\\
-120.682141707855	0.173112830088016\\
-120.680857610154	0.173379567884766\\
-120.672242581642	0.173913043478265\\
-120.670061300042	0.174179781275001\\
-120.628313815945	0.176313683648971\\
-120.626503350809	0.177113897039206\\
-120.610408038022	0.177647372632705\\
-120.608855473694	0.178180848226191\\
-120.583220970001	0.179514537209926\\
-120.571926497641	0.180314750600161\\
-120.519464535909	0.182982128567616\\
-120.490392527847	0.185382768738336\\
-120.474099546892	0.186182982128571\\
-120.438068840575	0.186716457722056\\
-120.436054934636	0.187249933315556\\
-120.400973370497	0.188316884502527\\
-120.383473279975	0.189383835689512\\
-120.377235245492	0.190450786876497\\
-120.376041062603	0.190984262469996\\
-120.36035334265	0.192051213656981\\
-120.350540296635	0.192851427047216\\
-120.344821714969	0.193384902640702\\
-120.317879263814	0.194185116030937\\
-120.305848566933	0.194985329421172\\
-120.269503092185	0.195785542811421\\
-120.212992562873	0.199253134169112\\
-120.202228286662	0.199786609762597\\
-120.182565857145	0.200320085356097\\
-120.180949792469	0.200586823152847\\
-120.151081462069	0.202720725526802\\
-120.142772332683	0.203254201120302\\
-120.10668549264	0.204054414510537\\
-120.102238652932	0.204587890104023\\
-120.08515499826	0.205388103494258\\
-120.082841802057	0.205921579087757\\
-120.027541204796	0.207255268071478\\
-120.007443619467	0.208588957055213\\
-119.996908836447	0.209389170445448\\
-119.996050968996	0.209655908242198\\
-119.981974963279	0.210989597225932\\
-119.981312137374	0.211256335022668\\
-119.942169736072	0.214190450786873\\
-119.935598956188	0.215257401973858\\
-119.929260478215	0.216324353160843\\
-119.928027494321	0.216591090957593\\
-119.857592363342	0.218724993331548\\
-119.855760809749	0.219258468925048\\
-119.847092700969	0.220058682315283\\
-119.846777514422	0.220325420112033\\
-119.845672722171	0.220592157908769\\
-119.81552505192	0.221925846892503\\
-119.814466414293	0.222192584689253\\
-119.81008922376	0.222459322485989\\
-119.797518493302	0.222992798079488\\
-119.795461021929	0.223793011469724\\
-119.785800668362	0.224593224859959\\
-119.780943509254	0.225393438250194\\
-119.756664147638	0.226193651640443\\
-119.750641076113	0.226727127233929\\
-119.750313213134	0.226993865030678\\
-119.747708207687	0.227260602827414\\
-119.720563354359	0.228327554014399\\
-119.714374445897	0.229927980794884\\
-119.706094283731	0.230994931981854\\
-119.678462313626	0.232595358762339\\
-119.677202918683	0.233128834355824\\
-119.676139908943	0.233395572152574\\
-119.670760222751	0.233929047746059\\
-119.670005746834	0.234195785542809\\
-119.653204419771	0.234995998933044\\
-119.646197762087	0.23579621232328\\
-119.630981752156	0.236596425713529\\
-119.630355484899	0.236863163510264\\
-119.615765256672	0.238196852493999\\
-119.584881841918	0.23979727927447\\
-119.560023202134	0.240597492664705\\
-119.559730245459	0.240864230461455\\
-119.504204427833	0.242998132835424\\
-119.49830493935	0.24379834622566\\
-119.486089943109	0.244331821819145\\
-119.472069857462	0.246465724193115\\
-119.468467798101	0.246999199786615\\
-119.461397827896	0.248332888770335\\
-119.427308095684	0.24966657775407\\
-119.426411990771	0.250200053347555\\
-119.404514072419	0.25180048012804\\
-119.40362005907	0.252067217924775\\
-119.39355166711	0.252600693518275\\
-119.384283203503	0.253934382501996\\
-119.383805624288	0.254201120298745\\
-119.37529932753	0.25500133368898\\
-119.35310191638	0.25553480928248\\
-119.352345351949	0.255801547079216\\
-119.340748477286	0.256335022672715\\
-119.311879178307	0.257935449453186\\
-119.310236614905	0.258735662843421\\
-119.296330312704	0.259535876233656\\
-119.292348527508	0.259802614030406\\
-119.27577481495	0.260336089623905\\
-119.258173764648	0.261936516404376\\
-119.256132225918	0.262203254201125\\
-119.23040981189	0.263270205388096\\
-119.226590850797	0.264070418778346\\
-119.204070656025	0.265404107762066\\
-119.192609179448	0.267004534542536\\
-119.178868324827	0.267538010136036\\
-119.172109314199	0.268071485729521\\
-119.155809998261	0.269671912510006\\
-119.154640115679	0.269938650306742\\
-119.143683361744	0.271005601493727\\
-119.128670105301	0.271805814883962\\
-119.126902691525	0.272072552680712\\
-119.096174390487	0.274206455054681\\
-119.092536898489	0.275006668444917\\
-119.080936663989	0.275806881835152\\
-119.080608511011	0.276073619631902\\
-119.069379999888	0.277140570818887\\
-119.068468996132	0.277407308615636\\
-119.059510484736	0.277940784209122\\
-119.057885735027	0.278207522005872\\
-119.034018340334	0.279274473192856\\
-119.016845075503	0.280341424379827\\
-119.010575879844	0.280874899973327\\
-119.009885257487	0.281141637770077\\
-118.997612474874	0.281675113363562\\
-118.983579587933	0.282742064550547\\
-118.983180555482	0.283008802347297\\
-118.96433222582	0.284875966924517\\
-118.944464580523	0.286476393704987\\
-118.924637459016	0.287810082688722\\
-118.908713518392	0.288610296078957\\
-118.904416377003	0.290210722859428\\
-118.899708153687	0.290744198452913\\
-118.846345193135	0.292344625233397\\
-118.845964481192	0.292611363030133\\
-118.838683796029	0.293144838623633\\
-118.810388114064	0.293945052013868\\
-118.808441498967	0.294211789810618\\
-118.797464766825	0.295012003200853\\
-118.794949935778	0.295278740997603\\
-118.784487563565	0.295812216591088\\
-118.774420927468	0.296879167778073\\
-118.758090502242	0.297412643371558\\
-118.75771776656	0.297679381168308\\
-118.751196406396	0.299013070152043\\
-118.749420211406	0.299546545745528\\
-118.73569176057	0.300346759135763\\
-118.734877898267	0.300880234729263\\
-118.732940852	0.301146972525999\\
-118.714334715641	0.301947185916248\\
-118.70866378712	0.302480661509733\\
-118.706917563182	0.303014137103233\\
-118.662559295719	0.305948252867424\\
-118.642117611546	0.306748466257673\\
-118.631424612679	0.307548679647908\\
-118.630408363651	0.307815417444644\\
-118.606422486629	0.308615630834893\\
-118.605859921326	0.308882368631629\\
-118.59838811865	0.309682582021864\\
-118.583240261873	0.310216057615364\\
-118.560623021793	0.312349959989334\\
-118.559051601594	0.312883435582819\\
-118.541869056228	0.313683648973054\\
-118.537412850243	0.314217124566554\\
-118.536138852677	0.314483862363289\\
-118.518252047393	0.315550813550274\\
-118.511244139139	0.316351026940509\\
-118.474786485537	0.318484929314479\\
-118.4702089412	0.319551880501464\\
-118.450659055302	0.320352093891699\\
-118.448628918135	0.320885569485199\\
-118.436768325976	0.321419045078684\\
-118.417588768708	0.323019471859155\\
-118.375481904122	0.324886636436375\\
-118.36971737251	0.325420112029875\\
-118.337277559839	0.327287276607095\\
-118.328772273803	0.32808748999733\\
-118.315884530957	0.328620965590829\\
-118.315292521799	0.328887703387565\\
-118.304212073291	0.329421178981065\\
-118.303317464806	0.3296879167778\\
-118.299954706032	0.32995465457455\\
-118.291239896764	0.33048813016805\\
-118.284878322049	0.331288343558285\\
-118.283240920924	0.33155508135502\\
-118.275500775747	0.33208855694852\\
-118.274049875127	0.33235529474527\\
-118.267167620523	0.332888770338755\\
-118.266554788362	0.333155508135505\\
-118.260687219502	0.33368898372899\\
-118.23088033942	0.335022672712725\\
-118.226797270938	0.33555614830621\\
-118.226087886179	0.33582288610296\\
-118.220363210791	0.336356361696446\\
-118.212997027412	0.337423312883431\\
-118.211834800608	0.33795678847693\\
-118.186238501146	0.339290477460651\\
-118.185187189219	0.3395572152574\\
-118.168855563807	0.340357428647636\\
-118.163245435673	0.341157642037871\\
-118.15497919256	0.34169111763137\\
-118.152263874057	0.342224593224856\\
-118.123303782527	0.343291544411841\\
-118.122642041604	0.343558282208591\\
-118.120082852152	0.343825020005326\\
-118.098740236422	0.344358495598826\\
-118.095622309366	0.344891971192311\\
-118.078476208262	0.346225660176046\\
-118.075915264924	0.346759135769531\\
-118.057372708746	0.347292611363031\\
-118.007399906575	0.348626300346751\\
-117.991361209523	0.349693251533736\\
-117.99101336815	0.350226727127236\\
-117.984396083773	0.350760202720721\\
-117.969119542274	0.351560416110956\\
-117.933345922428	0.353694318484926\\
-117.929432528981	0.354227794078426\\
-117.920211469368	0.354761269671911\\
-117.913670533386	0.355828220858896\\
-117.882441987494	0.357161909842617\\
-117.874822149481	0.357695385436116\\
-117.84838267167	0.359029074419837\\
-117.837096109317	0.359829287810086\\
-117.834488421545	0.360362763403572\\
-117.806582679187	0.361963190184042\\
-117.805632559171	0.362229927980792\\
-117.795666120925	0.362763403574291\\
-117.752111787503	0.364363830354762\\
-117.747698686688	0.365164043744997\\
-117.743776595256	0.365430781541747\\
-117.71612339468	0.366230994931982\\
-117.705539268273	0.367297946118967\\
-117.703936777868	0.367831421712452\\
-117.677192789936	0.369165110696187\\
-117.67585397091	0.369431848492923\\
-117.657757046154	0.369965324086422\\
-117.644333055034	0.371299013070157\\
-117.642930206685	0.371832488663642\\
-117.639402966115	0.372099226460392\\
-117.607812958283	0.372899439850627\\
-117.60746142564	0.373166177647377\\
-117.600799703022	0.374233128834348\\
-117.582221923575	0.374766604427847\\
-117.575291328079	0.375300080021333\\
-117.529649234509	0.377167244598553\\
-117.52937225559	0.377433982395303\\
-117.508649538054	0.378500933582288\\
-117.505719843199	0.379034409175773\\
-117.487607334737	0.379567884769273\\
-117.473870111454	0.381168311549743\\
-117.473586589341	0.381435049346493\\
-117.467101228967	0.382768738330213\\
-117.453219371177	0.383568951720463\\
-117.4511720007	0.384102427313948\\
-117.440484275405	0.384902640704183\\
-117.439919286752	0.385169378500933\\
-117.414338308923	0.386769805281403\\
-117.412816670395	0.387036543078153\\
-117.396732781673	0.387570018671639\\
-117.387417123235	0.388636969858624\\
-117.366400564886	0.389170445452123\\
-117.365325475475	0.389970658842358\\
-117.362266495407	0.390504134435844\\
-117.356837307557	0.391037610029343\\
-117.356449474239	0.391304347826079\\
-117.355199586846	0.391571085622829\\
-117.34245110511	0.392104561216328\\
-117.336727296917	0.392904774606563\\
-117.335533941313	0.393704987996799\\
-117.31563190715	0.394238463590284\\
-117.315239925122	0.394505201387034\\
-117.29022671238	0.396639103761004\\
-117.265749899571	0.397439317151239\\
-117.263081566115	0.397706054947989\\
-117.238013785249	0.398239530541474\\
-117.224353571351	0.399306481728459\\
-117.21371712578	0.400373432915444\\
-117.200890377527	0.400906908508929\\
-117.19663514762	0.401173646305679\\
-117.182447777544	0.401707121899165\\
-117.179271393612	0.402507335289414\\
-117.160487764577	0.403307548679649\\
-117.145055022558	0.404107762069884\\
-117.143624956941	0.404374499866634\\
-117.128600528224	0.405174713256869\\
-117.121670145439	0.405708188850355\\
-117.12059739145	0.40650840224059\\
-117.116327221561	0.407041877834089\\
-117.096786945176	0.409175780208059\\
-117.058523651579	0.41077620698853\\
-117.056153383099	0.411309682582015\\
-117.054178691426	0.411576420378765\\
-117.048339190823	0.41210989597225\\
-117.046584308695	0.412376633769\\
-117.03786894406	0.4129101093625\\
-117.03015386444	0.41424379834622\\
-117.010436000971	0.415044011736455\\
-117.009546515425	0.415310749533205\\
-116.999799955417	0.41611096292344\\
-116.992939923588	0.417444651907175\\
-116.99258064917	0.417711389703925\\
-116.974158152509	0.419578554281145\\
-116.971489992418	0.419845292077881\\
-116.951974222972	0.420645505468116\\
-116.951084815845	0.420912243264866\\
-116.937734414651	0.421445718858365\\
-116.922698581032	0.423046145638835\\
-116.903060551927	0.423579621232321\\
-116.895002154374	0.42437983462257\\
-116.86746608611	0.425446785809541\\
-116.826661369906	0.427847425980261\\
-116.815597537334	0.428380901573746\\
-116.815145355682	0.428647639370496\\
-116.810545891605	0.429447852760731\\
-116.809154630237	0.429714590557481\\
-116.792755606614	0.430514803947716\\
-116.792418508711	0.430781541744466\\
-116.77252971151	0.431848492931451\\
-116.765516095846	0.432648706321686\\
-116.7585669866	0.433448919711921\\
-116.757656083014	0.433715657508671\\
-116.740439154586	0.434515870898906\\
-116.737389174771	0.434782608695656\\
-116.715066539803	0.435849559882627\\
-116.713832148908	0.436116297679376\\
-116.686839394324	0.436916511069612\\
-116.674327732248	0.437449986663111\\
-116.649156652008	0.439583889037081\\
-116.623645879172	0.441184315817551\\
-116.621695395779	0.441451053614301\\
-116.610682340032	0.441984529207787\\
-116.606949901321	0.442518004801272\\
-116.601146903321	0.444651907175242\\
-116.576476724957	0.445452120565477\\
-116.57612040309	0.445718858362227\\
-116.57464966019	0.446252333955712\\
-116.569788745534	0.446785809549212\\
-116.568394220485	0.447052547345962\\
-116.556222410628	0.447852760736197\\
-116.552115141004	0.448386236329682\\
-116.533776186682	0.448919711923182\\
-116.532532276335	0.449186449719917\\
-116.502825246218	0.449986663110167\\
-116.484505213475	0.450786876500402\\
-116.473784910045	0.451853827687387\\
-116.449958529976	0.452920778874358\\
-116.426934112957	0.454521205654842\\
-116.418378594861	0.455588156841827\\
-116.4116594706	0.456121632435313\\
-116.408817103167	0.456655108028812\\
-116.400977799193	0.457188583622298\\
-116.400261766479	0.457722059215783\\
-116.393962546141	0.458255534809282\\
-116.382982633251	0.459055748199518\\
-116.375041164615	0.459589223793003\\
-116.314132606818	0.461456388370223\\
-116.274899116875	0.464390504134428\\
-116.273486863884	0.464657241931178\\
-116.253211084991	0.465457455321413\\
-116.227330132501	0.467858095492133\\
-116.204812562882	0.469191784475854\\
-116.194938578878	0.469991997866089\\
-116.129306003877	0.472125900240059\\
-116.103340115842	0.472659375833558\\
-116.091601192828	0.473459589223793\\
-116.070064552401	0.473993064817279\\
-116.069553739184	0.474259802614029\\
-116.054889259663	0.474793278207514\\
-116.052029725807	0.475326753801014\\
-116.046251185294	0.475593491597763\\
-116.02696204996	0.476126967191249\\
-116.004298406332	0.477460656174983\\
-115.998177419724	0.478794345158704\\
-115.975943573899	0.481194985329424\\
-115.963730834881	0.481728460922909\\
-115.956306034473	0.482261936516409\\
-115.955004348398	0.482528674313144\\
-115.943902565646	0.483328887703379\\
-115.943440623282	0.483595625500129\\
-115.928984058445	0.484129101093629\\
-115.919479279148	0.484662576687114\\
-115.918059164182	0.4851960522806\\
-115.88205152954	0.48706321685782\\
-115.862541823479	0.488663643638304\\
-115.815677377073	0.490530808215524\\
-115.815209301517	0.49106428380901\\
-115.801599527652	0.492131234995995\\
-115.767661192234	0.49319818618298\\
-115.730734907978	0.494531875166714\\
-115.661227279641	0.496132301947185\\
-115.655369148403	0.496399039743935\\
-115.636635600593	0.49693251533742\\
-115.635540578326	0.49719925313417\\
-115.6225647702	0.497732728727655\\
-115.617096133639	0.49853294211789\\
-115.60380983631	0.499599893304875\\
-115.585765986066	0.500133368898375\\
-115.526174147933	0.502267271272331\\
-115.506801501516	0.50280074686583\\
-115.506493839024	0.50306748466258\\
-115.490297173043	0.503867698052815\\
-115.476655418655	0.5049346492398\\
-115.464053586283	0.506001600426771\\
-115.463007100646	0.506268338223521\\
-115.454264509673	0.50680181381702\\
-115.451682054873	0.507335289410506\\
-115.442217767663	0.508135502800741\\
-115.421014388647	0.50866897839424\\
-115.42066982314	0.508935716190976\\
-115.417340519169	0.509202453987726\\
-115.400851271283	0.509735929581225\\
-115.384298699342	0.510269405174711\\
-115.370433542116	0.510802880768196\\
-115.369524453853	0.511069618564946\\
-115.351916294126	0.511869831955181\\
-115.302633161534	0.513736996532401\\
-115.302063559155	0.514003734329151\\
-115.298939966223	0.514270472125901\\
-115.290091738233	0.514803947719386\\
-115.272536304484	0.515870898906371\\
-115.25606637652	0.516404374499871\\
-115.186795750783	0.520138703654311\\
-115.180039343932	0.520672179247796\\
-115.170348887056	0.521205654841282\\
-115.158675996204	0.522005868231531\\
-115.113969161303	0.522806081621766\\
-115.103286427908	0.523873032808751\\
-115.08380818944	0.524406508402237\\
-115.0780184884	0.525206721792472\\
-115.063609916151	0.525740197385971\\
-115.060576095125	0.526273672979457\\
-115.004147902145	0.529207788743662\\
-114.993278860553	0.529741264337147\\
-114.99231430425	0.530008002133897\\
-114.985231115406	0.530541477727397\\
-114.971330266259	0.531074953320882\\
-114.964513428311	0.531608428914367\\
-114.934585065411	0.532408642304617\\
-114.933648963447	0.532675380101352\\
-114.904403853541	0.534275806881837\\
-114.88741714449	0.535876233662307\\
-114.886859109326	0.536142971459057\\
-114.842551315315	0.537743398239527\\
-114.833196938042	0.538543611629763\\
-114.810639807679	0.539077087223262\\
-114.789441360131	0.540144038410233\\
-114.787702509932	0.540410776206983\\
-114.782499597586	0.540944251800482\\
-114.782010690215	0.541210989597218\\
-114.749557333924	0.543878367564687\\
-114.736884659392	0.544411843158173\\
-114.715943141678	0.546012269938643\\
-114.709814600348	0.546545745532143\\
-114.692460327589	0.547345958922378\\
-114.689607702943	0.547879434515863\\
-114.65728628277	0.549479861296348\\
-114.613542582321	0.550280074686583\\
-114.612952758218	0.550546812483333\\
-114.603972847822	0.551347025873568\\
-114.568777580633	0.552147239263803\\
-114.565595164684	0.552413977060553\\
-114.540548250809	0.552947452654038\\
-114.539302567923	0.553480928247524\\
-114.537631417559	0.553747666044274\\
-114.522787533622	0.554281141637773\\
-114.4959420774	0.555081355028008\\
-114.461296710162	0.557748732995464\\
-114.454897147349	0.559082421979198\\
-114.450065663862	0.559615897572684\\
-114.449358003607	0.559882635369434\\
-114.431016567949	0.560416110962919\\
-114.427026366163	0.560949586556418\\
-114.426239249722	0.561216324353154\\
-114.408337436556	0.561749799946654\\
-114.388676610969	0.562283275540139\\
-114.387289866873	0.562816751133639\\
-114.37288844239	0.563616964523874\\
-114.371497723331	0.563883702320609\\
-114.351666952145	0.565217391304344\\
-114.349365526892	0.565484129101094\\
-114.337160891087	0.566017604694579\\
-114.335647269858	0.566284342491329\\
-114.32715793805	0.566817818084814\\
-114.325311482924	0.567084555881564\\
-114.292308633832	0.567618031475064\\
-114.285886930922	0.568418244865299\\
-114.280338578739	0.568951720458784\\
-114.27970383212	0.569485196052284\\
-114.272869260015	0.570552147239255\\
-114.243719422643	0.571885836222989\\
-114.242917951254	0.572419311816475\\
-114.226869157324	0.573219525206724\\
-114.19709189044	0.575086689783944\\
-114.194276636069	0.57562016537743\\
-114.181183955054	0.576420378767665\\
-114.1765550091	0.576953854361165\\
-114.165378386312	0.5777540677514\\
-114.146662615267	0.57908775673512\\
-114.075505744761	0.580154707922105\\
-114.074363215412	0.580421445718855\\
-114.031118141175	0.582555348092825\\
-114.027367502942	0.58308882368631\\
-113.969421230204	0.58495598826353\\
-113.874375516004	0.588156841824485\\
-113.864615897689	0.58922379301147\\
-113.857229043724	0.589757268604956\\
-113.849570857282	0.590557481995191\\
-113.822196117037	0.591357695385426\\
-113.816392487772	0.592157908775675\\
-113.777691161271	0.594025073352896\\
-113.750654865858	0.594558548946381\\
-113.738416989138	0.595092024539881\\
-113.737863132161	0.595358762336616\\
-113.719390798965	0.596158975726851\\
-113.71411999741	0.596425713523601\\
-113.682136938034	0.596959189117101\\
-113.630554020468	0.599093091491056\\
-113.609203411228	0.599626567084556\\
-113.608639009055	0.599893304881292\\
-113.579239498985	0.600693518271541\\
-113.538537509085	0.602560682848761\\
-113.537356944991	0.603094158442246\\
-113.511058991749	0.604427847425981\\
-113.486966784627	0.606295012003201\\
-113.485951089515	0.606561749799937\\
-113.445633452168	0.607895438783672\\
-113.417973265655	0.609495865564142\\
-113.394500443195	0.610029341157642\\
-113.382783589638	0.610562816751127\\
-113.380442021342	0.610829554547877\\
-113.345611888017	0.612429981328347\\
-113.344279473911	0.612696719125097\\
-113.303258267704	0.613496932515332\\
-113.290086638231	0.614830621499067\\
-113.259669668186	0.615897572686052\\
-113.219888841723	0.617497999466522\\
-113.202316187208	0.618031475060008\\
-113.1751030586	0.618831688450257\\
-113.174684990224	0.619098426246993\\
-113.136165126552	0.620698853027477\\
-113.118890937915	0.621499066417712\\
-113.118531540712	0.622032542011198\\
-113.100187711405	0.622566017604697\\
-113.095843564602	0.623366230994932\\
-113.083111113753	0.623899706588418\\
-113.078092975909	0.624433182181917\\
-113.076203121511	0.624966657775403\\
-113.072228253514	0.625233395572153\\
-112.994083241087	0.627634035742858\\
-112.993617240476	0.627900773539608\\
-112.973360410351	0.628700986929843\\
-112.951468572786	0.629767938116828\\
-112.950975692217	0.630034675913578\\
-112.941740238046	0.631101627100563\\
-112.931322535161	0.631635102694048\\
-112.930590009241	0.631901840490798\\
-112.757314599026	0.641771138970384\\
-112.709808709311	0.642571352360619\\
-112.707749161479	0.643104827954119\\
-112.671490298214	0.644171779141104\\
-112.670509253972	0.644438516937853\\
-112.631339404927	0.645238730328089\\
-112.626456234962	0.646038943718324\\
-112.592115086787	0.647906108295544\\
-112.586502598731	0.648706321685779\\
-112.552606434038	0.649239797279265\\
-112.551444574842	0.649773272872764\\
-112.549874912894	0.650040010669514\\
-112.529066507309	0.650573486262999\\
-112.515241041668	0.651640437449984\\
-112.500002660059	0.65217391304347\\
-112.479968519863	0.652707388636969\\
-112.46426663147	0.653507602027204\\
-112.463952273436	0.653774339823954\\
-112.460439495825	0.65404107762069\\
-112.44542610002	0.654574553214189\\
-112.443731824505	0.654841291010939\\
-112.425105181897	0.655641504401174\\
-112.411934913432	0.656975193384895\\
-112.40106622717	0.657508668978394\\
-112.400500041003	0.65777540677513\\
-112.398451877513	0.65804214457188\\
-112.379913163412	0.658575620165379\\
-112.377188019637	0.658842357962115\\
-112.345512064517	0.65964257135235\\
-112.337821410246	0.6604427847426\\
-112.303351382317	0.66204321152307\\
-112.30109759445	0.662576687116555\\
-112.264801271277	0.663110162710055\\
-112.257717526763	0.664443851693775\\
-112.200433823865	0.666311016270996\\
-112.146719702101	0.667377967457981\\
-112.144555290038	0.66764470525473\\
-112.101010326658	0.668978394238465\\
-112.03962505698	0.67004534542545\\
-112.006770022208	0.67191251000267\\
-111.922150457046	0.674579887970125\\
-111.87055431718	0.675113363563611\\
-111.867931849178	0.67564683915711\\
-111.838684526937	0.676447052547346\\
-111.830977141275	0.677514003734331\\
-111.756107660008	0.678580954921316\\
-111.755479911389	0.679114430514801\\
-111.754252516765	0.679381168311551\\
-111.734999713146	0.679914643905036\\
-111.711654772778	0.680448119498536\\
-111.697380025703	0.681248332888771\\
-111.692946226788	0.681781808482256\\
-111.656621569506	0.682315284075756\\
-111.508288781505	0.687383302213917\\
-111.504940582749	0.687916777807416\\
-111.500332971799	0.688183515604152\\
-111.48102409673	0.688716991197651\\
-111.465306318657	0.689783942384636\\
-111.464063944263	0.690050680181372\\
-111.431332365833	0.691117631368357\\
-111.38153683282	0.692984795945577\\
-111.36269533826	0.694318484929312\\
-111.307439167878	0.695385436116297\\
-111.286511016153	0.695918911709782\\
-111.23483365879	0.696719125100017\\
-111.223703565326	0.697519338490267\\
-111.181768828257	0.698319551880502\\
-111.106677133674	0.699119765270737\\
-111.067695439625	0.699919978660972\\
-111.005000037847	0.700720192051207\\
-110.993133323857	0.701787143238192\\
-110.949766870111	0.702854094425177\\
-110.948333467878	0.703120832221927\\
-110.92298459582	0.703654307815412\\
-110.898526354415	0.704721259002397\\
-110.875572558719	0.705254734595883\\
-110.873946473949	0.705521472392633\\
-110.860008745581	0.706588423579618\\
-110.845409207121	0.707388636969853\\
-110.748382001533	0.710856228327543\\
-110.746396669501	0.711122966124293\\
-110.739017203632	0.711389703921043\\
-110.696252229545	0.711923179514528\\
-110.64337312773	0.712990130701513\\
-110.613401290926	0.714857295278733\\
-110.612856959666	0.715124033075483\\
-110.597345071842	0.715924246465718\\
-110.596824709349	0.716190984262468\\
-110.592342188858	0.716724459855953\\
-110.573118846871	0.717257935449453\\
-110.565765876212	0.717524673246189\\
-110.529627046437	0.718058148839688\\
-110.525562310659	0.718324886636438\\
-110.503553684467	0.719125100026673\\
-110.486916725497	0.720192051213658\\
-110.39101568718	0.721792477994128\\
-110.377142330785	0.723126166977863\\
-110.376527719291	0.723392904774599\\
-110.353873287655	0.724193118164834\\
-110.315666567194	0.724993331555083\\
-110.304279373285	0.725793544945319\\
-110.293276884435	0.726327020538804\\
-110.208553818945	0.727927447319274\\
-110.195799306018	0.728994398506259\\
-110.148742620808	0.729794611896509\\
-110.147501187707	0.730061349693244\\
-110.098578970833	0.7327287276607\\
-109.986308475759	0.735129367831419\\
-109.985316015615	0.735396105628169\\
-109.975870759407	0.736196319018404\\
-109.9311350488	0.736996532408639\\
-109.928224077045	0.737263270205389\\
-109.87381326208	0.739130434782609\\
-109.872733400932	0.739397172579345\\
-109.839931618541	0.740197385969594\\
-109.740736918037	0.74419845292077\\
-109.737701281915	0.74446519071752\\
-109.686423487007	0.745265404107755\\
-109.635902725868	0.74633235529474\\
-109.602232127124	0.747132568684975\\
-109.589798309829	0.747666044278475\\
-109.578452298472	0.74819951987196\\
-109.54991412755	0.74873299546546\\
-109.54400153914	0.749266471058945\\
-109.527277420184	0.75006668444918\\
-109.481749733669	0.75060016004268\\
-109.444311253765	0.7519338490264\\
-109.436728277476	0.752734062416636\\
-109.407281099319	0.753534275806871\\
-109.405219393163	0.753801013603621\\
-109.363993955474	0.75433448919712\\
-109.363572505932	0.754601226993856\\
-109.340775833636	0.755134702587355\\
-109.316746021106	0.755934915977591\\
-109.305230053981	0.756735129367826\\
-109.255083002542	0.758335556148296\\
-109.226207084489	0.758869031741796\\
-109.215885157192	0.759402507335281\\
-109.209867979501	0.759935982928781\\
-109.197997656447	0.760202720725516\\
-109.165485301332	0.760736196319016\\
-109.159673939293	0.761269671912501\\
-109.159030845367	0.761536409709251\\
-109.128250955402	0.762603360896236\\
-109.110523026892	0.763136836489721\\
-109.108841234565	0.763403574286471\\
-109.055025698703	0.765004001066941\\
-109.053933360818	0.765537476660441\\
-108.993699280974	0.766871165644162\\
-108.935280896442	0.767404641237661\\
-108.878042083365	0.769271805814881\\
-108.848812985227	0.770072019205116\\
-108.847279608689	0.770338757001866\\
-108.784245717594	0.771672445985587\\
-108.737324063614	0.773272872766071\\
-108.736404877172	0.773539610562807\\
-108.72661320834	0.774073086156307\\
-108.673166430367	0.774873299546542\\
-108.659452130916	0.775406775140027\\
-108.657535318917	0.775673512936777\\
-108.62755619849	0.776473726327012\\
-108.618665323884	0.777273939717247\\
-108.586452517616	0.777807415310747\\
-108.558796691683	0.778340890904232\\
-108.479800600343	0.779141104294482\\
-108.422808322103	0.781008268871702\\
-108.412266677153	0.781541744465187\\
-108.346613569727	0.784209122432642\\
-108.295659282653	0.785009335822878\\
-108.290490407309	0.785276073619627\\
-108.27405814359	0.785809549213127\\
-108.263164787746	0.786609762603362\\
-108.243998464866	0.787409975993597\\
-108.175846703431	0.789010402774068\\
-108.171740756046	0.789277140570817\\
-108.105946172336	0.791144305148038\\
-108.05672408093	0.791677780741523\\
-108.02616338505	0.793278207522008\\
-107.960273726485	0.794878634302478\\
-107.959424260067	0.795145372099228\\
-107.891555666849	0.797012536676448\\
-107.890612759503	0.797279274473183\\
-107.877142711529	0.797812750066683\\
-107.808244320814	0.798612963456918\\
-107.803865019366	0.798879701253668\\
-107.734520393618	0.800480128034138\\
-107.727676006033	0.800746865830888\\
-107.688287486666	0.801547079221123\\
-107.654298356916	0.802880768204858\\
-107.64762123378	0.803680981595093\\
-107.606355972656	0.804214457188579\\
-107.596992204428	0.804747932782078\\
-107.566763176418	0.805548146172313\\
-107.56463140462	0.806081621765799\\
-107.505156111502	0.806615097359298\\
-107.480762882983	0.807682048546269\\
-107.359232770445	0.809549213123503\\
-107.358499591815	0.809815950920239\\
-107.347234888055	0.810616164310474\\
-107.313420262104	0.811683115497459\\
-107.302354251449	0.812483328887694\\
-107.289889998343	0.813283542277944\\
-107.223597424799	0.814617231261664\\
-107.223035480764	0.814883969058414\\
-107.213583514759	0.815150706855164\\
-107.179791397975	0.815684182448649\\
-107.175153188908	0.815950920245399\\
-107.152290570937	0.816751133635634\\
-107.151030799412	0.817284609229119\\
-107.148928175594	0.817551347025869\\
-107.125515820108	0.818084822619369\\
-107.124879799483	0.818351560416104\\
-107.107287041404	0.818885036009604\\
-107.106922219695	0.819418511603089\\
-106.964732299251	0.822352627367295\\
-106.962324466021	0.822619365164044\\
-106.866077084104	0.82502000533475\\
-106.837401258744	0.82688716991197\\
-106.806754839094	0.827687383302205\\
-106.667840051509	0.830354761269675\\
-106.663283989297	0.83088823686316\\
-106.542663720605	0.834355828220851\\
-106.514628867628	0.8351560416111\\
-106.478413918281	0.836222992798071\\
-106.476772905143	0.83648973059482\\
-106.322397309777	0.838356895172041\\
-106.322064838513	0.83862363296879\\
-106.233144992354	0.840490797546011\\
-106.166864966246	0.841024273139496\\
-106.158562858943	0.841557748732995\\
-106.151983558004	0.84262469991998\\
-106.148785338042	0.842891437716716\\
-106.040969159998	0.844491864497201\\
-105.99941622046	0.845292077887436\\
-105.956967139393	0.845825553480921\\
-105.954821435477	0.846359029074421\\
-105.931550246259	0.846892504667906\\
-105.816607577634	0.848492931448376\\
-105.748669342277	0.849026407041876\\
-105.745225116379	0.849293144838626\\
-105.713169999786	0.850093358228861\\
-105.712638211292	0.850360096025611\\
-105.683564874755	0.850893571619096\\
-105.636664515491	0.851693785009331\\
-105.635146986424	0.851960522806081\\
-105.629540805482	0.852227260602831\\
-105.555796400949	0.853827687383301\\
-105.542814412339	0.854361162976787\\
-105.509618024104	0.854894638570286\\
-105.499684036072	0.855694851960521\\
-105.443634618906	0.856495065350757\\
-105.440031546488	0.856761803147506\\
-105.388949946053	0.858095492131227\\
-105.373671452496	0.858895705521476\\
-105.35438254753	0.859429181114962\\
-105.336980033702	0.860496132301947\\
-105.336037865803	0.860762870098696\\
-105.280985450502	0.862096559082417\\
-105.222095250242	0.862896772472652\\
-105.22018934984	0.863163510269402\\
-105.180398089934	0.863963723659637\\
-105.166531852353	0.864230461456387\\
-105.109870493978	0.865030674846622\\
-105.044130570064	0.867431315017342\\
-105.04222360027	0.867698052814077\\
-104.971328028872	0.868765004001062\\
-104.84487253976	0.871432381968518\\
-104.844125507135	0.871699119765267\\
-104.78466263947	0.872232595358753\\
-104.776946634843	0.872499333155503\\
-104.710468848514	0.873566284342488\\
-104.661182762477	0.874633235529473\\
-104.655532003026	0.874899973326222\\
-104.507530543211	0.877834089090427\\
-104.494770495897	0.878367564683913\\
-104.426713982245	0.879434515870898\\
-104.397565994023	0.879967991464383\\
-104.350702303529	0.880768204854618\\
-104.338679917009	0.881301680448118\\
-104.165157147548	0.883969058415573\\
-104.074120200406	0.884502534009073\\
-103.96970481226	0.886102960789543\\
-103.911344877353	0.886903174179778\\
-103.908194514744	0.887169911976528\\
-103.867031142758	0.888236863163513\\
-103.801398505441	0.889303814350484\\
-103.79243156375	0.889837289943983\\
-103.764560138703	0.890370765537469\\
-103.705770558097	0.890904241130968\\
-103.553611312429	0.892771405708189\\
-103.551050902465	0.893038143504938\\
-103.532543231561	0.893304881301674\\
-103.479598158986	0.893838356895174\\
-103.478611133966	0.894105094691909\\
-103.424204832494	0.895438783675644\\
-103.356221682185	0.895972259269129\\
-103.328319418891	0.896505734862629\\
-103.322403805707	0.896772472659379\\
-102.997691904439	0.900773539610555\\
-102.992741274597	0.901040277407304\\
-102.910569047823	0.902107228594289\\
-102.895316690086	0.902640704187775\\
-102.88824283388	0.902907441984524\\
-102.855399882441	0.903440917578024\\
-102.845612925066	0.903974393171509\\
-102.748247540094	0.905041344358494\\
-102.71965098323	0.90557481995198\\
-102.661487621741	0.906108295545479\\
-102.660425034556	0.906375033342229\\
-102.59901727103	0.907175246732464\\
-102.594286076082	0.90770872232595\\
-102.591425296754	0.907975460122699\\
-102.569046417437	0.908508935716185\\
-102.563182805429	0.908775673512935\\
-102.501394680885	0.90930914910642\\
-102.474933782266	0.90984262469992\\
-102.47263204911	0.910109362496669\\
-102.420903054071	0.91170978927714\\
-102.275177608223	0.912510002667375\\
-102.274573083053	0.913043478260875\\
-102.263352633842	0.91331021605761\\
-102.138614485729	0.914377167244595\\
-102.126969004094	0.914910642838095\\
-102.100298357558	0.91571085622833\\
-102.032542821132	0.916777807415315\\
-101.948870429921	0.91757802080555\\
-101.837575048664	0.918378234195785\\
-101.826157935118	0.918644971992535\\
-101.750579256119	0.91944518538277\\
-101.74711212211	0.919711923179506\\
-101.71726773647	0.920512136569755\\
-101.647092466502	0.92157908775674\\
-101.424700497699	0.92344625233396\\
-101.191333727586	0.926113630301415\\
-101.071386599481	0.926913843691651\\
-101.060933067924	0.9271805814884\\
-100.850857289363	0.928514270472121\\
-100.843324618626	0.928781008268871\\
-100.786725925067	0.929314483862356\\
-100.754822891592	0.930114697252606\\
-100.671646571376	0.930914910642841\\
-100.671270577953	0.931181648439576\\
-100.565014009406	0.931715124033076\\
-100.54163034962	0.932248599626561\\
-100.359665868772	0.932782075220061\\
-100.306381774539	0.933849026407046\\
-100.273829939328	0.934382502000531\\
-99.9261524363958	0.935982928781002\\
-99.8174553266406	0.936783142171251\\
-99.5851760041699	0.938650306748471\\
-99.5837473373751	0.938917044545207\\
-99.5056270220159	0.939717257935442\\
-99.3790281089452	0.940517471325691\\
-99.0583194383924	0.941317684715926\\
-98.7640368020936	0.942384635902911\\
-98.7323576332883	0.942651373699647\\
-98.4337621499751	0.943718324886632\\
-98.4252301307504	0.943985062683382\\
-98.4006751870242	0.944251800480131\\
-98.0984483039767	0.944785276073617\\
-97.8306978986354	0.945852227260602\\
-97.8183765318061	0.946118965057352\\
-97.6645413409331	0.946919178447587\\
-97.6415668637433	0.947452654041072\\
-97.3454435942156	0.948786343024807\\
-97.32541266501	0.949053080821557\\
-97.1490409875445	0.950120032008527\\
-97.1414701945539	0.950653507602027\\
-97.1027292514418	0.950920245398777\\
-95.9924198142403	0.954121098959718\\
-95.9700041188026	0.954654574553217\\
-95.9083656684814	0.955188050146702\\
-95.0006833900641	0.956788476927173\\
-94.7431866675688	0.957588690317422\\
-94.4079201294441	0.958122165910908\\
-94.4022387990602	0.958388903707657\\
-94.1772870739878	0.959189117097893\\
-94.1235004941045	0.959722592691378\\
-94.0187561516778	0.960256068284878\\
-93.6155116993121	0.960789543878363\\
-93.6042656388345	0.961056281675113\\
-93.3411796152508	0.961856495065348\\
-93.3405038774752	0.962123232862098\\
-92.9793099073534	0.963190184049083\\
-92.6561935469259	0.964257135236068\\
-92.6086467338048	0.964790610829553\\
-92.4821739589383	0.965324086423038\\
-92.0157521458121	0.966124299813288\\
-91.1971039213326	0.969058415577493\\
-91.0054261164562	0.969858628967728\\
-90.9668124841319	0.970125366764464\\
-90.5769864494546	0.970925580154713\\
-90.4958466346648	0.971192317951449\\
-90.037175774301	0.971725793544948\\
-89.2426351323962	0.974393171512403\\
-89.220950289809	0.974659909309153\\
-88.0304219479647	0.978927714057079\\
-86.6698338668276	0.979994665244064\\
-86.2293799771803	0.980794878634299\\
-86.1725402973838	0.981861829821284\\
-85.9791312035051	0.983195518805019\\
-85.4232428240901	0.984529207788739\\
-85.2215762818008	0.985329421178974\\
-84.4234675651742	0.987463323552944\\
-83.6644025388754	0.988797012536679\\
-82.3173899178487	0.991731128300884\\
-82.3098880450964	0.99199786609762\\
-82.1086118353586	0.992531341691119\\
-81.8981432764891	0.993064817284605\\
-81.1493047977834	0.99386503067484\\
-78.1624890391085	0.995198719658575\\
-74.7579938269874	0.99786609762603\\
-74.5340620086132	0.99839957321953\\
-73.459362814294	0.999199786609765\\
-73.3069728607144	0.99973326220325\\
-69.1058886673844	1\\
};
% \addlegendentry{Measurements}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
-121.012	0\\
-121.012	0.000558035714291805\\
-121.007	0.0016741071428612\\
-120.988	0.0033482142857082\\
-120.976	0.0066964285714306\\
-120.963	0.0083705357142918\\
-120.952	0.0089285714285694\\
-120.943	0.0111607142857082\\
-120.935	0.01171875\\
-120.928	0.0133928571428612\\
-120.927	0.0139508928571388\\
-120.926	0.0150669642857082\\
-120.923	0.0161830357142918\\
-120.904	0.0167410714285694\\
-120.826	0.0178571428571388\\
-120.277	0.01953125\\
-120.068	0.0200892857142918\\
-119.988	0.0212053571428612\\
-119.67	0.0256696428571388\\
-119.578	0.0284598214285694\\
-119.549	0.0301339285714306\\
-119.545	0.03125\\
-119.543	0.0323660714285694\\
-119.541	0.03515625\\
-119.539	0.0373883928571388\\
-119.535	0.0379464285714306\\
-119.534	0.0390625\\
-119.529	0.0407366071428612\\
-119.527	0.0424107142857082\\
-119.519	0.04296875\\
-119.518	0.0440848214285694\\
-119.513	0.0452008928571388\\
-119.506	0.0457589285714306\\
-119.432	0.0474330357142918\\
-119.375	0.0485491071428612\\
-119.363	0.0491071428571388\\
-119.361	0.0496651785714306\\
-119.308	0.0524553571428612\\
-119.287	0.0530133928571388\\
-119.274	0.0546875\\
-119.26	0.0558035714285694\\
-119.239	0.0580357142857082\\
-119.225	0.05859375\\
-119.22	0.0597098214285694\\
-119.198	0.0608258928571388\\
-119.14	0.0619419642857082\\
-119.123	0.0625\\
-119.118	0.0641741071428612\\
-119.05	0.0647321428571388\\
-118.932	0.0652901785714306\\
-118.857	0.0691964285714306\\
-118.849	0.0703125\\
-118.846	0.0719866071428612\\
-118.841	0.0731026785714306\\
-118.836	0.0736607142857082\\
-118.831	0.0747767857142918\\
-118.786	0.0758928571428612\\
-118.744	0.0764508928571388\\
-118.721	0.078125\\
-118.646	0.0797991071428612\\
-118.642	0.0803571428571388\\
-118.545	0.0831473214285694\\
-118.47	0.0842633928571388\\
-118.461	0.0848214285714306\\
-118.444	0.0853794642857082\\
-118.405	0.0859375\\
-118.401	0.0864955357142918\\
-118.348	0.0870535714285694\\
-118.343	0.0876116071428612\\
-118.281	0.0881696428571388\\
-118.276	0.0887276785714306\\
-117.971	0.0931919642857082\\
-117.967	0.09375\\
-117.951	0.0943080357142918\\
-117.887	0.0954241071428612\\
-117.88	0.0959821428571388\\
-117.767	0.0993303571428612\\
-117.761	0.0998883928571388\\
-117.721	0.101004464285708\\
-117.717	0.103236607142861\\
-117.715	0.104910714285708\\
-117.713	0.106026785714292\\
-117.708	0.106584821428569\\
-117.707	0.107142857142861\\
-117.697	0.108816964285708\\
-117.693	0.109933035714292\\
-117.681	0.110491071428569\\
-117.68	0.111049107142861\\
-117.672	0.11328125\\
-117.649	0.116071428571431\\
-117.637	0.116629464285708\\
-117.635	0.1171875\\
-117.619	0.118861607142861\\
-117.612	0.119977678571431\\
-117.597	0.12109375\\
-117.596	0.122209821428569\\
-117.594	0.122767857142861\\
-117.583	0.124441964285708\\
-117.576	0.125558035714292\\
-117.551	0.127790178571431\\
-117.543	0.12890625\\
-117.538	0.129464285714292\\
-117.537	0.130022321428569\\
-117.523	0.130580357142861\\
-117.516	0.1328125\\
-117.513	0.135602678571431\\
-117.51	0.136160714285708\\
-117.508	0.137834821428569\\
-117.507	0.138392857142861\\
-117.505	0.140066964285708\\
-117.499	0.142299107142861\\
-117.495	0.143415178571431\\
-117.494	0.143973214285708\\
-117.46	0.146205357142861\\
-117.459	0.146763392857139\\
-117.453	0.147879464285708\\
-117.442	0.1484375\\
-117.441	0.149553571428569\\
-117.419	0.151785714285708\\
-117.418	0.15234375\\
-117.411	0.153459821428569\\
-117.41	0.154017857142861\\
-117.405	0.154575892857139\\
-117.404	0.155133928571431\\
-117.396	0.155691964285708\\
-117.38	0.15625\\
-117.379	0.156808035714292\\
-117.372	0.158482142857139\\
-117.367	0.159040178571431\\
-117.364	0.16015625\\
-117.353	0.160714285714292\\
-117.35	0.161272321428569\\
-117.332	0.162388392857139\\
-117.329	0.162946428571431\\
-117.3	0.1640625\\
-117.299	0.164620535714292\\
-117.297	0.165178571428569\\
-117.292	0.165736607142861\\
-117.267	0.166294642857139\\
-117.255	0.16796875\\
-117.223	0.169084821428569\\
-117.201	0.170758928571431\\
-117.173	0.171875\\
-117.105	0.175223214285708\\
-117.101	0.17578125\\
-117.094	0.176339285714292\\
-117.072	0.177455357142861\\
-117.067	0.178013392857139\\
-117.054	0.179129464285708\\
-117.047	0.180245535714292\\
-117.045	0.181361607142861\\
-117.008	0.182477678571431\\
-117.007	0.183035714285708\\
-117.004	0.18359375\\
-116.971	0.184151785714292\\
-116.952	0.185267857142861\\
-116.936	0.185825892857139\\
-116.931	0.186383928571431\\
-116.902	0.186941964285708\\
-116.89	0.188058035714292\\
-116.881	0.188616071428569\\
-116.85	0.189732142857139\\
-116.842	0.190848214285708\\
-116.84	0.19140625\\
-116.822	0.193638392857139\\
-116.8	0.1953125\\
-116.778	0.195870535714292\\
-116.771	0.196986607142861\\
-116.763	0.198102678571431\\
-116.749	0.198660714285708\\
-116.747	0.19921875\\
-116.703	0.200892857142861\\
-116.698	0.202566964285708\\
-116.685	0.203125\\
-116.684	0.203683035714278\\
-116.677	0.204241071428569\\
-116.655	0.205357142857139\\
-116.645	0.20703125\\
-116.642	0.207589285714278\\
-116.629	0.208147321428569\\
-116.566	0.209263392857139\\
-116.552	0.209821428571431\\
-116.529	0.211495535714278\\
-116.507	0.212611607142861\\
-116.498	0.213169642857139\\
-116.445	0.214285714285708\\
-116.44	0.21484375\\
-116.421	0.215959821428569\\
-116.37	0.216517857142861\\
-116.368	0.217075892857139\\
-116.356	0.21875\\
-116.347	0.219308035714278\\
-116.319	0.220424107142861\\
-116.311	0.221540178571431\\
-116.266	0.22265625\\
-116.264	0.223214285714278\\
-116.252	0.224330357142861\\
-116.186	0.225446428571431\\
-116.184	0.226004464285708\\
-116.179	0.2265625\\
-116.176	0.227678571428569\\
-116.169	0.228794642857139\\
-116.154	0.229352678571431\\
-116.153	0.229910714285708\\
-116.139	0.231584821428569\\
-116.074	0.233258928571431\\
-116.07	0.233816964285708\\
-116.02	0.234933035714278\\
-116.009	0.236049107142861\\
-115.885	0.237723214285708\\
-115.879	0.23828125\\
-115.774	0.238839285714278\\
-115.745	0.239397321428569\\
-115.739	0.240513392857139\\
-115.667	0.2421875\\
-115.652	0.242745535714278\\
-115.624	0.243303571428569\\
-115.622	0.243861607142861\\
-115.569	0.247767857142861\\
-115.543	0.249441964285708\\
-115.511	0.25\\
-115.51	0.250558035714278\\
-115.473	0.251674107142861\\
-115.464	0.252232142857139\\
-115.397	0.253348214285708\\
-115.379	0.254464285714278\\
-115.343	0.255580357142861\\
-115.327	0.256696428571431\\
-115.325	0.257254464285708\\
-115.303	0.2578125\\
-115.29	0.258928571428569\\
-115.279	0.26171875\\
-115.276	0.262834821428569\\
-115.27	0.263392857142861\\
-115.269	0.263950892857139\\
-115.247	0.264508928571431\\
-115.243	0.265066964285708\\
-115.194	0.266741071428569\\
-115.192	0.267299107142861\\
-115.185	0.267857142857139\\
-115.183	0.268415178571431\\
-115.163	0.26953125\\
-115.156	0.270647321428569\\
-115.136	0.271763392857139\\
-115.115	0.272321428571431\\
-115.106	0.2734375\\
-115.092	0.273995535714278\\
-115.091	0.274553571428569\\
-115.054	0.275669642857139\\
-115.043	0.276227678571431\\
-115.037	0.277901785714278\\
-115.019	0.280691964285708\\
-114.96	0.282924107142861\\
-114.897	0.283482142857139\\
-114.885	0.284040178571431\\
-114.746	0.286272321428569\\
-114.737	0.2890625\\
-114.735	0.290178571428569\\
-114.731	0.290736607142861\\
-114.707	0.29296875\\
-114.704	0.293526785714278\\
-114.694	0.294084821428569\\
-114.676	0.294642857142861\\
-114.671	0.295200892857139\\
-114.632	0.296875\\
-114.63	0.297433035714278\\
-114.624	0.297991071428569\\
-114.585	0.299107142857139\\
-114.582	0.300223214285708\\
-114.569	0.301339285714278\\
-114.544	0.302455357142847\\
-114.526	0.3046875\\
-114.507	0.305803571428569\\
-114.486	0.306361607142847\\
-114.439	0.306919642857139\\
-114.433	0.307477678571431\\
-114.431	0.30859375\\
-114.396	0.309151785714278\\
-114.391	0.309709821428569\\
-114.344	0.310267857142847\\
-114.335	0.310825892857139\\
-114.193	0.311941964285708\\
-114.153	0.313058035714278\\
-114.126	0.313616071428569\\
-114.059	0.314732142857139\\
-114.02	0.317522321428569\\
-114.019	0.318080357142847\\
-114.009	0.319754464285708\\
-113.966	0.323102678571431\\
-113.964	0.325334821428569\\
-113.959	0.325892857142847\\
-113.912	0.328125\\
-113.854	0.329241071428569\\
-113.844	0.330357142857139\\
-113.843	0.330915178571431\\
-113.811	0.33203125\\
-113.765	0.333147321428569\\
-113.757	0.333705357142847\\
-113.687	0.335379464285708\\
-113.667	0.337611607142847\\
-113.665	0.338169642857139\\
-113.648	0.340401785714278\\
-113.637	0.342075892857139\\
-113.624	0.343191964285708\\
-113.619	0.344308035714278\\
-113.61	0.344866071428569\\
-113.592	0.345424107142847\\
-113.59	0.345982142857139\\
-113.585	0.346540178571431\\
-113.584	0.347098214285708\\
-113.58	0.34765625\\
-113.54	0.348772321428569\\
-113.536	0.349330357142847\\
-113.491	0.349888392857139\\
-113.49	0.350446428571431\\
-113.485	0.351004464285708\\
-113.458	0.3515625\\
-113.452	0.352120535714278\\
-113.45	0.353236607142847\\
-113.446	0.353794642857139\\
-113.407	0.354352678571431\\
-113.404	0.354910714285708\\
-113.371	0.35546875\\
-113.36	0.356584821428569\\
-113.347	0.357142857142847\\
-113.342	0.358816964285708\\
-113.341	0.359933035714278\\
-113.332	0.360491071428569\\
-113.33	0.361607142857139\\
-113.319	0.362165178571431\\
-113.318	0.362723214285708\\
-113.305	0.364397321428569\\
-113.291	0.365513392857139\\
-113.284	0.3671875\\
-113.268	0.368303571428569\\
-113.261	0.368861607142847\\
-113.259	0.369419642857139\\
-113.232	0.371651785714278\\
-113.208	0.372209821428569\\
-113.201	0.373325892857139\\
-113.162	0.375\\
-113.161	0.375558035714278\\
-113.144	0.376116071428569\\
-113.141	0.376674107142847\\
-113.109	0.377790178571431\\
-113.108	0.378348214285708\\
-113.091	0.380022321428569\\
-113.074	0.381696428571431\\
-113.073	0.3828125\\
-113.067	0.383370535714278\\
-113.066	0.383928571428569\\
-113.044	0.385602678571431\\
-113.041	0.387276785714278\\
-113.038	0.387834821428569\\
-113.027	0.388392857142847\\
-112.977	0.388950892857139\\
-112.939	0.390625\\
-112.856	0.391741071428569\\
-112.843	0.393415178571431\\
-112.785	0.39453125\\
-112.777	0.395089285714278\\
-112.772	0.396205357142847\\
-112.74	0.396763392857139\\
-112.689	0.400111607142847\\
-112.684	0.400669642857139\\
-112.635	0.40234375\\
-112.628	0.402901785714278\\
-112.623	0.404575892857139\\
-112.603	0.405133928571416\\
-112.595	0.40625\\
-112.582	0.406808035714278\\
-112.58	0.407366071428569\\
-112.573	0.407924107142847\\
-112.547	0.408482142857139\\
-112.546	0.409040178571416\\
-112.519	0.41015625\\
-112.512	0.410714285714278\\
-112.493	0.411272321428569\\
-112.49	0.411830357142847\\
-112.47	0.412946428571416\\
-112.463	0.413504464285708\\
-112.458	0.414620535714278\\
-112.423	0.415736607142847\\
-112.342	0.416294642857139\\
-112.341	0.416852678571416\\
-112.325	0.417410714285708\\
-112.221	0.418526785714278\\
-112.209	0.419084821428569\\
-112.166	0.420200892857139\\
-111.953	0.423549107142847\\
-111.912	0.424665178571416\\
-111.831	0.42578125\\
-111.824	0.426897321428569\\
-111.796	0.427455357142847\\
-111.792	0.428013392857139\\
-111.783	0.428571428571416\\
-111.739	0.429129464285708\\
-111.733	0.4296875\\
-111.644	0.430803571428569\\
-111.604	0.432477678571416\\
-111.597	0.43359375\\
-111.568	0.435825892857139\\
-111.563	0.436383928571416\\
-111.52	0.438058035714278\\
-111.489	0.439174107142847\\
-111.488	0.439732142857139\\
-111.463	0.440290178571416\\
-111.458	0.44140625\\
-111.451	0.441964285714278\\
-111.45	0.442522321428569\\
-111.447	0.443080357142847\\
-111.431	0.443638392857139\\
-111.428	0.444196428571416\\
-111.414	0.4453125\\
-111.401	0.446986607142847\\
-111.386	0.448102678571416\\
-111.383	0.448660714285708\\
-111.371	0.44921875\\
-111.369	0.450334821428569\\
-111.362	0.451450892857139\\
-111.36	0.452008928571416\\
-111.315	0.453683035714278\\
-111.272	0.454241071428569\\
-111.271	0.454799107142847\\
-111.268	0.455357142857139\\
-111.239	0.455915178571416\\
-111.238	0.456473214285708\\
-111.224	0.45703125\\
-111.216	0.458147321428569\\
-111.185	0.459263392857139\\
-111.135	0.460379464285708\\
-111.069	0.4609375\\
-111.059	0.461495535714278\\
-110.957	0.462611607142847\\
-110.937	0.463169642857139\\
-110.866	0.463727678571416\\
-110.846	0.464285714285708\\
-110.81	0.46484375\\
-110.772	0.467633928571416\\
-110.769	0.468191964285708\\
-110.758	0.46875\\
-110.63	0.471540178571416\\
-110.607	0.472656249999986\\
-110.54	0.473772321428569\\
-110.538	0.474330357142847\\
-110.486	0.474888392857139\\
-110.485	0.475446428571416\\
-110.293	0.478794642857139\\
-110.286	0.479910714285708\\
-110.28	0.480468749999986\\
-110.279	0.481026785714278\\
-110.273	0.482142857142847\\
-110.269	0.483258928571416\\
-110.268	0.484374999999986\\
-110.26	0.484933035714278\\
-110.258	0.485491071428569\\
-110.244	0.486607142857139\\
-110.228	0.489955357142847\\
-110.227	0.490513392857139\\
-110.215	0.491629464285708\\
-110.203	0.493861607142847\\
-110.197	0.494419642857139\\
-110.186	0.494977678571416\\
-110.183	0.496093749999986\\
-110.172	0.496651785714278\\
-110.169	0.497767857142847\\
-110.137	0.498883928571416\\
-110.119	0.499441964285708\\
-110.115	0.499999999999986\\
-110.107	0.500558035714278\\
-110.055	0.501116071428569\\
-110.053	0.501674107142847\\
-110.046	0.502232142857139\\
-110.026	0.502790178571416\\
-110.023	0.503348214285708\\
-109.903	0.505022321428569\\
-109.9	0.505580357142847\\
-109.854	0.506696428571416\\
-109.835	0.508370535714278\\
-109.815	0.509486607142847\\
-109.811	0.510044642857139\\
-109.787	0.510602678571416\\
-109.78	0.511160714285708\\
-109.733	0.511718749999986\\
-109.731	0.512276785714278\\
-109.716	0.512834821428569\\
-109.715	0.513392857142847\\
-109.705	0.515066964285708\\
-109.704	0.515624999999986\\
-109.697	0.516741071428569\\
-109.681	0.517299107142847\\
-109.678	0.517857142857139\\
-109.59	0.518415178571416\\
-109.555	0.519531249999986\\
-109.554	0.520089285714278\\
-109.546	0.520647321428569\\
-109.524	0.521205357142847\\
-109.459	0.521763392857139\\
-109.447	0.522321428571416\\
-109.399	0.522879464285708\\
-109.384	0.523437499999986\\
-109.382	0.523995535714278\\
-109.372	0.525669642857139\\
-109.363	0.526227678571416\\
-109.332	0.527343749999986\\
-109.216	0.529017857142847\\
-109.206	0.529575892857139\\
-109.205	0.530133928571416\\
-109.148	0.530691964285708\\
-109.118	0.531808035714278\\
-108.888	0.535156249999986\\
-108.688	0.538504464285708\\
-108.668	0.539062499999986\\
-108.662	0.539620535714278\\
-108.592	0.540736607142847\\
-108.585	0.541294642857139\\
-108.571	0.541852678571416\\
-108.57	0.542410714285708\\
-108.568	0.54296875\\
-108.547	0.544084821428569\\
-108.546	0.545200892857139\\
-108.54	0.545758928571416\\
-108.436	0.547433035714278\\
-108.417	0.547991071428569\\
-108.411	0.548549107142847\\
-108.359	0.549665178571416\\
-108.266	0.550223214285708\\
-108.252	0.55078125\\
-108.135	0.551897321428569\\
-108.127	0.552455357142847\\
-108.076	0.553571428571416\\
-107.962	0.5546875\\
-107.953	0.555245535714278\\
-107.843	0.556361607142847\\
-107.842	0.556919642857139\\
-107.834	0.557477678571416\\
-107.797	0.558035714285708\\
-107.794	0.55859375\\
-107.766	0.559151785714278\\
-107.758	0.559709821428569\\
-107.744	0.560267857142847\\
-107.638	0.560825892857139\\
-107.628	0.561383928571416\\
-107.555	0.561941964285708\\
-107.452	0.564174107142847\\
-107.336	0.565290178571416\\
-107.326	0.565848214285708\\
-107.255	0.566964285714278\\
-107.158	0.568080357142847\\
-107.152	0.568638392857139\\
-107.115	0.569196428571416\\
-107.114	0.569754464285708\\
-107.101	0.5703125\\
-107.046	0.570870535714278\\
-107.044	0.571428571428569\\
-106.915	0.573102678571416\\
-106.91	0.573660714285708\\
-106.816	0.575334821428569\\
-106.794	0.575892857142847\\
-106.736	0.576450892857139\\
-106.73	0.577008928571416\\
-106.7	0.578125\\
-106.676	0.579799107142847\\
-106.668	0.580915178571416\\
-106.666	0.581473214285708\\
-106.574	0.585379464285708\\
-106.541	0.5859375\\
-106.519	0.587053571428569\\
-106.464	0.588169642857139\\
-106.432	0.58984375\\
-106.426	0.593191964285708\\
-106.418	0.59375\\
-106.416	0.594308035714278\\
-106.415	0.595424107142847\\
-106.412	0.595982142857139\\
-106.404	0.596540178571416\\
-106.403	0.597098214285708\\
-106.39	0.598772321428569\\
-106.376	0.599330357142847\\
-106.373	0.600446428571416\\
-106.359	0.6015625\\
-106.351	0.602678571428569\\
-106.344	0.603794642857139\\
-106.343	0.604352678571416\\
-106.317	0.606026785714278\\
-106.314	0.606584821428569\\
-106.293	0.608258928571416\\
-106.289	0.609375\\
-106.285	0.609933035714278\\
-106.261	0.611049107142847\\
-106.26	0.611607142857139\\
-106.24	0.613839285714278\\
-106.212	0.6171875\\
-106.186	0.622209821428569\\
-106.163	0.622767857142847\\
-106.162	0.623325892857139\\
-106.16	0.623883928571416\\
-106.157	0.626116071428569\\
-106.152	0.626674107142847\\
-106.15	0.627790178571416\\
-106.144	0.62890625\\
-106.13	0.630022321428569\\
-106.127	0.631138392857139\\
-106.125	0.632254464285708\\
-106.114	0.633928571428569\\
-106.11	0.634486607142847\\
-106.072	0.635044642857139\\
-106.061	0.635602678571416\\
-105.981	0.63671875\\
-105.903	0.638392857142847\\
-105.902	0.638950892857139\\
-105.793	0.640625\\
-105.791	0.641183035714278\\
-105.731	0.642299107142847\\
-105.724	0.642857142857139\\
-105.71	0.643415178571416\\
-105.708	0.643973214285708\\
-105.677	0.645089285714278\\
-105.584	0.647321428571416\\
-105.526	0.6484375\\
-105.518	0.649553571428569\\
-105.495	0.650111607142847\\
-105.43	0.650669642857139\\
-105.426	0.651227678571416\\
-105.419	0.651785714285708\\
-105.366	0.652901785714278\\
-105.292	0.654017857142847\\
-105.29	0.654575892857139\\
-105.243	0.656808035714278\\
-105.239	0.657366071428569\\
-105.211	0.658482142857139\\
-105.11	0.661272321428569\\
-105.1	0.662388392857139\\
-105.064	0.663504464285708\\
-105.063	0.6640625\\
-105.006	0.665178571428569\\
-104.996	0.666294642857139\\
-104.965	0.666852678571416\\
-104.9	0.667410714285708\\
-104.891	0.66796875\\
-104.87	0.668526785714278\\
-104.866	0.669084821428569\\
-104.773	0.669642857142847\\
-104.754	0.670200892857139\\
-104.75	0.670758928571416\\
-104.749	0.671316964285708\\
-104.736	0.672991071428569\\
-104.697	0.675223214285708\\
-104.656	0.67578125\\
-104.652	0.676339285714278\\
-104.629	0.677455357142847\\
-104.602	0.678571428571416\\
-104.536	0.679129464285708\\
-104.519	0.680245535714278\\
-104.518	0.680803571428569\\
-104.499	0.681361607142847\\
-104.496	0.681919642857139\\
-104.437	0.683035714285708\\
-104.436	0.68359375\\
-104.427	0.684151785714278\\
-104.382	0.685825892857139\\
-104.338	0.686383928571416\\
-104.334	0.686941964285708\\
-104.305	0.6875\\
-104.303	0.688058035714278\\
-104.292	0.689174107142847\\
-104.29	0.689732142857139\\
-104.282	0.690848214285708\\
-104.031	0.6953125\\
-104.025	0.695870535714278\\
-103.94	0.696428571428569\\
-103.919	0.696986607142847\\
-103.913	0.697544642857139\\
-103.889	0.698102678571416\\
-103.883	0.69921875\\
-103.851	0.700892857142847\\
-103.85	0.701450892857139\\
-103.846	0.702566964285708\\
-103.842	0.703125\\
-103.803	0.705357142857139\\
-103.753	0.706473214285708\\
-103.749	0.70703125\\
-103.679	0.709263392857139\\
-103.558	0.7109375\\
-103.496	0.712611607142847\\
-103.489	0.713169642857139\\
-103.454	0.713727678571431\\
-103.433	0.71484375\\
-103.431	0.715401785714278\\
-103.42	0.715959821428569\\
-103.389	0.717075892857139\\
-103.381	0.717633928571431\\
-103.365	0.718191964285708\\
-103.345	0.720982142857139\\
-103.343	0.721540178571431\\
-103.339	0.722098214285708\\
-103.338	0.723214285714278\\
-103.33	0.723772321428569\\
-103.307	0.724888392857139\\
-103.303	0.725446428571431\\
-103.296	0.726004464285708\\
-103.294	0.7265625\\
-103.279	0.727678571428569\\
-103.271	0.728794642857139\\
-103.238	0.731026785714278\\
-103.185	0.732142857142847\\
-103.181	0.732700892857139\\
-103.088	0.733816964285708\\
-103.064	0.734933035714278\\
-103.05	0.735491071428569\\
-102.968	0.736049107142847\\
-102.954	0.736607142857139\\
-102.905	0.737165178571431\\
-102.899	0.737723214285708\\
-102.779	0.740513392857139\\
-102.778	0.741071428571431\\
-102.771	0.7421875\\
-102.767	0.742745535714278\\
-102.766	0.743303571428569\\
-102.76	0.744419642857139\\
-102.731	0.745535714285708\\
-102.729	0.74609375\\
-102.641	0.746651785714278\\
-102.617	0.747209821428569\\
-102.607	0.748325892857139\\
-102.428	0.751674107142847\\
-102.424	0.752232142857139\\
-102.423	0.752790178571431\\
-102.418	0.753348214285708\\
-102.408	0.75390625\\
-102.378	0.755022321428569\\
-102.307	0.756138392857139\\
-102.251	0.7578125\\
-102.248	0.758370535714278\\
-102.194	0.758928571428569\\
-102.191	0.759486607142847\\
-102.072	0.760602678571431\\
-102.009	0.76171875\\
-101.938	0.762834821428569\\
-101.931	0.763392857142847\\
-101.834	0.765066964285708\\
-101.816	0.765625\\
-101.64	0.768415178571431\\
-101.639	0.768973214285708\\
-101.613	0.770089285714278\\
-101.608	0.770647321428569\\
-101.607	0.771205357142847\\
-101.603	0.771763392857139\\
-101.601	0.772879464285708\\
-101.595	0.7734375\\
-101.498	0.774553571428569\\
-101.411	0.776227678571431\\
-101.392	0.776785714285708\\
-101.246	0.777901785714278\\
-100.818	0.784040178571431\\
-100.8	0.784598214285708\\
-100.575	0.785714285714278\\
-100.542	0.786272321428569\\
-100.352	0.787388392857139\\
-100.344	0.787946428571431\\
-100.33	0.788504464285708\\
-100.191	0.790178571428569\\
-100.133	0.791294642857139\\
-100.127	0.792410714285708\\
-100.055	0.793526785714278\\
-99.9435	0.795200892857139\\
-99.9194	0.795758928571431\\
-99.8583	0.796875\\
-99.8431	0.797433035714278\\
-99.7414	0.799107142857139\\
-99.7019	0.800223214285708\\
-99.6934	0.80078125\\
-99.6924	0.801339285714278\\
-99.6413	0.803571428571431\\
-99.6099	0.8046875\\
-99.59	0.805803571428569\\
-99.5828	0.806361607142847\\
-99.5402	0.806919642857139\\
-99.5392	0.807477678571431\\
-99.5193	0.808035714285708\\
-99.4849	0.80859375\\
-99.475	0.809151785714278\\
-99.4436	0.809709821428569\\
-99.4257	0.810825892857139\\
-99.4077	0.811383928571431\\
-99.3584	0.8125\\
-99.3234	0.814174107142847\\
-99.3072	0.815290178571431\\
-99.2816	0.81640625\\
-99.2778	0.816964285714278\\
-99.2559	0.817522321428569\\
-99.2457	0.818638392857139\\
-99.2282	0.8203125\\
-99.2255	0.820870535714278\\
-99.2252	0.821428571428569\\
-99.2161	0.821986607142861\\
-99.215	0.822544642857139\\
-99.1867	0.823102678571431\\
-99.1745	0.82421875\\
-99.1509	0.825334821428569\\
-99.1495	0.825892857142861\\
-99.1401	0.826450892857139\\
-99.1187	0.827008928571431\\
-99.0974	0.829241071428569\\
-99.0853	0.829799107142861\\
-98.9115	0.831473214285708\\
-98.8884	0.83203125\\
-98.656	0.834263392857139\\
-98.6397	0.834821428571431\\
-98.5918	0.835379464285708\\
-98.5863	0.8359375\\
-98.5268	0.837053571428569\\
-98.5193	0.837611607142861\\
-98.5192	0.838169642857139\\
-98.4954	0.838727678571431\\
-98.418	0.839285714285708\\
-98.4019	0.83984375\\
-98.3978	0.840401785714278\\
-98.3636	0.840959821428569\\
-98.2595	0.842075892857139\\
-98.2044	0.84375\\
-98.0608	0.845424107142861\\
-98.054	0.845982142857139\\
-97.8766	0.84765625\\
-97.8543	0.848214285714278\\
-97.7199	0.849330357142861\\
-97.7156	0.849888392857139\\
-97.7151	0.850446428571431\\
-97.7012	0.852120535714278\\
-97.6915	0.852678571428569\\
-97.6605	0.853794642857139\\
-97.6595	0.854352678571431\\
-97.6551	0.854910714285708\\
-97.6547	0.85546875\\
-97.6405	0.857142857142861\\
-97.6173	0.858816964285708\\
-97.6138	0.859375\\
-97.5993	0.859933035714278\\
-97.5979	0.860491071428569\\
-97.5795	0.861607142857139\\
-97.4703	0.864397321428569\\
-97.4129	0.864955357142861\\
-97.4095	0.865513392857139\\
-97.386	0.866071428571431\\
-97.3393	0.866629464285708\\
-97.2605	0.8671875\\
-97.2604	0.867745535714278\\
-97.2474	0.868303571428569\\
-97.1275	0.869419642857139\\
-97.1166	0.869977678571431\\
-96.9986	0.870535714285708\\
-96.9845	0.87109375\\
-96.9606	0.871651785714278\\
-96.8494	0.872209821428569\\
-96.8411	0.873325892857139\\
-96.7842	0.873883928571431\\
-96.7822	0.874441964285708\\
-96.7755	0.875\\
-96.7583	0.875558035714278\\
-96.7263	0.876116071428569\\
-96.726	0.876674107142861\\
-96.7091	0.877232142857139\\
-96.7071	0.877790178571431\\
-96.6624	0.87890625\\
-96.5782	0.880022321428569\\
-96.5769	0.880580357142861\\
-96.5699	0.881696428571431\\
-96.5668	0.882254464285708\\
-96.5612	0.8828125\\
-96.5604	0.883370535714278\\
-96.5505	0.884486607142861\\
-96.4372	0.885602678571431\\
-96.3696	0.88671875\\
-96.3579	0.887276785714278\\
-96.3282	0.887834821428569\\
-96.3279	0.888392857142861\\
-96.3183	0.888950892857139\\
-96.3011	0.889508928571431\\
-96.1429	0.890625\\
-95.6045	0.892299107142861\\
-95.3874	0.893415178571431\\
-95.3447	0.893973214285708\\
-95.115	0.89453125\\
-95.0218	0.895647321428569\\
-94.7454	0.896763392857139\\
-94.7029	0.897321428571431\\
-94.6147	0.897879464285708\\
-94.6103	0.8984375\\
-94.4651	0.898995535714278\\
-94.4251	0.899553571428569\\
-94.2176	0.900669642857139\\
-94.1936	0.901227678571431\\
-93.9388	0.902901785714278\\
-93.8365	0.903459821428569\\
-93.8188	0.904017857142861\\
-93.7418	0.904575892857139\\
-93.7314	0.905133928571431\\
-93.6815	0.905691964285708\\
-93.2337	0.908482142857139\\
-92.7577	0.912388392857139\\
-92.714	0.9140625\\
-92.6566	0.915178571428569\\
-92.3209	0.917410714285708\\
-91.8129	0.918526785714278\\
-90.7382	0.920758928571431\\
-90.6946	0.921316964285708\\
-90.6901	0.921875\\
-90.6896	0.922433035714278\\
-90.6753	0.924107142857139\\
-90.6334	0.926339285714292\\
-90.5615	0.927455357142861\\
-90.5467	0.928013392857139\\
-90.5427	0.928571428571431\\
-90.4441	0.929129464285708\\
-90.4168	0.9296875\\
-90.4082	0.930245535714292\\
-90.2144	0.931919642857139\\
-90.2074	0.932477678571431\\
-90.154	0.933035714285708\\
-90.0023	0.93359375\\
-89.9842	0.934151785714292\\
-89.811	0.934709821428569\\
-89.7957	0.935267857142861\\
-89.7281	0.935825892857139\\
-89.726	0.936383928571431\\
-89.7013	0.936941964285708\\
-89.6188	0.9375\\
-89.5946	0.938058035714292\\
-89.5934	0.938616071428569\\
-89.5765	0.94140625\\
-89.5664	0.942522321428569\\
-89.4362	0.943638392857139\\
-89.3393	0.944196428571431\\
-89.3234	0.944754464285708\\
-89.1709	0.9453125\\
-89.1505	0.945870535714292\\
-88.7134	0.947544642857139\\
-88.225	0.949776785714292\\
-88.0018	0.950334821428569\\
-87.9438	0.950892857142861\\
-87.5782	0.952008928571431\\
-87.5627	0.952566964285708\\
-87.3827	0.953683035714292\\
-87.2067	0.954799107142861\\
-87.148	0.955357142857139\\
-86.7598	0.957589285714292\\
-86.6172	0.958705357142861\\
-86.6118	0.959263392857139\\
-86.3487	0.9609375\\
-86.344	0.961495535714292\\
-86.1512	0.962611607142861\\
-86.08	0.963169642857139\\
-86.074	0.963727678571431\\
-86.0475	0.964285714285708\\
-86.0019	0.96484375\\
-85.8552	0.965959821428569\\
-85.8226	0.966517857142861\\
-85.6976	0.967633928571431\\
-85.6393	0.96875\\
-85.5476	0.971540178571431\\
-85.3218	0.973214285714292\\
-84.9894	0.978236607142861\\
-83.5086	0.981026785714292\\
-83.1515	0.982142857142861\\
-82.9407	0.983258928571431\\
-82.2554	0.984933035714292\\
-81.9599	0.986607142857139\\
-81.3733	0.98828125\\
-80.3935	0.990513392857139\\
-79.7345	0.991629464285708\\
-79.5246	0.9921875\\
-78.1363	0.994419642857139\\
-78.095	0.994977678571431\\
-77.4715	0.99609375\\
-77.1471	0.996651785714292\\
-76.9106	0.998325892857139\\
-76.8826	0.998883928571431\\
-76.7497	1\\
};
% \addlegendentry{D-Rays Only}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
-124.993558420527	0\\
-124.980748771051	0.000662189007655911\\
-124.91652693518	0.00359474032731555\\
-124.899083049404	0.00416233090530227\\
-124.86930107606	0.00529751206130413\\
-124.867816651756	0.00558130735029749\\
-124.844836588044	0.00643269321729179\\
-124.825423801137	0.00718948065461689\\
-124.823749800104	0.00737867751395527\\
-124.793867049508	0.00860845709961211\\
-124.788321544684	0.00879765395895049\\
-124.774036031429	0.00955444139627559\\
-124.773413660627	0.00964903982594478\\
-124.749389811043	0.0104058272632699\\
-124.666410392116	0.0139059691609162\\
-124.659253753254	0.0142843628795788\\
-124.639171272973	0.0147573550279105\\
-124.616846221373	0.015797937754229\\
-124.604317090658	0.0162709299025607\\
-124.581244631575	0.0174061110585626\\
-124.579626593236	0.0175953079178868\\
-124.563587249179	0.0180683000662185\\
-124.527040516578	0.0198656702298763\\
-124.507217741754	0.0206224576672014\\
-124.490770539756	0.0214738435341957\\
-124.448393643832	0.0229874184088459\\
-124.43155015104	0.0237442058461852\\
-124.419119960815	0.0244063948538411\\
-124.408904509934	0.0253523791505046\\
-124.376630779012	0.0262983634471681\\
-124.365130859162	0.0270551508844932\\
-124.344725970803	0.0278119383218183\\
-124.338374579469	0.0283795288998192\\
-124.321320786258	0.0292309147668135\\
-124.317620432745	0.0297985053448144\\
-124.250922947063	0.032825655094129\\
-124.236099059707	0.0336770409611233\\
-124.204353970955	0.0352852142654427\\
-124.188192528043	0.0358528048434437\\
-124.18766924495	0.0359474032730986\\
-124.169077788115	0.0366095922807688\\
-124.167097847781	0.0367987891400929\\
-124.153740116633	0.0372717812884247\\
-124.147770328563	0.0376501750070872\\
-124.135244035775	0.0382177655850882\\
-124.133550181465	0.0384069624444265\\
-124.112611675211	0.0391637498817516\\
-124.10972787279	0.03935294674109\\
-124.10170198505	0.0399205373190767\\
-124.100113084084	0.0401097341784151\\
-124.081942817519	0.0408665216157402\\
-124.08124016664	0.0409611200454094\\
-124.067624344082	0.0415287106233961\\
-124.063431075363	0.0418125059124037\\
-124.043539242301	0.0427584902090672\\
-124.036561230004	0.0432314823573989\\
-124.019572457541	0.043988269794724\\
-124.00828433436	0.0445558603727108\\
-123.986644971174	0.0452180493803809\\
-123.976939382396	0.0457856399583818\\
-123.960275537723	0.0465424273957069\\
-123.871829885275	0.0503263645823466\\
-123.862083829203	0.0507993567306784\\
-123.860391920216	0.0509885535900167\\
-123.840855264283	0.0517453410273419\\
-123.774161497398	0.0542994986283247\\
-123.764466025967	0.0548670892063257\\
-123.694029524603	0.0589348216819587\\
-123.693139675221	0.0590294201116279\\
-123.678835312273	0.0595024122599597\\
-123.666771395583	0.0600700028379464\\
-123.665901822706	0.0602591996972848\\
-123.648215000259	0.0609213887049407\\
-123.629729822214	0.0621511682906117\\
-123.609816892646	0.063002554157606\\
-123.608341945225	0.063097152587261\\
-123.590004735954	0.0636647431652619\\
-123.543201839804	0.0656513101882439\\
-123.524089129215	0.0661243023365756\\
-123.479719292041	0.0684892630782343\\
-123.467172747036	0.0690568536562353\\
-123.461742224844	0.0695298458045528\\
-123.418134837178	0.0717056096868731\\
-123.41430944368	0.0721786018352049\\
-123.399742725293	0.0727461924132058\\
-123.33578756643	0.0762463343108521\\
-123.32474366986	0.0773815154668398\\
-123.313203140619	0.0781383029041649\\
-123.293208403042	0.0794626809194909\\
-123.29101764238	0.0797464762084985\\
-123.268659335673	0.080692460505162\\
-123.255708852748	0.0813546495128179\\
-123.239915110598	0.0820168385204738\\
-123.233365926063	0.0825844290984747\\
-123.212808333626	0.0832466181061449\\
-123.190740138717	0.0841926024027941\\
-123.190008377244	0.0843817992621325\\
-123.178899576938	0.0849493898401334\\
-123.169448531025	0.0856115788477894\\
-123.140621254775	0.0865575631444528\\
-123.132301591962	0.0872197521521088\\
-123.115517652787	0.0877873427301097\\
-123.105803090654	0.0883549333081106\\
-123.092635822569	0.0890171223157665\\
-123.071325571885	0.08996310661243\\
-123.068206845255	0.0902469019014234\\
-123.060763242862	0.0906252956201001\\
-123.043108852563	0.0913820830574252\\
-123.036396415766	0.0916658783464186\\
-123.022393526852	0.0924226657837437\\
-123.011494896603	0.093179453221083\\
-123.011066188524	0.093274051650738\\
-123.005153824877	0.0937470437990697\\
-122.998549676186	0.0942200359474015\\
-122.985244262931	0.0946930280957332\\
-122.964216868295	0.0957336108220659\\
-122.947784684526	0.0962066029703976\\
-122.939610226105	0.0967741935483843\\
-122.932605119311	0.0972471856967161\\
-122.931936073375	0.0974363825560545\\
-122.904025782317	0.0983823668527037\\
-122.889740162169	0.0995175480087056\\
-122.887366424535	0.0998959417273682\\
-122.873037471459	0.101031122883356\\
-122.870645837781	0.101220319742694\\
-122.85062242871	0.102071705609688\\
-122.848361537269	0.102355500898682\\
-122.825772402936	0.103679878914008\\
-122.805974778519	0.104531264781002\\
-122.804150469672	0.105004256929334\\
-122.791271132679	0.105666445937004\\
-122.783181807489	0.106044839655667\\
-122.769636999652	0.106517831803998\\
-122.768330707454	0.106896225522661\\
-122.73307059103	0.108598997256649\\
-122.719681625936	0.109166587834636\\
-122.6803177487	0.111342351716957\\
-122.673728192282	0.111909942294957\\
-122.656958612964	0.112572131302628\\
-122.646430870951	0.113328918739953\\
-122.594137957498	0.116545265348591\\
-122.580678589441	0.117018257496923\\
-122.555125830632	0.117964241793587\\
-122.550834101274	0.11824803708258\\
-122.542641039655	0.118721029230912\\
-122.53168161996	0.119288619808913\\
-122.514392001996	0.119856210386914\\
-122.50241522019	0.12051839939457\\
-122.495732543581	0.12118058840224\\
-122.488220638789	0.121748178980226\\
-122.474105009667	0.122410367987897\\
-122.442915341911	0.123734746003223\\
-122.44122963493	0.124113139721885\\
-122.417079972367	0.124964525588879\\
-122.412569208711	0.125248320877873\\
-122.383981869794	0.126856494182192\\
-122.381212400448	0.127045691041531\\
-122.3744176158	0.127613281619531\\
-122.373199426581	0.127897076908525\\
-122.34992817499	0.12865386434585\\
-122.312782929602	0.131113423517178\\
-122.299468029898	0.131681014095165\\
-122.285176444877	0.132437801532504\\
-122.266318640489	0.133667581118161\\
-122.247632423734	0.134802762274148\\
-122.234679081487	0.135370352852149\\
-122.23202321793	0.135843345000481\\
-122.220760147686	0.136316337148813\\
-122.216959572991	0.136600132437806\\
-122.208376310089	0.137073124586138\\
-122.126707596055	0.140762463343108\\
-122.118651402701	0.141424652350779\\
-122.099166189766	0.142086841358434\\
-122.092752124224	0.142559833506766\\
-122.073019666365	0.143695014662754\\
-122.07225570946	0.143789613092423\\
-122.057511856086	0.144451802100093\\
-122.047134859775	0.144924794248425\\
-122.032203036326	0.145586983256081\\
-122.008409702356	0.146532967552744\\
-122.004327025788	0.146816762841738\\
-121.994482780869	0.147478951849408\\
-121.991854102245	0.147762747138401\\
-121.860297676719	0.155709015230357\\
-121.84690394131	0.156465802667682\\
-121.8464407747	0.156560401097352\\
-121.83387680928	0.157127991675338\\
-121.824013330203	0.157695582253339\\
-121.756426489043	0.161857913158642\\
-121.754246853752	0.162141708447649\\
-121.740663478143	0.162614700595981\\
-121.715455690639	0.164412070759624\\
-121.706750419951	0.164979661337625\\
-121.691155076566	0.166020244063958\\
-121.681048348665	0.166777031501283\\
-121.646863687107	0.16866900009461\\
-121.628713645346	0.169236590672597\\
-121.622498648677	0.169520385961604\\
-121.605796421426	0.170087976539591\\
-121.603569351908	0.170371771828599\\
-121.565646774106	0.172074543562587\\
-121.565037186664	0.172169141992242\\
-121.552831649304	0.172831330999912\\
-121.551713220997	0.173020527859236\\
-121.527179167662	0.174061110585569\\
-121.513555305731	0.175290890171226\\
-121.512995595407	0.175480087030564\\
-121.493437554962	0.176331472897559\\
-121.493064009413	0.176615268186552\\
-121.474528114572	0.177466654053546\\
-121.473998124669	0.177561252483216\\
-121.459634075032	0.178223441490871\\
-121.376982543915	0.183331756692851\\
-121.376508082394	0.183426355122506\\
-121.362175010437	0.184088544130177\\
-121.348560028145	0.184939929997171\\
-121.323854867384	0.186453504871821\\
-121.323272629804	0.186642701731159\\
-121.303887601031	0.187777882887147\\
-121.301085160179	0.188061678176155\\
-121.263892269207	0.189669851480474\\
-121.252610595726	0.19033204048813\\
-121.247328757828	0.1909942294958\\
-121.244195252246	0.191278024784793\\
-121.2367682443	0.191845615362794\\
-121.217470132847	0.193075394948451\\
-121.185729107196	0.194683568252771\\
-121.168275089045	0.196102544697766\\
-121.144118146083	0.197994513291093\\
-121.119530769014	0.199508088165743\\
-121.10755173832	0.200454072462406\\
-121.102629553233	0.201021663040407\\
-121.006050639001	0.205656986094041\\
-121.000004565201	0.206224576672042\\
-120.983264181628	0.206792167250029\\
-120.97316374215	0.207548954687368\\
-120.965306102038	0.208400340554363\\
-120.964931412695	0.208494938984018\\
-120.953949436791	0.209251726421357\\
-120.951600188757	0.209630120140019\\
-120.922427666426	0.211049096585\\
-120.92204755488	0.211238293444339\\
-120.911263924601	0.21180588402234\\
-120.897260749188	0.212468073029996\\
-120.896861846135	0.212657269889334\\
-120.867096748146	0.21398164790466\\
-120.843101172465	0.215873616497973\\
-120.835667671617	0.216441207075974\\
-120.833153638266	0.216630403935298\\
-120.814217766103	0.217954781950624\\
-120.813850380352	0.218143978809962\\
-120.799857964035	0.218806167817618\\
-120.791630474759	0.218995364676957\\
-120.771351047551	0.219846750543951\\
-120.76908316008	0.220225144262614\\
-120.747327265094	0.22154952227794\\
-120.746775551669	0.221738719137278\\
-120.700605325886	0.225049664175586\\
-120.699785637573	0.225238861034924\\
-120.693613060629	0.225711853183242\\
-120.674534600318	0.227130829628237\\
-120.654529192979	0.227982215495231\\
-120.649520789898	0.228360609213894\\
-120.641194050398	0.229022798221564\\
-120.626972800941	0.230063380947882\\
-120.618063688238	0.230914766814877\\
-120.608602607576	0.231671554252216\\
-120.60343523393	0.232333743259872\\
-120.57477115747	0.233658121275198\\
-120.570784287626	0.233941916564191\\
-120.558513063248	0.234887900860855\\
-120.554709324711	0.235171696149862\\
-120.537908471852	0.235739286727849\\
-120.513862936648	0.237442058461838\\
-120.500297011329	0.238009649039839\\
-120.499716489092	0.238198845899177\\
-120.490222238068	0.238671838047495\\
-120.477312565286	0.239144830195826\\
-120.436915705812	0.241415192507816\\
-120.434043852832	0.241888184656148\\
-120.421662753795	0.242550373663818\\
-120.395491815475	0.243969350108799\\
-120.389106085283	0.244253145397806\\
-120.381101968476	0.244820735975793\\
-120.369330550772	0.245955917131795\\
-120.346818737898	0.247658688865783\\
-120.346303926883	0.247942484154777\\
-120.306866851249	0.249929051177759\\
-120.299775792487	0.25049664175576\\
-120.288092756133	0.251348027622754\\
-120.286410577456	0.251726421341417\\
-120.26354667778	0.252861602497418\\
-120.248038571894	0.254091382083075\\
-120.247465427735	0.254185980512744\\
-120.235359067774	0.254658972661062\\
-120.233047924898	0.2548481695204\\
-120.220556998697	0.25551035852807\\
-120.211120542599	0.25711853183239\\
-120.193704912041	0.257875319269715\\
-120.190618237367	0.258348311418047\\
-120.183004056498	0.259010500425703\\
-120.182025408961	0.259388894144379\\
-120.180075843612	0.259578091003704\\
-120.149699904271	0.260524075300367\\
-120.138407727695	0.261280862737692\\
-120.12429258074	0.262321445464025\\
-120.116245126011	0.262983634471681\\
-120.096323086291	0.263740421909006\\
-120.092764876709	0.264118815627683\\
-120.071141233721	0.265821587361671\\
-120.069754614166	0.266105382650665\\
-120.036975983577	0.267335162236321\\
-120.027549967567	0.268091949673646\\
-120.016256587896	0.269132532399979\\
-120.015773087348	0.269321729259318\\
-120.002189075014	0.269794721407635\\
-119.998211195684	0.270078516696643\\
-119.979503841206	0.271497493141638\\
-119.957551037601	0.272065083719625\\
-119.954325545454	0.272254280578963\\
-119.937672235818	0.273294863305281\\
-119.929386197061	0.273862453883282\\
-119.912939819151	0.274430044461283\\
-119.883991527223	0.276322013054596\\
-119.875141432202	0.276795005202928\\
-119.840042088641	0.278497776936916\\
-119.830283540497	0.279065367514917\\
-119.820934246718	0.28010595024125\\
-119.805298225777	0.280768139248906\\
-119.79916704246	0.281241131397238\\
-119.769494690839	0.283038501560895\\
-119.768429681996	0.283322296849889\\
-119.758221171417	0.283984485857559\\
-119.752345708607	0.284930470154208\\
-119.751705499526	0.285119667013547\\
-119.723435624656	0.286349446599203\\
-119.718376190917	0.286633241888211\\
-119.704767059255	0.287390029325536\\
-119.68477122661	0.288809005770517\\
-119.65587897998	0.290227982215512\\
-119.65489212399	0.290606375934175\\
-119.638039067606	0.291173966512176\\
-119.626584527155	0.291930753949501\\
-119.606427174272	0.292498344527502\\
-119.604153164803	0.292782139816495\\
-119.583280306743	0.293822722542828\\
-119.55164379881	0.29580928956581\\
-119.537251612382	0.296282281714142\\
-119.531083583468	0.296755273862473\\
-119.507373233342	0.297795856588806\\
-119.484048664088	0.299214833033787\\
-119.440001730153	0.302525778072109\\
-119.437480405642	0.302809573361102\\
-119.369350562552	0.306404313688418\\
-119.368751390774	0.306498912118087\\
-119.355848125495	0.307161101125743\\
-119.336435168122	0.308580077570738\\
-119.325104534834	0.309431463437733\\
-119.310859983844	0.310282849304727\\
-119.260988356277	0.313688392772704\\
-119.259448509197	0.313877589632028\\
-119.25084645474	0.31435058178036\\
-119.191920049407	0.318985904834008\\
-119.17886524666	0.319648093841664\\
-119.153256335126	0.321256267145984\\
-119.145926855657	0.32163466086466\\
-119.135581858806	0.322202251442647\\
-119.126519303518	0.322769842020648\\
-119.06421065226	0.326080787058956\\
-119.055891059599	0.327405165074282\\
-119.054819482812	0.32759436193362\\
-119.039215012145	0.328161952511607\\
-119.032288005292	0.328540346230284\\
-119.028065717055	0.329107936808271\\
-119.006063760437	0.330621511682935\\
-119.005427878013	0.330716110112604\\
-118.992030962623	0.331283700690591\\
-118.988773493164	0.331662094409253\\
-118.960852881224	0.332797275565255\\
-118.940332130736	0.334027055150912\\
-118.930462305328	0.334973039447576\\
-118.910898018343	0.336392015892557\\
-118.885734734451	0.337905590767221\\
-118.88342047164	0.338283984485884\\
-118.858846142816	0.339229968782547\\
-118.854353499357	0.33951376407154\\
-118.760299966385	0.345378866710846\\
-118.748133137839	0.346041055718501\\
-118.746738683677	0.346324851007495\\
-118.728747303006	0.347176236874489\\
-118.725351382862	0.347460032163497\\
-118.714169260634	0.347933024311828\\
-118.687981988958	0.349824992905141\\
-118.682399104058	0.350297985053473\\
-118.681907583938	0.35058178034248\\
-118.675718873099	0.350865575631474\\
-118.656821511024	0.351811559928137\\
-118.641459024707	0.352379150506124\\
-118.615335027761	0.354271119099451\\
-118.582682326615	0.356825276700434\\
-118.578162073233	0.357392867278435\\
-118.519599511952	0.361176804465074\\
-118.514079346016	0.361649796613406\\
-118.513486382124	0.361744395043075\\
-118.492334712944	0.362501182480401\\
-118.489685725669	0.362690379339739\\
-118.460476850619	0.364203954214389\\
-118.450259158725	0.364866143222059\\
-118.447590984922	0.365339135370377\\
-118.431140400975	0.366190521237385\\
-118.429303042155	0.366379718096709\\
-118.373626911856	0.370636647431681\\
-118.3576023757	0.371488033298675\\
-118.344122029482	0.372623214454677\\
-118.330657353703	0.373285403462333\\
-118.328892496463	0.373474600321671\\
-118.321127927373	0.373852994040334\\
-118.242362162034	0.377447734367635\\
-118.236160884191	0.378015324945636\\
-118.230681922535	0.378488317093968\\
-118.226102779842	0.37886671081263\\
-118.210189410916	0.379907293538963\\
-118.206317592521	0.380285687257626\\
-118.179563514758	0.381420868413613\\
-118.173478050947	0.381704663702621\\
-118.160115962051	0.382272254280608\\
-118.123188294805	0.384164222873935\\
-118.095178102103	0.385772396178254\\
-118.082247132711	0.386812978904587\\
-118.058626287969	0.387948160060574\\
-118.051624316628	0.388326553779237\\
-118.04017027202	0.388988742786907\\
-118.033212432132	0.3892725380759\\
-117.981808938933	0.392110490965891\\
-117.959552120752	0.393813262699879\\
-117.949844928525	0.394286254848211\\
-117.943475855147	0.395043042285536\\
-117.923577906485	0.395610632863523\\
-117.891820102954	0.39750260145685\\
-117.884170122738	0.397975593605182\\
-117.873121579764	0.398826979472176\\
-117.872118507613	0.398921577901845\\
-117.863944613887	0.399394570050177\\
-117.861026624683	0.399583766909501\\
-117.854743908394	0.400056759057833\\
-117.839768432227	0.400624349635834\\
-117.838677412696	0.400813546495158\\
-117.829551331531	0.401381137073159\\
-117.814561695624	0.402137924510484\\
-117.810322586361	0.402610916658816\\
-117.789710015406	0.403367704096155\\
-117.788381058814	0.403746097814818\\
-117.777640846324	0.404408286822473\\
-117.759153417707	0.405354271119137\\
-117.746509213315	0.4063002554158\\
-117.731176174277	0.407057042853125\\
-117.727672334752	0.407435436571788\\
-117.71849137526	0.40790842872012\\
-117.715032713009	0.408286822438782\\
-117.684231451373	0.409800397313447\\
-117.668195300336	0.410367987891433\\
-117.667024246513	0.410651783180441\\
-117.645581264041	0.41169236590676\\
-117.644752510316	0.412070759625422\\
-117.629732297973	0.413016743922086\\
-117.609706761103	0.413773531359411\\
-117.59804720957	0.414435720367081\\
-117.575402076842	0.415570901523068\\
-117.539451867654	0.418408854413059\\
-117.535550561169	0.418787248131721\\
-117.516817408889	0.419733232428385\\
-117.503276780214	0.420395421436041\\
-117.484695391115	0.421530602592043\\
-117.484088411779	0.421719799451367\\
-117.464761914705	0.42266578374803\\
-117.463546908978	0.422949579037024\\
-117.434419860782	0.42493614606002\\
-117.423935390107	0.425692933497345\\
-117.41682587316	0.426355122505001\\
-117.40498429852	0.426922713083002\\
-117.385272375524	0.42862548481699\\
-117.375937223686	0.429193075394991\\
-117.368496573793	0.430139059691655\\
-117.36806092467	0.43023365812131\\
-117.354048041318	0.430706650269642\\
-117.351440907462	0.430990445558649\\
-117.333487902648	0.431463437706981\\
-117.319308454096	0.432220225144306\\
-117.305823650807	0.432787815722307\\
-117.301687348624	0.433260807870624\\
-117.284452172478	0.434963579604613\\
-117.254839555832	0.436098760760615\\
-117.220385232916	0.438179926213266\\
-117.175120866028	0.440071894806593\\
-117.145762003305	0.442058461829575\\
-117.090166961862	0.445842399016215\\
-117.041570178621	0.447734367609542\\
-117.037720491587	0.448207359757873\\
-117.017675148836	0.448774950335874\\
-117.01380713647	0.449247942484192\\
-117.013351088642	0.449531737773199\\
-117.000697144545	0.450288525210524\\
-116.984046410402	0.450856115788525\\
-116.959193755383	0.452558887522514\\
-116.943126632167	0.45322107653017\\
-116.919567457904	0.454545454545496\\
-116.908753107515	0.455018446693828\\
-116.907756496035	0.455302241982821\\
-116.901579289746	0.455775234131153\\
-116.896426327277	0.456248226279484\\
-116.888618495559	0.456626619998147\\
-116.869879340421	0.457383407435486\\
-116.862013810161	0.458140194872811\\
-116.853824385516	0.458802383880467\\
-116.837507554492	0.459748368177131\\
-116.812540809972	0.460221360325463\\
-116.803102927494	0.460788950903464\\
-116.786663488706	0.46201873048912\\
-116.769949649299	0.462491722637452\\
-116.755700205576	0.462964714785784\\
-116.738553941865	0.46362690379344\\
-116.714381238917	0.465613470816436\\
-116.706880264593	0.466086462964768\\
-116.696917787241	0.466654053542754\\
-116.687582546158	0.467505439409749\\
-116.669606080185	0.468451423706412\\
-116.668048753015	0.468640620565751\\
-116.645145462962	0.469681203292069\\
-116.623508097931	0.470532589159063\\
-116.608788402314	0.471383975026058\\
-116.601799046676	0.472235360893052\\
-116.588311272113	0.472897549900722\\
-116.569804850839	0.474316526345703\\
-116.553022534427	0.474884116923704\\
-116.543716404689	0.475735502790698\\
-116.529957278776	0.476586888657692\\
-116.519636163975	0.476965282376355\\
-116.50773831522	0.477438274524687\\
-116.504618762262	0.477722069813694\\
-116.479824771151	0.478478857251019\\
-116.457409532274	0.479330243118014\\
-116.437161759625	0.480370825844332\\
-116.416777249319	0.481033014852002\\
-116.409617260552	0.481506007000334\\
-116.378427807811	0.482924983445329\\
-116.372963224912	0.483397975593647\\
-116.36163340574	0.484154763030986\\
-116.358243066835	0.484533156749649\\
-116.342564187182	0.485195345757305\\
-116.332480824218	0.485857534764975\\
-116.321596923187	0.486330526913306\\
-116.304381740111	0.487371109639625\\
-116.30379866334	0.487465708069294\\
-116.298936722167	0.487938700217626\\
-116.298536923092	0.488127897076964\\
-116.285483956275	0.488695487654951\\
-116.281785412497	0.489073881373614\\
-116.27956579912	0.489263078232952\\
-116.242198014626	0.490871251537271\\
-116.224760233953	0.491533440544941\\
-116.179584558418	0.494465991864587\\
-116.163833758164	0.496168763598575\\
-116.097908313065	0.499668905496222\\
-116.068703771552	0.500804086652209\\
-116.064344738261	0.500993283511548\\
-116.043072844029	0.501750070948873\\
-116.033311183219	0.502223063097205\\
-116.024151117089	0.502790653675206\\
-116.022955910301	0.503074448964199\\
-116.008209383882	0.503736637971855\\
-116.00471682265	0.504115031690532\\
-115.995013944054	0.504777220698188\\
-115.992651630675	0.505061015987181\\
-115.978514508138	0.505628606565182\\
-115.97528945632	0.505912401854175\\
-115.958250619581	0.506479992432176\\
-115.952269077642	0.507047583010177\\
-115.933617303331	0.507898968877171\\
-115.930857039397	0.508088165736496\\
-115.907767441889	0.509034150033159\\
-115.870185841308	0.51111531548581\\
-115.843182052679	0.513007284079137\\
-115.834392247075	0.513480276227469\\
-115.832413362305	0.513669473086793\\
-115.819128997317	0.514520858953787\\
-115.81143420515	0.514993851102119\\
-115.80033495896	0.51556144168012\\
-115.790257197776	0.516223630687776\\
-115.782202747139	0.516885819695446\\
-115.781700109157	0.517169614984439\\
-115.757785422332	0.518399394570096\\
-115.756128438235	0.518777788288759\\
-115.746679457018	0.52000756787443\\
-115.722435103531	0.521426544319411\\
-115.69194995151	0.523886103490739\\
-115.684049514265	0.524359095639056\\
-115.672563399446	0.524926686217057\\
-115.671945607761	0.525021284646726\\
-115.662002927307	0.525588875224727\\
-115.657106917405	0.52596726894339\\
-115.626576648347	0.52748084381804\\
-115.61524715407	0.527953835966372\\
-115.612702987392	0.528237631255365\\
-115.601031213536	0.528899820263035\\
-115.600534733275	0.528994418692704\\
-115.572700432343	0.530129599848692\\
-115.562196456776	0.530602591997024\\
-115.549746335891	0.53126478100468\\
-115.544318000784	0.531643174723342\\
-115.469177457667	0.536940686784646\\
-115.457047472851	0.537697474221972\\
-115.446090441396	0.538170466370303\\
-115.443708449792	0.538359663229642\\
-115.423976596962	0.539494844385629\\
-115.420794024161	0.539778639674637\\
-115.395692673249	0.540630025541631\\
-115.350368474928	0.543278781572269\\
-115.314061806906	0.544981553306258\\
-115.310673295857	0.545549143884259\\
-115.296902093437	0.546305931321584\\
-115.165510409589	0.553022419827883\\
-115.145493873163	0.553495411976215\\
-115.117755236918	0.555103585280534\\
-115.097302047668	0.55576577428819\\
-115.096433920023	0.555954971147528\\
-115.082569127912	0.556806357014523\\
-115.078988410019	0.557090152303516\\
-115.066494296858	0.557752341311186\\
-115.060096049934	0.558225333459518\\
-115.049315037355	0.558792924037505\\
-115.022582836037	0.5602119004825\\
-115.009584474154	0.560779491060501\\
-114.990317163486	0.562009270646158\\
-114.958913473905	0.563522845520808\\
-114.928701128501	0.565036420395472\\
-114.871436387053	0.567022987418454\\
-114.811780196641	0.570144735597438\\
-114.798262556477	0.57061772774577\\
-114.787318687979	0.571279916753426\\
-114.769201804596	0.571942105761096\\
-114.745707779831	0.573834074354409\\
-114.7345982864	0.574874657080741\\
-114.681579108692	0.577428814681724\\
-114.67188596939	0.578280200548718\\
-114.648366799629	0.579226184845382\\
-114.63612772883	0.579699176993714\\
-114.635620440873	0.579888373853038\\
-114.623992038263	0.580550562860708\\
-114.623236516659	0.580645161290363\\
-114.607603383557	0.581307350298033\\
-114.588703264317	0.582347933024352\\
-114.586106045976	0.58253712988369\\
-114.565087977831	0.583388515750684\\
-114.549700334482	0.58405070475834\\
-114.525571584288	0.58471289376601\\
-114.522016851929	0.584996689055004\\
-114.501474114459	0.585848074921998\\
-114.499815721612	0.585942673351667\\
-114.488778041024	0.586415665499999\\
-114.485892697494	0.587077854507655\\
-114.444702596678	0.588591429382319\\
-114.41943396953	0.589159019960306\\
-114.405897473082	0.589821208967976\\
-114.396971403292	0.590388799545977\\
-114.395466767489	0.590577996405301\\
-114.377771111149	0.591334783842626\\
-114.376121704191	0.591618579131634\\
-114.33741778586	0.593510547724946\\
-114.33686669128	0.593699744584285\\
-114.299517339703	0.595307917888604\\
-114.29605036911	0.595497114747943\\
-114.240005333273	0.598145870778595\\
-114.210520511681	0.600037839371907\\
-114.186150294181	0.601173020527909\\
-114.171030430993	0.602119004824559\\
-114.151311819536	0.602781193832229\\
-114.135549927885	0.603727178128892\\
-114.124583359397	0.604294768706879\\
-114.110329670407	0.605051556144204\\
-114.042845785691	0.609024690190182\\
-114.012105523753	0.610349068205508\\
-113.986881035576	0.611011257213178\\
-113.910161951452	0.613754611673485\\
-113.908675761776	0.613943808532824\\
-113.887484046228	0.614700595970149\\
-113.858667022216	0.616119572415144\\
-113.830424827356	0.6167817614228\\
-113.829843071345	0.616876359852469\\
-113.818883944191	0.61744395043047\\
-113.809342180622	0.618106139438126\\
-113.807066883062	0.618389934727119\\
-113.793008837116	0.61895752530512\\
-113.792171655944	0.619241320594114\\
-113.779917041568	0.619808911172115\\
-113.770936612848	0.620376501750115\\
-113.753788889961	0.621038690757771\\
-113.747507427698	0.621417084476434\\
-113.702442652085	0.623025257780768\\
-113.680899764745	0.623592848358754\\
-113.65971543033	0.624633431085087\\
-113.635592259046	0.625674013811405\\
-113.62338270494	0.626619998108069\\
-113.620937031942	0.627092990256401\\
-113.592582600208	0.627849777693726\\
-113.586039121962	0.628322769842057\\
-113.573762966017	0.628795761990389\\
-113.569037559336	0.629174155709052\\
-113.558365180902	0.629647147857384\\
-113.484907015125	0.632485100747374\\
-113.471056759418	0.633431085044023\\
-113.461165519084	0.634282470911018\\
-113.45254542767	0.634755463059349\\
-113.434645477599	0.635890644215351\\
-113.421300983204	0.636458234793338\\
-113.394267927539	0.637688014379009\\
-113.390760030385	0.638161006527326\\
-113.333368534773	0.640809762557979\\
-113.328238779555	0.641377353135979\\
-113.326669552443	0.641566549995318\\
-113.309295727	0.642228739002974\\
-113.305820774658	0.642417935862312\\
-113.283002255643	0.642985526440299\\
-113.28261674537	0.643080124869968\\
-113.267599369662	0.643647715447969\\
-113.267022748954	0.643742313877624\\
-113.256766551138	0.644215306025956\\
-113.241903728037	0.644972093463295\\
-113.189888638515	0.646769463626939\\
-113.118801309265	0.649796613376253\\
-113.094417464638	0.650553400813592\\
-113.082919023682	0.651310188250918\\
-113.063166477458	0.651877778828919\\
-113.055886145815	0.652445369406905\\
-113.055361962341	0.652539967836574\\
-113.019076489547	0.653769747422231\\
-113.008554011252	0.654148141140894\\
-112.988959118651	0.654904928578219\\
-112.98483379279	0.655377920726551\\
-112.966307016712	0.656040109734221\\
-112.954806134213	0.656607700312207\\
-112.92915132397	0.657364487749547\\
-112.85233708739	0.659729448491191\\
-112.851459819288	0.65991864535053\\
-112.835159523498	0.660486235928516\\
-112.810445778035	0.661810613943842\\
-112.777379150221	0.662283606092174\\
-112.735131271176	0.663986377826163\\
-112.73103200444	0.66427017311517\\
-112.718165278466	0.664553968404164\\
-112.700870974931	0.665026960552495\\
-112.652360870044	0.667675716583148\\
-112.640514128519	0.668337905590803\\
-112.630990596614	0.669000094598474\\
-112.616177248552	0.66956768517646\\
-112.59048410006	0.670513669473124\\
-112.590084637193	0.670608267902793\\
-112.542423192994	0.672784031785113\\
-112.536625396442	0.673162425503776\\
-112.4486072423	0.67618957525309\\
-112.434483508994	0.676851764260746\\
-112.425295875359	0.677230157979409\\
-112.407666383864	0.677703150127741\\
-112.398890712152	0.678176142276072\\
-112.379405045183	0.678743732854073\\
-112.373938246883	0.679122126572736\\
-112.36137332489	0.679878914010061\\
-112.360636941412	0.680068110869399\\
-112.336700683917	0.6806357014474\\
-112.333275136388	0.680919496736394\\
-112.316637688395	0.681770882603388\\
-112.312949701751	0.68214927632205\\
-112.296233632438	0.682716866900051\\
-112.286666526756	0.683189859048383\\
-112.278394433363	0.683662851196701\\
-112.277339428335	0.683852048056039\\
-112.257452563199	0.684703433923033\\
-112.241486868937	0.685365622930703\\
-112.211899504242	0.686784599375684\\
-112.181660233381	0.688487371109673\\
-112.163301513835	0.689054961687674\\
-112.142878845308	0.690095544413992\\
-112.141782518775	0.690190142843662\\
-112.115327178333	0.690663134991993\\
-112.096665586895	0.691230725569994\\
-112.077184876291	0.691703717718326\\
-111.981253921158	0.695960647053298\\
-111.977566870262	0.69633904077196\\
-111.956646188102	0.697001229779616\\
-111.928611989415	0.697758017216955\\
-111.91400811197	0.69860940308395\\
-111.894674916371	0.699271592091605\\
-111.891959023156	0.699460788950944\\
-111.849927033522	0.7001229779586\\
-111.804230275788	0.702109544981582\\
-111.803537659625	0.702204143411251\\
-111.791045208176	0.702771733989252\\
-111.790153376446	0.702866332418921\\
-111.751746896068	0.70390691514524\\
-111.741387283758	0.704379907293571\\
-111.718749932706	0.705042096301241\\
-111.708581626005	0.705515088449573\\
-111.699231446676	0.705988080597891\\
-111.673254737546	0.707312458613217\\
-111.65295314979	0.707785450761548\\
-111.647153152242	0.708163844480211\\
-111.611532607154	0.709393624065882\\
-111.599947278728	0.710339608362531\\
-111.584887921573	0.710812600510863\\
-111.576814676407	0.711380191088864\\
-111.553246717137	0.711947781666865\\
-111.552743548957	0.71204238009652\\
-111.537515156088	0.712799167533859\\
-111.531168858144	0.713272159682191\\
-111.495244093688	0.71488033298651\\
-111.494651376445	0.71497493141618\\
-111.475336555157	0.715542521994166\\
-111.457815352087	0.71648850629083\\
-111.43504641593	0.716961498439161\\
-111.434685102782	0.717150695298486\\
-111.430001863627	0.717623687446817\\
-111.429561358865	0.717812884306156\\
-111.42235387635	0.718096679595149\\
-111.400730605464	0.71866427017315\\
-111.395179147747	0.718948065462143\\
-111.349731178639	0.719704852899483\\
-111.314364850424	0.721502223063126\\
-111.280940820017	0.72244820735979\\
-111.275892162495	0.722921199508122\\
-111.265695242932	0.723772585375116\\
-111.264218946449	0.723961782234454\\
-111.241990139433	0.724718569671779\\
-111.224189414202	0.725191561820111\\
-111.217945654041	0.725569955538774\\
-111.201869866874	0.726137546116775\\
-111.15148467204	0.727840317850763\\
-111.139186054747	0.72840790842875\\
-111.116139083308	0.729164695866075\\
-111.072948464136	0.730205278592408\\
-111.061530870772	0.730678270740739\\
-111.029712942422	0.731908050326396\\
-111.020518714694	0.732381042474728\\
-110.973096667312	0.73436760949771\\
-110.952099256446	0.734935200075711\\
-110.930807399161	0.735691987513036\\
-110.928651664578	0.735975782802043\\
-110.850962179764	0.738246145114019\\
-110.849866789755	0.738719137262351\\
-110.848052473398	0.738908334121689\\
-110.824445476042	0.739475924699676\\
-110.821587425616	0.739759719988683\\
-110.716510834719	0.742597672878659\\
-110.696652137503	0.74325986188633\\
-110.649773995018	0.744300444612648\\
-110.574823930243	0.746760003783962\\
-110.557223921544	0.747327594361963\\
-110.54626984631	0.74761138965097\\
-110.514242985827	0.748178980228957\\
-110.502267769231	0.748841169236627\\
-110.501834084636	0.748935767666282\\
-110.474712245807	0.749787153533276\\
-110.472463351187	0.750165547251953\\
-110.451360357315	0.750827736259609\\
-110.437074526064	0.751111531548602\\
-110.399303903755	0.751773720556272\\
-110.398934113468	0.751962917415597\\
-110.385573875661	0.752814303282591\\
-110.375716160834	0.753381893860592\\
-110.254191311748	0.757544224765894\\
-110.233474368504	0.758584807492227\\
-110.119376833269	0.761895752530535\\
-110.074531181216	0.76331472897553\\
-110.044322957318	0.763976917983186\\
-110.033130995953	0.764544508561187\\
-110.024027730867	0.765017500709519\\
-110.01428545677	0.765395894428181\\
-109.980908569754	0.766152681865506\\
-109.893662877399	0.769747422192822\\
-109.865354105261	0.770409611200478\\
-109.826800072586	0.771260997067472\\
-109.821069202534	0.77154479235648\\
-109.648021965484	0.776274713839783\\
-109.634861947409	0.776936902847439\\
-109.612562575013	0.77740989499577\\
-109.610008324202	0.777599091855109\\
-109.594036433848	0.778166682433096\\
-109.568156924925	0.778734273011096\\
-109.514646863605	0.780437044745085\\
-109.380574614265	0.784220981931725\\
-109.378140056437	0.784410178791063\\
-109.358486102116	0.78497776936905\\
-109.282588843591	0.786585942673383\\
-109.278290591177	0.786775139532708\\
-109.237086281533	0.787910320688709\\
-109.233647683571	0.788099517548034\\
-109.119756818893	0.792072651594012\\
-108.949249158706	0.795951187210321\\
-108.948758294085	0.79604578563999\\
-108.908375775092	0.796897171506984\\
-108.903522959614	0.797180966795977\\
-108.878263195114	0.797843155803633\\
-108.82644179597	0.799545927537622\\
-108.822771975725	0.799924321256285\\
-108.729962121015	0.802383880427612\\
-108.729114193679	0.802478478857282\\
-108.712335089272	0.803046069435268\\
-108.685569686387	0.803802856872593\\
-108.657907697893	0.804275849020925\\
-108.622330817579	0.805411030176927\\
-108.577735195897	0.806262416043921\\
-108.572571057085	0.806451612903246\\
-108.554599637552	0.807113801910916\\
-108.543808290344	0.80730299877024\\
-108.522171331034	0.807870589348241\\
-108.510315962166	0.808532778355897\\
-108.366922071607	0.810992337527225\\
-108.199917675819	0.814681676284195\\
-108.180753059708	0.815343865291865\\
-107.854531565844	0.822911739665145\\
-107.851411899096	0.823100936524469\\
-107.820845845148	0.823952322391463\\
-107.682426511902	0.826601078422115\\
-107.648241043486	0.827736259578117\\
-107.619279634756	0.828587645445111\\
-107.598582053877	0.829155236023098\\
-107.581657410427	0.829912023460437\\
-107.56026508641	0.830385015608755\\
-107.51873931072	0.831520196764757\\
-107.506809498438	0.831709393624081\\
-107.453012929226	0.832844574780083\\
-107.451675598399	0.832939173209738\\
-107.404323235625	0.833790559076732\\
-107.397576575247	0.83407435436574\\
-107.318696280101	0.835304133951396\\
-107.318246884308	0.835398732381066\\
-107.30275934044	0.835871724529397\\
-107.301796481804	0.835966322959052\\
-107.25419006958	0.836533913537053\\
-107.251559314886	0.836912307255716\\
-107.203008696297	0.837574496263386\\
-107.18180064424	0.838047488411718\\
-107.176932966648	0.838331283700711\\
-107.140063736455	0.83937186642703\\
-107.111425860309	0.83993945700503\\
-107.08390764656	0.840696244442356\\
-106.948095540991	0.843534197332346\\
-106.856750073773	0.844953173777327\\
-106.855997768927	0.845047772206996\\
-106.793622111509	0.846088354933329\\
-106.777710833171	0.846466748651991\\
-106.722905998561	0.847318134518986\\
-106.721755195558	0.84750733137831\\
-106.601227697106	0.850723677986963\\
-106.600717797403	0.850818276416632\\
-106.567478612167	0.851480465424288\\
-106.566979405472	0.851575063853957\\
-106.493539397624	0.852804843439614\\
-106.488746823231	0.852994040298952\\
-106.465391337273	0.853561630876939\\
-106.461080315688	0.853940024595602\\
-106.452363521873	0.854507615173603\\
-106.450930098728	0.854696812032941\\
-106.374324856554	0.856967174344916\\
-106.335259603716	0.857723961782256\\
-106.334373356676	0.857818560211911\\
-106.293139949277	0.858386150789912\\
-106.29275817556	0.858480749219581\\
-106.164327295555	0.860372717812893\\
-106.032012554616	0.863305269132553\\
-105.956637282373	0.864251253429202\\
-105.892363674425	0.865575631444528\\
-105.89062223858	0.865764828303867\\
-105.840569757586	0.866521615741192\\
-105.786140655917	0.867089206319193\\
-105.785747402424	0.867183804748862\\
-105.697256485336	0.868981174912506\\
-105.694190907265	0.869170371771844\\
-105.360598975027	0.875508466559467\\
-105.273523982023	0.876549049285799\\
-105.141422274399	0.879197805316451\\
-105.131285524808	0.879765395894438\\
-105.087494733894	0.88023838804277\\
-105.08378424982	0.880616781761432\\
-104.882506590526	0.883927726799755\\
-104.834077225386	0.885062907955742\\
-104.8108827217	0.885535900104074\\
-104.810191384242	0.885630498533743\\
-104.689964477922	0.887711663986394\\
-104.610862194049	0.888563049853389\\
-104.608524937897	0.888657648283043\\
-104.561209548058	0.889130640431375\\
-104.492088029169	0.89054961687637\\
-104.491517284086	0.89064421530604\\
-104.459183976552	0.891117207454371\\
-104.425998705159	0.891590199602703\\
-104.392793820694	0.892536183899352\\
-104.249052700052	0.89499574307068\\
-104.198984155207	0.895563333648667\\
-104.194272517119	0.895752530508005\\
-104.127715786387	0.896414719515661\\
-104.124360217499	0.896698514804669\\
-104.059812187725	0.897928294390326\\
-103.952421287782	0.899725664553984\\
-103.925787423161	0.90029325513197\\
-103.902052985197	0.900577050420978\\
-103.785609209396	0.901523034717641\\
-103.457861059465	0.907293538927263\\
-103.349360093599	0.907955727934933\\
-103.340005441893	0.908239523223926\\
-103.227981467323	0.909469302809583\\
-103.218073354851	0.909942294957915\\
-103.147573663878	0.911077476113903\\
-103.146111846475	0.911172074543572\\
-103.082554642325	0.912023460410566\\
-103.078944131778	0.912212657269905\\
-103.057519608248	0.91296944470723\\
-102.981619903991	0.913631633714886\\
-102.966419785792	0.914104625863217\\
-102.883728891567	0.915334405448874\\
-102.883153387299	0.915429003878543\\
-102.686280998801	0.917793964620202\\
-102.473887628378	0.919307539494852\\
-102.462514024729	0.919591334783846\\
-102.107846068207	0.9233752719705\\
-102.10727203818	0.923469870400154\\
-102.051042912744	0.924226657837494\\
-102.044202479877	0.924415854696818\\
-101.981667302408	0.92488884684515\\
-101.963260056088	0.925078043704488\\
-101.829832327028	0.926402421719814\\
-101.822651660177	0.926591618579138\\
-101.733477056624	0.927632201305471\\
-101.731329086931	0.927726799735126\\
-101.642678548837	0.928199791883458\\
-101.597101986915	0.928767382461459\\
-101.54873743594	0.92924037460979\\
-101.544344246616	0.929429571469115\\
-101.465435150155	0.930659351054786\\
-101.464557890288	0.930753949484441\\
-101.133675338844	0.934254091382087\\
-100.857504930246	0.935673067827082\\
-100.856703024119	0.935767666256751\\
-100.758835432979	0.936335256834738\\
-100.748965449853	0.936619052123746\\
-100.670047160675	0.937565036420395\\
-100.558470081463	0.938700217576397\\
-100.440136641469	0.939740800302715\\
-100.436281910461	0.939835398732384\\
-100.312686890114	0.94059218616971\\
-100.223179789314	0.941538170466373\\
-100.089954786717	0.942200359474043\\
-100.027119510677	0.943146343770692\\
-99.970347095244	0.943713934348693\\
-99.9538205661758	0.943903131208032\\
-99.8164320561804	0.944659918645357\\
-99.7996948078092	0.945038312364019\\
-99.7154539475916	0.945889698231014\\
-99.7066085860952	0.946268091949676\\
-99.6772282973766	0.946741084098008\\
-99.6382779000842	0.946930280957346\\
-99.5120277329344	0.947687068394671\\
-99.462201803502	0.948538454261666\\
-99.4300188462171	0.949011446409997\\
-99.4131877931463	0.949200643269322\\
-99.3009854104427	0.949862832276992\\
-99.2579479938566	0.950430422854978\\
-99.2096740729096	0.95090341500331\\
-99.0455327179403	0.952606186737299\\
-99.0385104842313	0.952795383596637\\
-98.940927996	0.953362974174638\\
-98.9397216278569	0.953457572604293\\
-98.8284227493309	0.954025163182294\\
-98.8246541227208	0.954214360041632\\
-98.6799529968469	0.955065745908627\\
-98.675946046452	0.955160344338282\\
-98.4991310751814	0.956295525494284\\
-98.49208589295	0.956390123923953\\
-98.3865379780364	0.956957714501939\\
-98.3860611419829	0.957052312931609\\
-98.308077561308	0.95761990350961\\
-98.3066180440529	0.957714501939279\\
-97.9593826004584	0.960363257969917\\
-97.8287898463863	0.960930848547918\\
-97.8185863129984	0.961120045407256\\
-97.7243982122551	0.961782234414912\\
-97.719999477725	0.961876832844581\\
-97.6432558062468	0.962349824992913\\
-97.6418536264625	0.962444423422582\\
-97.2510163950118	0.964620187304888\\
-97.1300682917742	0.96509317945322\\
-97.1292770830736	0.965187777882889\\
-97.0532232853533	0.966133762179552\\
-96.925297293343	0.967079746476216\\
-96.9156047489908	0.96726894333554\\
-96.7055877658941	0.968782518210205\\
-96.3323296501538	0.970958282092525\\
-96.0370387626012	0.972661053826513\\
-95.6144739681028	0.973985431841839\\
-95.5505849978814	0.974553022419826\\
-95.3589728677495	0.974836817708834\\
-95.0131540917928	0.97549900671649\\
-94.1709999130971	0.978242361176811\\
-94.1630838745878	0.978336959606466\\
-94.0640497137155	0.978904550184467\\
-94.0577120598339	0.978999148614136\\
-93.6915160716102	0.979755936051461\\
-93.6622017657306	0.9799451329108\\
-93.2700953930226	0.980701920348125\\
-92.1904316390076	0.982972282660114\\
-92.037086722951	0.983256077949108\\
-90.9687147432541	0.984769652823758\\
-90.6517	0.986188629268753\\
-90.6334	0.986377826128091\\
-90.4441	0.987134613565416\\
-90.4168	0.987323810424755\\
-90.1529902399549	0.987891401002742\\
-89.5765	0.98959417273673\\
-89.5664	0.989783369596068\\
-89.0423062142255	0.990350960174055\\
-86.6637576871429	0.992999716204707\\
-85.91	0.994229495790364\\
-85.6078	0.994891684798034\\
-85.4527	0.995175480087028\\
-84.0565	0.996405259672684\\
-82.1570082564679	0.997540440828686\\
-81.7899	0.99782423611768\\
-78.4753	0.998959417273667\\
-76.9106	0.999716204711007\\
-76.7497	1\\
};
% \addlegendentry{QD Model}

\end{axis}
\end{tikzpicture}%

==> img/qdFig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=2,
xtick={-0.3, 0, 0.4},
xticklabels={{$\tau_{1, pre}$}, {$\tau_0$}, {$\tau_{1, post}$}},
ymin=0,
ymax=12,
ytick={10},
yticklabels={{$PG_0$}},
axis background/.style={fill=white},
axis lines=left, % avoid full box
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=black, mark=*, mark options={solid, fill=black, black}, forget plot] table[row sep=crcr] {%
0	10\\
};

% pre
\draw [|-|] (-0.05, 10) -- (-0.05, 8.5);
\node[left, align=right] at (axis cs:-0.05,9.25) {$K_{pre}$};


\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0 8.5\\
-1  5.5\\
};


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
-0.4 7.3\\
-0.6 7.3\\
-0.6 6.7\\
};
\node[right, align=left] at (axis cs:-0.7,7.9) {$\gamma_{pre}$};


\draw [|-|] (-0.9, 5.4) -- (-0.9, 6.2);
\node[right, align=left] at (axis cs:-0.9, 5.2) {$S_{pre}$};

% post
\draw [|-|] (0.05, 10) -- (0.05, 8);
\node[right, align=left] at (axis cs:0.05,9) {$K_{post}$};


\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	8\\
2	6\\
};


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
1 7\\
1.4 7\\
1.4 6.6\\
};
\node[right, align=left] at (axis cs:1,7.5) {$\gamma_{post}$};


\draw [|-|] (1.9, 5.4) -- (1.9, 6.8);
\node[left, align=right] at (axis cs:1.9, 5.5) {$S_{post}$};


% MPCs
\addplot[scatter, only marks, color=blue, mark=*, mark options={solid, fill=blue, blue}, forget plot] table[row sep=crcr] {%
0.4 8\\
-0.3 7\\
};

\draw [<->] (0, 0.4) -- (0.4, 0.4);
\node [above right, align=left] at (axis cs:0.2, 0.4) {\scriptsize $\Delta_{1, post}$};

\draw [<->] (0, 0.4) -- (-0.3, 0.4);
\node [above left, align=right] at (axis cs: -0.15, 0.4) {\scriptsize $\Delta_{1, pre}$};


\end{axis}
\end{tikzpicture}%

==> img/rt_vs_qd_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=5,
]
\addplot[scatter, only marks, mark=*, color=mycolor2, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor1, fill=mycolor1}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x y size\\
0 0 0\\
};
\addlegendentry{D-Rays}

\addplot[scatter, only marks, mark=*, color=mycolor3, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor1, fill=mycolor1}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x y size\\
0 0 0\\
};
\addlegendentry{QD Components}


\end{axis}
\end{tikzpicture}%

==> img/tauRms_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={x = $\tau_{\rm RMS}$ [ns]},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={F(x)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.0982587854752133	0\\
0.0982587854752133	0.00925925925925952\\
1.17597855896567	0.018518518518519\\
1.27948260571995	0.0277777777777786\\
1.29066371998203	0.0370370370370381\\
1.56764828557158	0.0462962962962976\\
1.76069568322516	0.0555555555555571\\
3.59928923886509	0.0648148148148131\\
3.71458376115337	0.0740740740740726\\
4.62556839352284	0.0925925925925917\\
4.79407594727347	0.101851851851851\\
4.83884036091639	0.111111111111111\\
4.96311164137345	0.12037037037037\\
5.2135837969693	0.12962962962963\\
5.73032216339727	0.138888888888889\\
5.95934541096561	0.148148148148149\\
6.1031615295724	0.157407407407408\\
6.26343487241644	0.166666666666668\\
6.39221273339306	0.175925925925927\\
6.46990261396757	0.185185185185183\\
6.52793592619713	0.194444444444443\\
7.18298869656232	0.203703703703702\\
7.34524393308973	0.212962962962962\\
7.38356004441883	0.222222222222221\\
7.39298621207604	0.231481481481481\\
7.72279162654959	0.24074074074074\\
7.84326287116721	0.25\\
7.92924390731781	0.25925925925926\\
8.13258078167127	0.268518518518519\\
8.21589426571697	0.277777777777779\\
8.45698477137727	0.287037037037038\\
8.55971349669313	0.296296296296298\\
8.57502819155804	0.305555555555557\\
8.77092660417795	0.314814814814813\\
8.80899193276793	0.324074074074073\\
8.85582893457969	0.333333333333332\\
8.92920014356659	0.342592592592592\\
9.08558347634512	0.351851851851851\\
9.1139966816602	0.361111111111111\\
9.15115306085322	0.37037037037037\\
9.18062867863593	0.37962962962963\\
9.18548318095245	0.388888888888889\\
9.23305295000821	0.398148148148149\\
9.31186414634237	0.407407407407408\\
9.43932806802089	0.416666666666668\\
9.47717055100068	0.425925925925924\\
9.59806694938808	0.435185185185183\\
9.70610368861824	0.444444444444443\\
9.77539189915861	0.453703703703702\\
9.78894637760639	0.462962962962962\\
9.84147707958018	0.472222222222221\\
9.8424148850463	0.481481481481481\\
9.8976523114346	0.49074074074074\\
9.93593759105639	0.5\\
9.95005441247281	0.50925925925926\\
9.96017892146608	0.518518518518519\\
9.98132067386918	0.527777777777779\\
10.0823280726755	0.537037037037038\\
10.1018662300294	0.546296296296298\\
10.2381632318949	0.555555555555557\\
10.4269218674163	0.564814814814813\\
10.4437592272549	0.574074074074073\\
10.4917133227116	0.583333333333332\\
10.6017366411631	0.592592592592592\\
10.6453043162375	0.601851851851851\\
10.7797075804306	0.62037037037037\\
10.7800706929595	0.62962962962963\\
10.8193283748953	0.638888888888889\\
10.9068608544024	0.648148148148149\\
10.9622875411888	0.657407407407408\\
11.0400388380932	0.666666666666668\\
11.0633988573898	0.675925925925927\\
11.0847740903069	0.685185185185183\\
11.3828973793546	0.694444444444443\\
11.3917882366128	0.703703703703702\\
11.507199899443	0.712962962962962\\
11.7965712112659	0.722222222222221\\
11.8709114408367	0.731481481481481\\
12.0297270299191	0.74074074074074\\
12.0564868068925	0.75\\
12.3140918744962	0.75925925925926\\
12.3409862307098	0.768518518518519\\
12.3750914872698	0.777777777777779\\
12.4684618586395	0.787037037037038\\
12.4939289302543	0.796296296296298\\
12.7744770815503	0.805555555555557\\
12.997732995661	0.814814814814813\\
13.1218589770435	0.824074074074073\\
13.2209739288145	0.833333333333332\\
13.4831599220008	0.842592592592592\\
13.495072480009	0.851851851851851\\
13.5745338771713	0.861111111111111\\
13.608450904236	0.87037037037037\\
13.7141482552947	0.87962962962963\\
14.0407942198751	0.888888888888889\\
14.155141692806	0.898148148148149\\
14.3936578784668	0.907407407407408\\
14.4018390975428	0.916666666666668\\
14.5026115680676	0.925925925925927\\
14.5347970129786	0.935185185185187\\
14.5931908393408	0.944444444444443\\
14.7761865654577	0.953703703703702\\
15.0553069405588	0.962962962962962\\
15.362466640543	0.972222222222221\\
15.3733963022443	0.981481481481481\\
16.6392893823579	0.99074074074074\\
17.4326896809923	1\\
};
% \addlegendentry{Measurements}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
3.68397418248767	0\\
3.68397418248767	0.00925925925925952\\
3.87546999635678	0.018518518518519\\
3.91132050207873	0.0277777777777786\\
3.97699466969229	0.0370370370370363\\
4.03357475631781	0.0462962962962958\\
4.09612836709164	0.0555555555555554\\
4.12298025331179	0.0648148148148149\\
4.24533526496877	0.0740740740740744\\
4.45351461619729	0.0833333333333339\\
4.45748354331449	0.0925925925925934\\
4.57965378987161	0.101851851851851\\
4.62224761194067	0.111111111111111\\
4.65034846443778	0.12037037037037\\
4.93098878407369	0.12962962962963\\
5.45552845697821	0.138888888888889\\
5.60476755236449	0.148148148148149\\
5.70823805639131	0.157407407407407\\
5.73897680573086	0.166666666666666\\
5.85856875702583	0.175925925925926\\
5.86390934569233	0.185185185185185\\
5.94695065354606	0.194444444444445\\
6.07967330706381	0.203703703703704\\
6.20508705349054	0.212962962962964\\
6.30892978578883	0.222222222222221\\
6.35501789973056	0.231481481481481\\
6.66906234420442	0.24074074074074\\
6.76128211888727	0.25\\
6.83072343161537	0.25925925925926\\
7.02032108048404	0.277777777777777\\
7.04865377928143	0.287037037037036\\
7.29718679344877	0.296296296296296\\
7.31402966292312	0.305555555555555\\
7.32552329293961	0.314814814814815\\
7.33123666475734	0.324074074074074\\
7.3339693715961	0.333333333333334\\
7.3384707679727	0.342592592592592\\
7.34583205489811	0.351851851851851\\
7.35848564662873	0.361111111111111\\
7.36901341599928	0.37037037037037\\
7.40049638084936	0.37962962962963\\
7.4198703801073	0.388888888888889\\
7.49398388035472	0.398148148148147\\
7.52985190099689	0.407407407407407\\
7.5494976749301	0.416666666666666\\
7.55080970557519	0.425925925925926\\
7.60563132148937	0.435185185185185\\
7.63803131088901	0.444444444444445\\
7.65278191107296	0.453703703703704\\
7.77582119318344	0.462962962962962\\
7.86743824331903	0.472222222222221\\
7.89284027933075	0.49074074074074\\
7.9153322132221	0.5\\
7.94335810871887	0.50925925925926\\
7.95022635161961	0.518518518518519\\
7.95315606937298	0.527777777777777\\
7.9655507051797	0.537037037037036\\
7.97947627651583	0.546296296296296\\
7.98188656481409	0.555555555555555\\
7.9829732889255	0.564814814814815\\
7.98747316874345	0.574074074074074\\
7.98773405273595	0.583333333333334\\
7.99238879709958	0.601851851851851\\
7.99934563651725	0.611111111111111\\
8.00731070766899	0.62037037037037\\
8.02858908404226	0.62962962962963\\
8.04506578367457	0.638888888888889\\
8.04803385776219	0.648148148148149\\
8.06785010223624	0.657407407407407\\
8.07918344193829	0.666666666666666\\
8.11094030675922	0.675925925925926\\
8.15696063627058	0.685185185185185\\
8.16040275221192	0.694444444444445\\
8.23654829384848	0.703703703703704\\
8.30156894534917	0.712962962962964\\
8.31626123589362	0.722222222222221\\
8.33217279450565	0.731481481481481\\
8.3657462870671	0.74074074074074\\
8.37738703860798	0.75\\
8.39623689556588	0.75925925925926\\
8.45830281455845	0.768518518518519\\
8.46084751764368	0.777777777777777\\
8.47140431049296	0.787037037037036\\
8.48784033782058	0.796296296296296\\
8.49753264602924	0.805555555555555\\
8.49877585808184	0.814814814814815\\
8.49991597091692	0.833333333333334\\
8.50031969390614	0.842592592592592\\
8.50783547192475	0.861111111111111\\
8.54347638816196	0.87037037037037\\
8.59045109675338	0.87962962962963\\
8.60714542809974	0.888888888888889\\
8.64135476132335	0.898148148148149\\
8.65232986879869	0.907407407407407\\
8.66416964784926	0.916666666666666\\
8.70501893648538	0.925925925925926\\
8.70581111564086	0.935185185185185\\
8.70738217101736	0.944444444444445\\
8.79725135653501	0.953703703703704\\
8.83144507167987	0.962962962962964\\
8.85339069607116	0.972222222222221\\
8.85502082469006	0.981481481481481\\
8.8552828653606	0.99074074074074\\
8.89017237571212	1\\
};
% \addlegendentry{D-Rays Only}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
4.53884906720044	0\\
4.53884906720044	0.00925925925925952\\
4.92585115648562	0.018518518518519\\
5.28401847129627	0.0277777777777786\\
5.36638354659053	0.0370370370370381\\
5.52326028437142	0.0462962962962976\\
5.89886545072742	0.0555555555555571\\
6.22400090123586	0.0648148148148131\\
6.35309759706089	0.0740740740740726\\
6.46902666972355	0.0833333333333321\\
6.62787035835762	0.0925925925925917\\
6.95544447000441	0.101851851851851\\
7.08379417498696	0.111111111111111\\
7.23585366819145	0.12037037037037\\
7.27813536861635	0.12962962962963\\
7.39660420003284	0.138888888888889\\
7.63027562423455	0.148148148148149\\
7.71117787194748	0.157407407407408\\
7.88369134102683	0.166666666666668\\
7.91973040991101	0.175925925925927\\
8.00215442845732	0.185185185185183\\
8.03340831819099	0.194444444444443\\
8.05065400188064	0.203703703703702\\
8.16697068671107	0.212962962962962\\
8.1831107294383	0.222222222222221\\
8.20945793567182	0.231481481481481\\
8.27249306490854	0.24074074074074\\
8.28593724188174	0.25\\
8.35591821129042	0.25925925925926\\
8.37647680821141	0.268518518518519\\
8.46185743079136	0.277777777777779\\
8.8189410961599	0.287037037037038\\
8.82261042092686	0.296296296296298\\
8.9304441791496	0.305555555555557\\
8.98854982573978	0.314814814814813\\
9.02425713630016	0.324074074074073\\
9.02723801341264	0.333333333333332\\
9.07962617734712	0.342592592592592\\
9.14571945099257	0.351851851851851\\
9.21915493325184	0.361111111111111\\
9.25855913904484	0.37037037037037\\
9.31448568255986	0.37962962962963\\
9.34984558681538	0.388888888888889\\
9.45836583521931	0.398148148148149\\
9.46407007000668	0.407407407407408\\
9.53442026826839	0.416666666666668\\
9.55604567991188	0.425925925925924\\
9.60417749495997	0.435185185185183\\
9.67693733612889	0.444444444444443\\
9.67755386364691	0.453703703703702\\
9.69574455558097	0.462962962962962\\
9.70765176434121	0.472222222222221\\
9.88512420614757	0.481481481481481\\
9.88784609076058	0.49074074074074\\
9.97808229220694	0.5\\
10.1276751319512	0.50925925925926\\
10.1505500761454	0.518518518518519\\
10.1840273290696	0.527777777777779\\
10.7732882835536	0.537037037037038\\
10.9267192381266	0.546296296296298\\
10.996745392312	0.555555555555557\\
11.1427567473337	0.564814814814813\\
11.1572390834562	0.574074074074073\\
11.19099264484	0.583333333333332\\
11.2628192648031	0.592592592592592\\
11.2971749034231	0.601851851851851\\
11.3108610931647	0.611111111111111\\
11.3579407490347	0.62037037037037\\
11.3622077363012	0.62962962962963\\
11.3672664027035	0.638888888888889\\
11.3781842470998	0.648148148148149\\
11.4019025646188	0.657407407407408\\
11.5402763805396	0.666666666666668\\
11.5428275180543	0.675925925925927\\
11.6836065834044	0.685185185185183\\
11.8350121161558	0.694444444444443\\
11.9894521761004	0.712962962962962\\
12.0321658862848	0.722222222222221\\
12.0728703542438	0.74074074074074\\
12.1550844980522	0.75\\
12.1930768919143	0.75925925925926\\
12.2334644510623	0.768518518518519\\
12.2474745671549	0.777777777777779\\
12.4299452574442	0.787037037037038\\
12.443337385891	0.796296296296298\\
12.7164773409789	0.805555555555557\\
12.7417405930168	0.814814814814813\\
12.7467209519758	0.824074074074073\\
12.9248341304047	0.833333333333332\\
13.0212763066234	0.842592592592592\\
13.1750751880003	0.851851851851851\\
13.2385196596225	0.861111111111111\\
13.2809265794114	0.87037037037037\\
13.83049302625	0.87962962962963\\
14.0089773965621	0.888888888888889\\
14.1026498164343	0.898148148148149\\
14.1322398022193	0.907407407407408\\
14.2253315171991	0.916666666666668\\
14.4927710036573	0.925925925925927\\
14.739765530477	0.944444444444443\\
14.808448008898	0.953703703703702\\
15.5254127097337	0.962962962962962\\
15.6110132184066	0.972222222222221\\
15.9608799957037	0.981481481481481\\
16.287825990729	0.99074074074074\\
19.0377241499586	1\\
};
% \addlegendentry{QD Model}

\end{axis}
\end{tikzpicture}%

==> img/tx1_t48_s01_refl2_qdoff_aoa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=360,
xtick={0, 45, ..., 360},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={AoA Azimuth [deg]},
ymin=-45,
ymax=45,
ytick={-45, -30, ..., 45},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={AoA Elevation [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot[scatter, only marks, mark=*, color=mycolor1, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor1, fill=mycolor1}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}, forget plot] table[row sep=crcr]{%
x	y	size\\
186.696220442226	5.73396098400091	0.186365507593407\\
312.392948522406	6.65415561228396	0.213653857250528\\
311.169888716505	9.59367682924561	0.237498403423384\\
255.938704391177	10.1159617687381	0.624190627194372\\
319.498361813544	5.86950646640069	0.348221820088938\\
34.893629258468	10.8013707507068	0.0790569415042095\\
314.468675753004	4.61995583679478	0.452635798176662\\
244.298504913585	3.01087391183191	0.480104329978024\\
22.1745579656085	10.6075172808315	0.557445394946737\\
307.126200303938	11.2358081468256	0.175685749558481\\
232.733508861018	7.17186120192163	0.769123663081354\\
192.391868265634	5.17954686882182	0.410494184750013\\
183.92813856041	7.71432408742248	0.36915753600941\\
237.083303800772	6.61584836191752	0.474775584020377\\
340.270274369825	7.32117395333058	0.370140259850689\\
189.736821654892	5.18518024634718	0.304705795117352\\
103.250442858742	4.82373966173528	0.789073254481533\\
32.0052029697015	11.7851196044946	0.603745043565781\\
213.133053525434	13.6413757884075	0.67139781500611\\
195.81224396365	3.55158168260285	0.546456291390291\\
253.933622527312	9.29942999381191	0.588928403836802\\
302.780736506189	6.54204744899585	0.430234050556449\\
188.651372311854	8.04133537056317	0.539803377888883\\
61.5556176729112	7.57573433416612	0.694551272725041\\
245.232459309107	5.27051963661712	0.775813952672563\\
314.260820775648	7.47126592970443	0.793131516356227\\
59.4297865678552	10.4943334615206	0.693888157239526\\
113.798299342734	5.74594105777244	0.933205780002411\\
211.063776552236	14.1595496089497	0.159987334407633\\
189.066715815104	6.30460650448942	0.617471536726829\\
253.436516028009	7.03333226628945	0.871702919306559\\
241.749215719626	2.58161720555573	0.86066000120802\\
73.7132632867747	5.17935962767964	0.856498351139828\\
234.955154603879	2.11409476475752	1.04779856506106\\
312.515197411482	6.21084238922958	1.02031036614201\\
21.9394839536025	5.97495919691081	0.962878039679682\\
323.01170887376	9.43880242897275	1.13460686609513\\
183.041029173404	4.06485606682831	1.01587323817717\\
350.877070050567	6.61775137806012	1.03401278954408\\
185.695388622907	7.69726959042001	0.597469428989859\\
188.055386607637	3.35147866241606	0.793450081294596\\
28.4362536405986	9.27484364619586	1.18275804395182\\
103.391562001271	2.84221821437469	1.25396538440338\\
102.257879520425	2.84139919316801	1.30821467262737\\
338.061139846918	10.1589869173738	1.24467471509854\\
212.238253722581	14.573851087128	1.51471747511325\\
333.560018605256	7.37613683047115	1.34931372692168\\
211.751328668549	5.34601158194319	1.76953383691864\\
};

\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7695pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
212.715	6.4539\\
};

\addplot[scatter, only marks, mark=o, color=mycolor2, mark options={}, scatter/use mapped color=mycolor2, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
201.905	4.4648	1.3550329599617\\
103.549	1.8058	1.1122328784981\\
335.362	4.9867	1.3842399951933\\
236.98	4.19029999999999	1.37144731262289\\
212.715	13.4313	1.57181607533499\\
};

\addplot[scatter, only marks, mark=triangle, color=mycolor2, mark options={}, scatter/use mapped color=mycolor2, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
342.178	3.6652	0.545537878499805\\
223.925	3.4688	0.569762560611408\\
201.905	9.36060000000001	0.725529227376786\\
111.127	1.7342	0.303100992739467\\
72.5348	1.7589	0.304601141348111\\
261.027	1.2025	0.052704627669473\\
46.0046	3.3138	0.507198809491002\\
101.203	1.4983	0.286225452855481\\
312.31	3.6972	0.58600421852677\\
335.362	10.4371	0.749022772145796\\
236.98	8.7923	0.739417936899064\\
103.549	3.8079	0.513087898758965\\
186.983	1.65819999999999	0.110944113413229\\
};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, dotted, contour/draw color=red, forget plot] table[row sep=crcr] {%
%
15.1	521\\
0	-7.49427734486647\\
0.688983588767009	-8\\
1	-8.21408388550382\\
2	-8.87823590407871\\
2.19404906590613	-9\\
3	-9.4716946196734\\
3.97358111428201	-10\\
4	-10.013371441856\\
5	-10.4675259283673\\
6	-10.8663515360694\\
6.39692424682088	-11\\
7	-11.1888850789401\\
8	-11.4401987508103\\
9	-11.6269343457812\\
10	-11.7468282757447\\
11	-11.7984623884376\\
12	-11.7812343391658\\
13	-11.6953445437651\\
14	-11.5418005504069\\
15	-11.3224385542927\\
16	-11.0399606269253\\
16.1164245591234	-11\\
17	-10.6742483045015\\
18	-10.2469530623215\\
18.513534904671	-10\\
19	-9.74886462389934\\
20	-9.18417046847839\\
20.304221775856	-9\\
21	-8.54915841976645\\
21.8120490295655	-8\\
22	-7.86418244978227\\
23	-7.12459673816955\\
23.1677689257468	-7\\
24	-6.34477880119015\\
24.4486434446048	-6\\
25	-5.55320553624913\\
25.719229708314	-5\\
26	-4.77375516945597\\
27	-4.03203989414723\\
27.0479963486103	-4\\
28	-3.34058775044086\\
28.5767576020247	-3\\
29	-2.74193820450528\\
30	-2.24362515715883\\
30.6407981462497	-2\\
31	-1.858960548658\\
32	-1.58631432014467\\
33	-1.43626655484278\\
34	-1.40638238760308\\
35	-1.49616097077287\\
36	-1.70709095590081\\
36.8757972152941	-2\\
37	-2.04013240612315\\
38	-2.47744348981691\\
38.9351674170104	-3\\
39	-3.0350770470665\\
40	-3.6738312813339\\
40.4448689117221	-4\\
41	-4.39183151618046\\
41.7805644850704	-5\\
42	-5.16352377190797\\
43	-5.95726862848703\\
43.0520006586631	-6\\
44	-6.73700337884543\\
44.3336743068355	-7\\
45	-7.49427734486647\\
45.688983588767	-8\\
46	-8.21408388550382\\
47	-8.87823590407871\\
47.1940490659061	-9\\
48	-9.4716946196734\\
48.973581114282	-10\\
49	-10.013371441856\\
50	-10.4675259283673\\
51	-10.8663515360694\\
51.3969242468209	-11\\
52	-11.1888850789401\\
53	-11.4401987508103\\
54	-11.6269343457812\\
55	-11.7468282757447\\
56	-11.7984623884376\\
57	-11.7812343391658\\
58	-11.6953445437651\\
59	-11.5418005504069\\
60	-11.3224385542927\\
61	-11.0399606269253\\
61.1164245591234	-11\\
62	-10.6742483045015\\
63	-10.2469530623215\\
63.513534904671	-10\\
64	-9.74886462389934\\
65	-9.18417046847839\\
65.304221775856	-9\\
66	-8.54915841976645\\
66.8120490295655	-8\\
67	-7.86418244978227\\
68	-7.12459673816955\\
68.1677689257468	-7\\
69	-6.34477880119015\\
69.4486434446048	-6\\
70	-5.55320553624913\\
70.719229708314	-5\\
71	-4.77375516945597\\
72	-4.03203989414724\\
72.0479963486103	-4\\
73	-3.34058775044086\\
73.5767576020247	-3\\
74	-2.74193820450528\\
75	-2.24362515715883\\
75.6407981462497	-2\\
76	-1.85896054865799\\
77	-1.58631432014467\\
78	-1.43626655484278\\
79	-1.40638238760309\\
80	-1.49616097077287\\
81	-1.7070909559008\\
81.8757972152941	-2\\
82	-2.04013240612316\\
83	-2.47744348981691\\
83.9351674170104	-3\\
84	-3.0350770470665\\
85	-3.6738312813339\\
85.4448689117221	-4\\
86	-4.39183151618046\\
86.7805644850704	-5\\
87	-5.16352377190797\\
88	-5.95726862848703\\
88.0520006586631	-6\\
89	-6.73700337884543\\
89.3336743068355	-7\\
90	-7.49427734486647\\
90.688983588767	-8\\
91	-8.21408388550382\\
92	-8.87823590407871\\
92.1940490659061	-9\\
93	-9.4716946196734\\
93.973581114282	-10\\
94	-10.013371441856\\
95	-10.4675259283673\\
96	-10.8663515360694\\
96.3969242468209	-11\\
97	-11.1888850789401\\
98	-11.4401987508103\\
99	-11.6269343457812\\
100	-11.7468282757447\\
101	-11.7984623884376\\
102	-11.7812343391658\\
103	-11.6953445437651\\
104	-11.5418005504069\\
105	-11.3224385542927\\
106	-11.0399606269253\\
106.116424559123	-11\\
107	-10.6742483045015\\
108	-10.2469530623215\\
108.513534904671	-10\\
109	-9.74886462389934\\
110	-9.18417046847839\\
110.304221775856	-9\\
111	-8.54915841976645\\
111.812049029566	-8\\
112	-7.86418244978227\\
113	-7.12459673816955\\
113.167768925747	-7\\
114	-6.34477880119015\\
114.448643444605	-6\\
115	-5.55320553624913\\
115.719229708314	-5\\
116	-4.77375516945597\\
117	-4.03203989414723\\
117.04799634861	-4\\
118	-3.34058775044086\\
118.576757602025	-3\\
119	-2.74193820450528\\
120	-2.24362515715883\\
120.64079814625	-2\\
121	-1.85896054865799\\
122	-1.58631432014467\\
123	-1.43626655484278\\
124	-1.40638238760308\\
125	-1.49616097077288\\
126	-1.70709095590081\\
126.875797215294	-2\\
127	-2.04013240612316\\
128	-2.47744348981691\\
128.93516741701	-3\\
129	-3.0350770470665\\
130	-3.6738312813339\\
130.444868911722	-4\\
131	-4.39183151618047\\
131.78056448507	-5\\
132	-5.16352377190797\\
133	-5.95726862848703\\
133.052000658663	-6\\
134	-6.73700337884543\\
134.333674306835	-7\\
135	-7.49427734486647\\
135.688983588767	-8\\
136	-8.21408388550382\\
137	-8.87823590407871\\
137.194049065906	-9\\
138	-9.4716946196734\\
138.973581114282	-10\\
139	-10.013371441856\\
140	-10.4675259283673\\
141	-10.8663515360694\\
141.396924246821	-11\\
142	-11.1888850789401\\
143	-11.4401987508103\\
144	-11.6269343457812\\
145	-11.7468282757447\\
146	-11.7984623884376\\
147	-11.7812343391658\\
148	-11.6953445437651\\
149	-11.5418005504069\\
150	-11.3224385542927\\
151	-11.0399606269253\\
151.116424559123	-11\\
152	-10.6742483045015\\
153	-10.2469530623215\\
153.513534904671	-10\\
154	-9.74886462389935\\
155	-9.18417046847839\\
155.304221775856	-9\\
156	-8.54915841976645\\
156.812049029566	-8\\
157	-7.86418244978227\\
158	-7.12459673816955\\
158.167768925747	-7\\
159	-6.34477880119015\\
159.448643444605	-6\\
160	-5.55320553624913\\
160.719229708314	-5\\
161	-4.77375516945597\\
162	-4.03203989414723\\
162.04799634861	-4\\
163	-3.34058775044086\\
163.576757602025	-3\\
164	-2.74193820450528\\
165	-2.24362515715883\\
165.64079814625	-2\\
166	-1.858960548658\\
167	-1.58631432014467\\
168	-1.43626655484278\\
169	-1.40638238760308\\
170	-1.49616097077287\\
171	-1.7070909559008\\
171.875797215294	-2\\
172	-2.04013240612316\\
173	-2.47744348981691\\
173.93516741701	-3\\
174	-3.0350770470665\\
175	-3.6738312813339\\
175.444868911722	-4\\
176	-4.39183151618047\\
176.78056448507	-5\\
177	-5.16352377190797\\
178	-5.95726862848703\\
178.052000658663	-6\\
179	-6.73700337884543\\
179.333674306836	-7\\
180	-7.49427734486647\\
180.688983588767	-8\\
181	-8.21408388550382\\
182	-8.87823590407871\\
182.194049065906	-9\\
183	-9.4716946196734\\
183.973581114282	-10\\
184	-10.013371441856\\
185	-10.4675259283673\\
186	-10.8663515360694\\
186.396924246821	-11\\
187	-11.1888850789401\\
188	-11.4401987508103\\
189	-11.6269343457812\\
190	-11.7468282757447\\
191	-11.7984623884376\\
192	-11.7812343391658\\
193	-11.6953445437651\\
194	-11.5418005504069\\
195	-11.3224385542927\\
196	-11.0399606269253\\
196.116424559123	-11\\
197	-10.6742483045015\\
198	-10.2469530623215\\
198.513534904671	-10\\
199	-9.74886462389935\\
200	-9.1841704684784\\
200.304221775856	-9\\
201	-8.54915841976645\\
201.812049029566	-8\\
202	-7.86418244978227\\
203	-7.12459673816955\\
203.167768925747	-7\\
204	-6.34477880119015\\
204.448643444605	-6\\
205	-5.55320553624913\\
205.719229708314	-5\\
206	-4.77375516945597\\
207	-4.03203989414723\\
207.04799634861	-4\\
208	-3.34058775044085\\
208.576757602025	-3\\
209	-2.74193820450528\\
210	-2.24362515715884\\
210.64079814625	-2\\
211	-1.858960548658\\
212	-1.58631432014467\\
213	-1.43626655484278\\
214	-1.40638238760308\\
215	-1.49616097077288\\
216	-1.70709095590081\\
216.875797215294	-2\\
217	-2.04013240612315\\
218	-2.47744348981691\\
218.93516741701	-3\\
219	-3.0350770470665\\
220	-3.6738312813339\\
220.444868911722	-4\\
221	-4.39183151618047\\
221.78056448507	-5\\
222	-5.16352377190797\\
223	-5.95726862848703\\
223.052000658663	-6\\
224	-6.73700337884543\\
224.333674306836	-7\\
225	-7.49427734486647\\
225.688983588767	-8\\
226	-8.21408388550382\\
227	-8.87823590407871\\
227.194049065906	-9\\
228	-9.4716946196734\\
228.973581114282	-10\\
229	-10.013371441856\\
230	-10.4675259283673\\
231	-10.8663515360694\\
231.396924246821	-11\\
232	-11.1888850789401\\
233	-11.4401987508103\\
234	-11.6269343457812\\
235	-11.7468282757447\\
236	-11.7984623884376\\
237	-11.7812343391658\\
238	-11.6953445437651\\
239	-11.5418005504069\\
240	-11.3224385542927\\
241	-11.0399606269253\\
241.116424559123	-11\\
242	-10.6742483045015\\
243	-10.2469530623215\\
243.513534904671	-10\\
244	-9.74886462389935\\
245	-9.1841704684784\\
245.304221775856	-9\\
246	-8.54915841976645\\
246.812049029566	-8\\
247	-7.86418244978227\\
248	-7.12459673816955\\
248.167768925747	-7\\
249	-6.34477880119015\\
249.448643444605	-6\\
250	-5.55320553624913\\
250.719229708314	-5\\
251	-4.77375516945597\\
252	-4.03203989414723\\
252.04799634861	-4\\
253	-3.34058775044085\\
253.576757602025	-3\\
254	-2.74193820450528\\
255	-2.24362515715883\\
255.64079814625	-2\\
256	-1.85896054865799\\
257	-1.58631432014467\\
258	-1.43626655484278\\
259	-1.40638238760309\\
260	-1.49616097077287\\
261	-1.70709095590081\\
261.875797215294	-2\\
262	-2.04013240612316\\
263	-2.47744348981691\\
263.93516741701	-3\\
264	-3.0350770470665\\
265	-3.6738312813339\\
265.444868911722	-4\\
266	-4.39183151618046\\
266.78056448507	-5\\
267	-5.16352377190797\\
268	-5.95726862848703\\
268.052000658663	-6\\
269	-6.73700337884543\\
269.333674306836	-7\\
270	-7.49427734486647\\
270.688983588767	-8\\
271	-8.21408388550382\\
272	-8.87823590407871\\
272.194049065906	-9\\
273	-9.4716946196734\\
273.973581114282	-10\\
274	-10.013371441856\\
275	-10.4675259283673\\
276	-10.8663515360694\\
276.396924246821	-11\\
277	-11.1888850789401\\
278	-11.4401987508103\\
279	-11.6269343457812\\
280	-11.7468282757447\\
281	-11.7984623884376\\
282	-11.7812343391658\\
283	-11.6953445437651\\
284	-11.5418005504069\\
285	-11.3224385542927\\
286	-11.0399606269253\\
286.116424559123	-11\\
287	-10.6742483045015\\
288	-10.2469530623215\\
288.513534904671	-10\\
289	-9.74886462389934\\
290	-9.18417046847839\\
290.304221775856	-9\\
291	-8.54915841976645\\
291.812049029566	-8\\
292	-7.86418244978227\\
293	-7.12459673816955\\
293.167768925747	-7\\
294	-6.34477880119015\\
294.448643444605	-6\\
295	-5.55320553624913\\
295.719229708314	-5\\
296	-4.77375516945597\\
297	-4.03203989414723\\
297.04799634861	-4\\
298	-3.34058775044086\\
298.576757602025	-3\\
299	-2.74193820450528\\
300	-2.24362515715883\\
300.64079814625	-2\\
301	-1.858960548658\\
302	-1.58631432014467\\
303	-1.43626655484278\\
304	-1.40638238760308\\
305	-1.49616097077287\\
306	-1.70709095590081\\
306.875797215294	-2\\
307	-2.04013240612315\\
308	-2.47744348981691\\
308.93516741701	-3\\
309	-3.0350770470665\\
310	-3.6738312813339\\
310.444868911722	-4\\
311	-4.39183151618046\\
311.78056448507	-5\\
312	-5.16352377190797\\
313	-5.95726862848703\\
313.052000658663	-6\\
314	-6.73700337884543\\
314.333674306836	-7\\
315	-7.49427734486647\\
315.688983588767	-8\\
316	-8.21408388550382\\
317	-8.87823590407871\\
317.194049065906	-9\\
318	-9.4716946196734\\
318.973581114282	-10\\
319	-10.013371441856\\
320	-10.4675259283673\\
321	-10.8663515360694\\
321.396924246821	-11\\
322	-11.1888850789401\\
323	-11.4401987508103\\
324	-11.6269343457812\\
325	-11.7468282757447\\
326	-11.7984623884376\\
327	-11.7812343391658\\
328	-11.6953445437651\\
329	-11.5418005504069\\
330	-11.3224385542927\\
331	-11.0399606269253\\
331.116424559123	-11\\
332	-10.6742483045015\\
333	-10.2469530623215\\
333.513534904671	-10\\
334	-9.74886462389934\\
335	-9.18417046847839\\
335.304221775856	-9\\
336	-8.54915841976645\\
336.812049029566	-8\\
337	-7.86418244978227\\
338	-7.12459673816955\\
338.167768925747	-7\\
339	-6.34477880119015\\
339.448643444605	-6\\
340	-5.55320553624913\\
340.719229708314	-5\\
341	-4.77375516945597\\
342	-4.03203989414723\\
342.04799634861	-4\\
343	-3.34058775044086\\
343.576757602025	-3\\
344	-2.74193820450528\\
345	-2.24362515715883\\
345.64079814625	-2\\
346	-1.858960548658\\
347	-1.58631432014467\\
348	-1.43626655484278\\
349	-1.40638238760308\\
350	-1.49616097077287\\
351	-1.70709095590081\\
351.875797215294	-2\\
352	-2.04013240612315\\
353	-2.47744348981691\\
353.93516741701	-3\\
354	-3.0350770470665\\
355	-3.6738312813339\\
355.444868911722	-4\\
356	-4.39183151618046\\
356.78056448507	-5\\
357	-5.16352377190797\\
358	-5.95726862848703\\
358.052000658663	-6\\
359	-6.73700337884543\\
359.333674306836	-7\\
360	-7.49427734486647\\
15.1	537\\
360	30.0042326349262\\
359	30.7126680646434\\
358.5813964641	31\\
358	31.3730893379403\\
357	31.9808739341412\\
356.965872261994	32\\
356	32.5040640124174\\
355	32.9763015386411\\
354.942595571231	33\\
354	33.3619084121612\\
353	33.6865568617942\\
352	33.9476155126117\\
351.72961649564	34\\
351	34.1313943914955\\
350	34.2469219942009\\
349	34.296666934073\\
348	34.2800698017196\\
347	34.19731670113\\
346	34.049343625125\\
345.767093179048	34\\
345	33.8252699602722\\
344	33.5319306097525\\
343	33.1770720870917\\
342.570982635649	33\\
342	32.7468695656157\\
341	32.2488664467913\\
340.544076964747	32\\
340	31.6815439325951\\
339	31.0569626763339\\
338.913277783042	31\\
338	30.3595498318604\\
337.498467620332	30\\
337	29.6195399640613\\
336.187205425859	29\\
336	28.8487473849332\\
335	28.0605557087763\\
334.919673799111	28\\
334	27.2727690976833\\
333.625945161064	27\\
333	26.5243256631341\\
332.223420566481	26\\
332	25.8437889929653\\
331	25.2420613685645\\
330.506666907246	25\\
330	24.7435606876734\\
329	24.3558626704288\\
328	24.0905221838339\\
327.383391198223	24\\
327	23.9412858940483\\
326	23.9105965043769\\
325.030322563007	24\\
325	24.0026700278776\\
324	24.208126755258\\
323	24.5341757575968\\
322	24.9845397881896\\
321.972383654491	25\\
321	25.5281629244725\\
320.278830867775	26\\
320	26.1762820286461\\
319	26.8972353080703\\
318.870257813725	27\\
318	27.660281186552\\
317.581520368082	28\\
317	28.4490939668271\\
316.313068050138	29\\
316	29.2374293911719\\
315.00586197774	30\\
315	30.0042326349262\\
314	30.7126680646434\\
313.5813964641	31\\
313	31.3730893379403\\
312	31.9808739341412\\
311.965872261994	32\\
311	32.5040640124174\\
310	32.9763015386411\\
309.942595571231	33\\
309	33.3619084121612\\
308	33.6865568617942\\
307	33.9476155126117\\
306.72961649564	34\\
306	34.1313943914955\\
305	34.2469219942009\\
304	34.296666934073\\
303	34.2800698017196\\
302	34.19731670113\\
301	34.049343625125\\
300.767093179048	34\\
300	33.8252699602722\\
299	33.5319306097525\\
298	33.1770720870917\\
297.570982635649	33\\
297	32.7468695656157\\
296	32.2488664467913\\
295.544076964747	32\\
295	31.6815439325951\\
294	31.0569626763339\\
293.913277783042	31\\
293	30.3595498318604\\
292.498467620332	30\\
292	29.6195399640613\\
291.187205425859	29\\
291	28.8487473849332\\
290	28.0605557087763\\
289.919673799111	28\\
289	27.2727690976833\\
288.625945161064	27\\
288	26.5243256631341\\
287.223420566481	26\\
287	25.8437889929653\\
286	25.2420613685645\\
285.506666907246	25\\
285	24.7435606876734\\
284	24.3558626704288\\
283	24.0905221838339\\
282.383391198223	24\\
282	23.9412858940483\\
281	23.9105965043769\\
280.030322563007	24\\
280	24.0026700278776\\
279	24.208126755258\\
278	24.5341757575968\\
277	24.9845397881896\\
276.972383654491	25\\
276	25.5281629244725\\
275.278830867775	26\\
275	26.1762820286461\\
274	26.8972353080703\\
273.870257813725	27\\
273	27.660281186552\\
272.581520368082	28\\
272	28.4490939668271\\
271.313068050138	29\\
271	29.2374293911719\\
270.00586197774	30\\
270	30.0042326349262\\
269	30.7126680646434\\
268.5813964641	31\\
268	31.3730893379403\\
267	31.9808739341412\\
266.965872261994	32\\
266	32.5040640124174\\
265	32.9763015386411\\
264.942595571231	33\\
264	33.3619084121612\\
263	33.6865568617942\\
262	33.9476155126117\\
261.72961649564	34\\
261	34.1313943914955\\
260	34.2469219942009\\
259	34.296666934073\\
258	34.2800698017196\\
257	34.19731670113\\
256	34.049343625125\\
255.767093179048	34\\
255	33.8252699602722\\
254	33.5319306097525\\
253	33.1770720870917\\
252.570982635649	33\\
252	32.7468695656157\\
251	32.2488664467913\\
250.544076964747	32\\
250	31.6815439325951\\
249	31.0569626763339\\
248.913277783042	31\\
248	30.3595498318604\\
247.498467620332	30\\
247	29.6195399640613\\
246.187205425859	29\\
246	28.8487473849332\\
245	28.0605557087763\\
244.919673799111	28\\
244	27.2727690976833\\
243.625945161064	27\\
243	26.5243256631341\\
242.223420566481	26\\
242	25.8437889929653\\
241	25.2420613685645\\
240.506666907246	25\\
240	24.7435606876734\\
239	24.3558626704288\\
238	24.0905221838339\\
237.383391198223	24\\
237	23.9412858940483\\
236	23.9105965043769\\
235.030322563007	24\\
235	24.0026700278776\\
234	24.208126755258\\
233	24.5341757575968\\
232	24.9845397881896\\
231.972383654491	25\\
231	25.5281629244725\\
230.278830867775	26\\
230	26.1762820286461\\
229	26.8972353080703\\
228.870257813725	27\\
228	27.660281186552\\
227.581520368082	28\\
227	28.4490939668271\\
226.313068050138	29\\
226	29.2374293911719\\
225.00586197774	30\\
225	30.0042326349262\\
224	30.7126680646434\\
223.5813964641	31\\
223	31.3730893379403\\
222	31.9808739341412\\
221.965872261994	32\\
221	32.5040640124174\\
220	32.9763015386411\\
219.942595571231	33\\
219	33.3619084121612\\
218	33.6865568617942\\
217	33.9476155126117\\
216.72961649564	34\\
216	34.1313943914955\\
215	34.2469219942009\\
214	34.296666934073\\
213	34.2800698017196\\
212	34.19731670113\\
211	34.049343625125\\
210.767093179048	34\\
210	33.8252699602722\\
209	33.5319306097525\\
208	33.1770720870917\\
207.570982635649	33\\
207	32.7468695656157\\
206	32.2488664467913\\
205.544076964747	32\\
205	31.6815439325951\\
204	31.0569626763339\\
203.913277783042	31\\
203	30.3595498318604\\
202.498467620332	30\\
202	29.6195399640613\\
201.187205425859	29\\
201	28.8487473849332\\
200	28.0605557087763\\
199.919673799111	28\\
199	27.2727690976833\\
198.625945161064	27\\
198	26.5243256631341\\
197.223420566481	26\\
197	25.8437889929653\\
196	25.2420613685645\\
195.506666907246	25\\
195	24.7435606876734\\
194	24.3558626704288\\
193	24.0905221838339\\
192.383391198223	24\\
192	23.9412858940483\\
191	23.9105965043769\\
190.030322563007	24\\
190	24.0026700278776\\
189	24.208126755258\\
188	24.5341757575968\\
187	24.9845397881896\\
186.972383654491	25\\
186	25.5281629244725\\
185.278830867775	26\\
185	26.1762820286461\\
184	26.8972353080703\\
183.870257813725	27\\
183	27.660281186552\\
182.581520368082	28\\
182	28.4490939668271\\
181.313068050138	29\\
181	29.2374293911719\\
180.00586197774	30\\
180	30.0042326349262\\
179	30.7126680646434\\
178.5813964641	31\\
178	31.3730893379403\\
177	31.9808739341412\\
176.965872261994	32\\
176	32.5040640124174\\
175	32.9763015386411\\
174.942595571231	33\\
174	33.3619084121612\\
173	33.6865568617942\\
172	33.9476155126117\\
171.72961649564	34\\
171	34.1313943914955\\
170	34.2469219942009\\
169	34.296666934073\\
168	34.2800698017196\\
167	34.19731670113\\
166	34.049343625125\\
165.767093179048	34\\
165	33.8252699602722\\
164	33.5319306097525\\
163	33.1770720870917\\
162.570982635649	33\\
162	32.7468695656157\\
161	32.2488664467913\\
160.544076964747	32\\
160	31.6815439325951\\
159	31.0569626763339\\
158.913277783042	31\\
158	30.3595498318604\\
157.498467620332	30\\
157	29.6195399640613\\
156.187205425859	29\\
156	28.8487473849332\\
155	28.0605557087763\\
154.919673799111	28\\
154	27.2727690976833\\
153.625945161064	27\\
153	26.5243256631341\\
152.223420566481	26\\
152	25.8437889929653\\
151	25.2420613685645\\
150.506666907246	25\\
150	24.7435606876734\\
149	24.3558626704288\\
148	24.0905221838339\\
147.383391198223	24\\
147	23.9412858940483\\
146	23.9105965043769\\
145.030322563007	24\\
145	24.0026700278776\\
144	24.208126755258\\
143	24.5341757575968\\
142	24.9845397881896\\
141.972383654491	25\\
141	25.5281629244725\\
140.278830867775	26\\
140	26.1762820286461\\
139	26.8972353080703\\
138.870257813725	27\\
138	27.660281186552\\
137.581520368082	28\\
137	28.4490939668271\\
136.313068050138	29\\
136	29.2374293911719\\
135.00586197774	30\\
135	30.0042326349262\\
134	30.7126680646434\\
133.5813964641	31\\
133	31.3730893379403\\
132	31.9808739341412\\
131.965872261994	32\\
131	32.5040640124174\\
130	32.9763015386411\\
129.942595571231	33\\
129	33.3619084121612\\
128	33.6865568617942\\
127	33.9476155126117\\
126.72961649564	34\\
126	34.1313943914955\\
125	34.2469219942009\\
124	34.296666934073\\
123	34.2800698017196\\
122	34.19731670113\\
121	34.049343625125\\
120.767093179048	34\\
120	33.8252699602722\\
119	33.5319306097525\\
118	33.1770720870917\\
117.570982635649	33\\
117	32.7468695656157\\
116	32.2488664467913\\
115.544076964747	32\\
115	31.6815439325951\\
114	31.0569626763339\\
113.913277783042	31\\
113	30.3595498318604\\
112.498467620332	30\\
112	29.6195399640613\\
111.187205425859	29\\
111	28.8487473849332\\
110	28.0605557087763\\
109.919673799111	28\\
109	27.2727690976833\\
108.625945161064	27\\
108	26.5243256631341\\
107.223420566481	26\\
107	25.8437889929653\\
106	25.2420613685645\\
105.506666907246	25\\
105	24.7435606876734\\
104	24.3558626704288\\
103	24.0905221838339\\
102.383391198223	24\\
102	23.9412858940483\\
101	23.9105965043769\\
100.030322563007	24\\
100	24.0026700278776\\
99	24.208126755258\\
98	24.5341757575968\\
97	24.9845397881896\\
96.9723836544906	25\\
96	25.5281629244725\\
95.2788308677752	26\\
95	26.1762820286461\\
94	26.8972353080703\\
93.8702578137246	27\\
93	27.660281186552\\
92.5815203680821	28\\
92	28.4490939668271\\
91.3130680501383	29\\
91	29.2374293911719\\
90.0058619777398	30\\
90	30.0042326349262\\
89	30.7126680646434\\
88.5813964641004	31\\
88	31.3730893379403\\
87	31.9808739341412\\
86.9658722619942	32\\
86	32.5040640124174\\
85	32.9763015386411\\
84.9425955712312	33\\
84	33.3619084121612\\
83	33.6865568617942\\
82	33.9476155126117\\
81.72961649564	34\\
81	34.1313943914955\\
80	34.2469219942009\\
79	34.296666934073\\
78	34.2800698017196\\
77	34.19731670113\\
76	34.049343625125\\
75.7670931790484	34\\
75	33.8252699602722\\
74	33.5319306097525\\
73	33.1770720870917\\
72.5709826356491	33\\
72	32.7468695656157\\
71	32.2488664467913\\
70.5440769647471	32\\
70	31.6815439325951\\
69	31.0569626763339\\
68.9132777830417	31\\
68	30.3595498318604\\
67.4984676203318	30\\
67	29.6195399640613\\
66.1872054258593	29\\
66	28.8487473849332\\
65	28.0605557087763\\
64.9196737991106	28\\
64	27.2727690976833\\
63.6259451610636	27\\
63	26.5243256631341\\
62.2234205664808	26\\
62	25.8437889929653\\
61	25.2420613685645\\
60.506666907246	25\\
60	24.7435606876734\\
59	24.3558626704288\\
58	24.0905221838339\\
57.3833911982234	24\\
57	23.9412858940483\\
56	23.9105965043769\\
55.0303225630068	24\\
55	24.0026700278776\\
54	24.208126755258\\
53	24.5341757575968\\
52	24.9845397881896\\
51.9723836544906	25\\
51	25.5281629244725\\
50.2788308677752	26\\
50	26.1762820286461\\
49	26.8972353080703\\
48.8702578137246	27\\
48	27.660281186552\\
47.5815203680821	28\\
47	28.4490939668271\\
46.3130680501383	29\\
46	29.2374293911719\\
45.0058619777398	30\\
45	30.0042326349262\\
44	30.7126680646434\\
43.5813964641004	31\\
43	31.3730893379403\\
42	31.9808739341412\\
41.9658722619942	32\\
41	32.5040640124174\\
40	32.9763015386411\\
39.9425955712312	33\\
39	33.3619084121612\\
38	33.6865568617942\\
37	33.9476155126117\\
36.7296164956401	34\\
36	34.1313943914955\\
35	34.2469219942009\\
34	34.296666934073\\
33	34.2800698017196\\
32	34.19731670113\\
31	34.049343625125\\
30.7670931790484	34\\
30	33.8252699602722\\
29	33.5319306097525\\
28	33.1770720870917\\
27.5709826356491	33\\
27	32.7468695656157\\
26	32.2488664467913\\
25.5440769647471	32\\
25	31.6815439325951\\
24	31.0569626763339\\
23.9132777830417	31\\
23	30.3595498318604\\
22.4984676203318	30\\
22	29.6195399640613\\
21.1872054258593	29\\
21	28.8487473849332\\
20	28.0605557087763\\
19.9196737991106	28\\
19	27.2727690976833\\
18.6259451610636	27\\
18	26.5243256631341\\
17.2234205664808	26\\
17	25.8437889929653\\
16	25.2420613685645\\
15.506666907246	25\\
15	24.7435606876734\\
14	24.3558626704288\\
13	24.0905221838339\\
12.3833911982234	24\\
12	23.9412858940483\\
11	23.9105965043769\\
10.0303225630068	24\\
10	24.0026700278776\\
9	24.208126755258\\
8	24.5341757575968\\
7	24.9845397881896\\
6.97238365449057	25\\
6	25.5281629244725\\
5.27883086777525	26\\
5	26.1762820286461\\
4	26.8972353080703\\
3.87025781372464	27\\
3	27.660281186552\\
2.58152036808207	28\\
2	28.4490939668271\\
1.31306805013831	29\\
1	29.2374293911719\\
0.00586197773978101	30\\
0	30.0042326349262\\
};

\end{axis}
\end{tikzpicture}%

==> img/tx1_t48_s01_refl2_qdoff_aod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=360,
xtick={0, 45, ..., 360},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={AoD Azimuth [deg]},
ymin=-45,
ymax=45,
ytick={-45, -30, ..., 45},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={AoD Elevation [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot[scatter, only marks, mark=*, color=mycolor1, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor1, fill=mycolor1}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}, forget plot] table[row sep=crcr]{%
x	y	size\\
127.273338982737	-2.48470651839931	0.186365507593407\\
129.411704005265	12.1120537843424	0.213653857250528\\
328.342684463059	-17.3899478184407	0.237498403423384\\
338.061053182097	-14.8858069470609	0.624190627194372\\
326.672761405245	-19.2148458770651	0.348221820088938\\
36.522588755783	-2.20162778306644	0.0790569415042095\\
127.211253621914	1.50636584190154	0.452635798176662\\
328.355119103885	-21.120332894489	0.480104329978024\\
33.1453744849803	-0.996159301567166	0.557445394946737\\
328.398098527723	-12.8626146873612	0.175685749558481\\
125.163134691882	-0.884459271635146	0.769123663081354\\
355.637555555522	-5.27087425967013	0.410494184750013\\
129.262097284113	-5.33456296467218	0.36915753600941\\
127.444821867146	-3.01852246887358	0.474775584020377\\
29.1319890441434	-7.06174358949429	0.370140259850689\\
9.70850315219046	-6.74590183371056	0.304705795117352\\
79.2365096077035	-1.54102730660413	0.789073254481533\\
32.7443929217633	-1.89791318220239	0.603745043565781\\
33.6323186631754	-10.44732660755	0.67139781500611\\
352.477744309287	-3.2265129769876	0.546456291390291\\
331.474803891576	-15.8613078719169	0.588928403836802\\
335.770234274146	-15.914639059728	0.430234050556449\\
127.394198942594	-3.49504183837941	0.539803377888883\\
38.5436045948544	-1.24774226844504	0.694551272725041\\
327.793214159119	-18.770254018953	0.775813952672563\\
130.205315497356	10.1256955094482	0.793131516356227\\
37.6850824909538	-1.94507398426008	0.693888157239526\\
119.117598477484	-4.47322822589973	0.933205780002411\\
27.1921124073365	-8.83795843152218	0.159987334407633\\
122.049276672858	-3.19051928378227	0.617471536726829\\
335.50298492035	-15.827604427432	0.871702919306559\\
335.085104210622	-22.861040352532	0.86066000120802\\
74.2062217089682	-1.67234436246636	0.856498351139828\\
131.43958242563	3.13120142578775	1.04779856506106\\
128.069461732744	1.51615612554348	1.02031036614201\\
33.0179221546143	-0.182647866136103	0.962878039679682\\
26.6717959051757	-0.848614032908449	1.13460686609513\\
129.470327711846	-1.27525033866913	1.01587323817717\\
28.1518927926978	-0.511720404908368	1.03401278954408\\
130.36118140564	-5.632557486747	0.597469428989859\\
122.643426026504	1.66175560940179	0.793450081294596\\
34.6935584570356	-2.1579394936936	1.18275804395182\\
78.1337405493358	3.82659743970341	1.25396538440338\\
78.249456448661	3.38692875820696	1.30821467262737\\
29.0821781871379	-2.48929310074548	1.24467471509854\\
33.6031000635876	3.60355813356893	1.51471747511325\\
27.5939334107389	-2.6259957255057	1.34931372692168\\
34.485353290759	-4.37855357569258	1.76953383691864\\
};

\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7695pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
32.7153	-6.4539\\
};

\addplot[scatter, only marks, mark=o, color=mycolor2, mark options={}, scatter/use mapped color=mycolor2, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
158.095	-4.4648	1.3550329599617\\
76.4285	-1.8058	1.1122328784981\\
24.638	-4.9867	1.3842399951933\\
303.02	-4.19029999999999	1.37144731262289\\
32.7153	13.4313	1.57181607533499\\
};

\addplot[scatter, only marks, mark=triangle, color=mycolor2, mark options={}, scatter/use mapped color=mycolor2, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
162.178	-3.6652	0.545537878499805\\
223.925	-3.4688	0.569762560611408\\
158.095	9.36060000000001	0.725529227376786\\
110.405	-1.7342	0.303100992739467\\
70.9992	-1.7589	0.304601141348111\\
81.0039	-1.2025	0.052704627669473\\
41.1561	-3.3138	0.507198809491002\\
281.226	-1.4983	0.286225452855481\\
312.31	-3.6972	0.58600421852677\\
24.638	10.4371	0.749022772145796\\
303.02	8.7923	0.739417936899064\\
76.4285	3.8079	0.513087898758965\\
8.39228	-1.65819999999999	0.110944113413229\\
};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, dotted, contour/draw color=red] table[row sep=crcr, forget plot] {%
%
15.1	422\\
0	-30.0038502274358\\
1	-30.7124147295329\\
1.4189158235005	-31\\
2	-31.3729350485389\\
3	-31.9807722461469\\
3.03430688479642	-32\\
4	-32.5040017199652\\
5	-32.9762602515746\\
5.05750239608187	-33\\
6	-33.3618828655337\\
7	-33.6865397257095\\
8	-33.9476039698545\\
8.27043777098111	-34\\
9	-34.131387118244\\
10	-34.2469170218821\\
11	-34.2966635146378\\
12	-34.2800674356984\\
13	-34.197315054039\\
14	-34.0493424719868\\
14.2329017443616	-34\\
15	-33.8252690826364\\
16	-33.5319299864408\\
17	-33.1770716428739\\
17.4290164143628	-33\\
18	-32.7468692212525\\
19	-32.2488661988682\\
19.4559226357763	-32\\
20	-31.6815437386731\\
21	-31.0569625362999\\
21.0867220084214	-31\\
22	-30.3595497219795\\
22.5015322462285	-30\\
23	-29.6195398782403\\
23.8127944858669	-29\\
24	-28.8487473184648\\
25	-28.0605556617156\\
25.0803261397777	-28\\
26	-27.272769062125\\
26.3740547952436	-27\\
27	-26.5243256368352\\
27.7765794036118	-26\\
28	-25.8437889739914\\
29	-25.2420613560038\\
29.4933330712407	-25\\
30	-24.7435606790007\\
31	-24.3558626648866\\
32	-24.0905221803464\\
32.6166087834583	-24\\
33	-23.9412858917664\\
34	-23.9105965029786\\
34.9696774462906	-24\\
35	-24.0026700270749\\
36	-24.2081267547786\\
37	-24.5341757573145\\
38	-24.9845397880259\\
38.027616345798	-25\\
39	-25.5281629243843\\
39.7211691323149	-26\\
40	-26.1762820285993\\
41	-26.8972353080432\\
41.1297421863076	-27\\
42	-27.6602811865361\\
42.4184796319355	-28\\
43	-28.4490939668154\\
43.686931949877	-29\\
44	-29.23742939116\\
44.994138022282	-30\\
45	-30.0042326349104\\
46	-30.7126680646181\\
46.4186035359463	-31\\
47	-31.3730893379015\\
48	-31.9808739340764\\
48.0341277381241	-32\\
49	-32.5040640123174\\
50	-32.9763015384744\\
50.0574044291877	-33\\
51	-33.3619084119053\\
52	-33.6865568613708\\
53	-33.947615511913\\
53.2703835085925	-34\\
54	-34.1313943904288\\
55	-34.2469219924491\\
56	-34.2966669312012\\
57	-34.2800697970205\\
58	-34.1973166934548\\
59	-34.0493436126126\\
59.2329067532111	-34\\
60	-33.8252699383378\\
61	-33.5319305741759\\
62	-33.1770720295417\\
62.4290171876788	-33\\
63	-32.7468694653977\\
64	-32.2488662859971\\
64.4559226583034	-32\\
65	-31.681543654774\\
66	-31.0569622357084\\
66.0867215111355	-31\\
67	-30.3595490809495\\
67.5015310220458	-30\\
68	-29.6195386955721\\
68.8127921292081	-29\\
69	-28.8487452666503\\
70	-28.0605524827707\\
70.0803217297397	-28\\
71	-27.2727638604275\\
71.3740462037364	-27\\
72	-26.5243172956872\\
72.7765620197333	-26\\
73	-25.8437758323318\\
74	-25.2420422046746\\
74.493284466528	-25\\
75	-24.7435312042942\\
76	-24.3558201164046\\
77	-24.0904607486212\\
77.6160716405656	-24\\
78	-23.9411923833492\\
79	-23.9104612590324\\
79.9717722136146	-24\\
80	-24.0024839643825\\
81	-24.2078569070681\\
82	-24.5337841613539\\
83	-24.9839715871444\\
83.0286427829416	-25\\
84	-25.5273923206947\\
84.722674947109	-26\\
85	-26.1752498599757\\
86	-26.8957708646939\\
86.1316781620801	-27\\
87	-27.6583744634537\\
87.4211708318853	-28\\
88	-28.4466510724086\\
88.6906828699968	-29\\
89	-29.2343449106342\\
89.9994652296925	-30\\
90	-30.0003856253581\\
91	-30.707524356607\\
91.4270846344728	-31\\
92	-31.3667968411267\\
93	-31.972584174784\\
93.0491358568024	-32\\
94	-32.4940481041628\\
95	-32.9632492734021\\
95.0898456832785	-33\\
96	-33.3462440440054\\
97	-33.6662989591822\\
98	-33.9214823516691\\
98.421411834574	-34\\
99	-34.100204839219\\
100	-34.2068754442518\\
101	-34.2453398556463\\
102	-34.2143979347338\\
103	-34.1134348168927\\
103.662811214503	-34\\
104	-33.9378920507326\\
105	-33.6786146869133\\
106	-33.3458160846788\\
106.854598291225	-33\\
107	-32.9367065915017\\
108	-32.4257414421709\\
108.731958326262	-32\\
109	-31.8325409437931\\
110	-31.1358103727253\\
110.177440693046	-31\\
111	-30.3271363979353\\
111.370878850165	-30\\
112	-29.4091333140416\\
112.409880394039	-29\\
113	-28.3767716172669\\
113.340313337123	-28\\
114	-27.2344605082546\\
114.195322358397	-27\\
115	-26.0000734891658\\
115.000057933521	-26\\
115.763131807608	-25\\
116	-24.6857082363612\\
116.516264069573	-24\\
117	-23.3607820126375\\
117.276376846133	-23\\
118	-22.0752619487347\\
118.060351437692	-22\\
118.882026661323	-21\\
119	-20.8614607152802\\
119.764753109674	-20\\
120	-19.7470802936458\\
120.729132034776	-19\\
121	-18.7351103496454\\
121.790279460362	-18\\
122	-17.8128921765238\\
122.954492580353	-17\\
123	-16.9625012102824\\
124	-16.1576550870692\\
124.200892228637	-16\\
125	-15.3818677604298\\
125.500035924967	-15\\
126	-14.6187452679995\\
126.807478215114	-14\\
127	-13.8506705099831\\
128	-13.0550217259661\\
128.066669975431	-13\\
129	-12.2051075497287\\
129.230746411842	-12\\
130	-11.2847300461696\\
130.290289030876	-11\\
131	-10.2615984381857\\
131.236569466526	-10\\
132	-9.09125495715298\\
132.071793585025	-9\\
132.787876303384	-8\\
133	-7.67020730876079\\
133.401239442392	-7\\
133.92709137833	-6\\
134	-5.83678296169897\\
134.347107880534	-5\\
134.686458543106	-4\\
134.947754988011	-3\\
135	-2.70961470347434\\
135.118400202763	-2\\
135.208304930381	-1\\
135.21995749839	0\\
135.152089474631	1\\
135.003646594555	2\\
135	2.01590061525525\\
134.753880572594	3\\
134.414125553573	4\\
134	4.96285576936752\\
133.982430829598	5\\
133.410420129012	6\\
133	6.61046748379039\\
132.709049286958	7\\
132	7.82601408122115\\
131.832031069542	8\\
131	8.76277862626876\\
130.704453048618	9\\
130	9.50714147069152\\
129.202189383818	10\\
129	10.1132324713935\\
128	10.5819172723749\\
127	10.9591537516778\\
126.857984183415	11\\
126	11.2257810676047\\
125	11.4076007188032\\
124	11.5094011329446\\
123	11.5329102705806\\
122	11.4802392128818\\
121	11.353952965258\\
120	11.1571497335593\\
119.405142170332	11\\
119	10.8847272433212\\
118	10.532351594486\\
117	10.1192807390553\\
116.746112333851	10\\
116	9.62345807059561\\
115	9.07009057066418\\
114.88256959753	9\\
114	8.43595119132199\\
113.34747967849	8\\
113	7.75186878843092\\
112	7.02215874969686\\
111.969875856831	7\\
111	6.24373862086633\\
110.679715126845	6\\
110	5.4546916136677\\
109.402479485499	5\\
109	4.67928741970733\\
108.071387420114	4\\
108	3.94571348178923\\
107	3.2643377931119\\
106.545014673836	3\\
106	2.67329764382802\\
105	2.18673611443075\\
104.496635649889	2\\
104	1.80984488783071\\
103	1.54684335648295\\
102	1.40497086133459\\
101	1.38187807655126\\
100	1.47721111690123\\
99	1.69262704451796\\
98.0913732906401	2\\
98	2.02985153538286\\
97	2.46982643937796\\
96.0550201150498	3\\
96	3.02988174556751\\
95	3.67011830986889\\
94.5508294600045	4\\
94	4.38940628163488\\
93.2171484042191	5\\
93	5.16197599437777\\
92	5.95621945836941\\
91.9467482615949	6\\
91	6.73635291934375\\
90.6656028555701	7\\
90	7.49387833464977\\
89.3106077909387	8\\
89	8.21384068264798\\
88	8.87807545092977\\
87.8057136386938	9\\
87	9.47159670722183\\
86.0262992786609	10\\
86	10.0133116740196\\
85	10.4674861356247\\
84	10.8663250160348\\
83.6030076911752	11\\
83	11.1888685911466\\
82	11.4401876151075\\
81	11.6269267870414\\
80	11.746823114412\\
79	11.7984588408921\\
78	11.781231884066\\
77	11.6953428331771\\
76	11.5417993510216\\
75	11.3224377086864\\
74	11.0399600280798\\
73.8835771295903	11\\
73	10.6742478424832\\
72	10.2469527311782\\
71.4864656886202	10\\
71	9.7488643659575\\
70	9.18417028227598\\
69.6957785075697	9\\
69	8.54915827372514\\
68.1879511400116	8\\
68	7.86418233545938\\
67	7.12459665583167\\
66.8322311804147	7\\
66	6.34477873727163\\
65.551356628781	6\\
65	5.55320548725363\\
64.280770342779	5\\
64	4.7737551325507\\
63	4.03203986880238\\
62.9520036888384	4\\
62	3.34058773207759\\
61.4232424235234	3\\
61	2.74193819154592\\
60	2.24362514873685\\
59.3592018710568	2\\
59	1.85896054296305\\
58	1.58631431655995\\
57	1.43626655261758\\
56	1.40638238623949\\
55	1.4961609699478\\
54	1.70709095540812\\
53.1242027837823	2\\
53	2.04013240584912\\
52	2.47744348965789\\
51.0648325828242	3\\
51	3.03507704698125\\
50	3.67383128128546\\
49.5551310882254	4\\
49	4.39183151615437\\
48.2194355149064	5\\
48	5.16352377189266\\
47	5.95726862847486\\
46.9479993413221	6\\
46	6.73700337883299\\
45.6663256931467	7\\
45	7.49427734485008\\
44.3110164112018	8\\
44	8.21408388547957\\
43	8.87823590403839\\
42.8059509340215	9\\
42	9.47169461961112\\
41.0264188855298	10\\
41	10.0133714417597\\
40	10.467525928207\\
39	10.8663515358034\\
38.6030757521861	11\\
38	11.1888850785324\\
37	11.4401987501378\\
36	11.6269343446742\\
35	11.7468282739264\\
34	11.7984623854567\\
33	11.7812343342882\\
32	11.6953445357993\\
31	11.5418005374236\\
30	11.3224385331763\\
29	11.0399605926602\\
28.8835755479858	11\\
28	10.6742482446995\\
27	10.2469529659436\\
26.4864653593739	10\\
26	9.74886445661561\\
25	9.1841702015019\\
24.6957787466945	9\\
24	8.54915796126592\\
23.1879519775773	8\\
23	7.86418166753138\\
22	7.12459551943994\\
21.8322328756077	7\\
21	6.34477676628302\\
20.5513598781497	6\\
20	5.55320218418452\\
19.2807763787907	5\\
19	4.7737497325486\\
18	4.03203181415321\\
17.9520160630385	4\\
17	3.34057502352635\\
16.4232702838163	3\\
16	2.74191843330219\\
15	2.24359652522489\\
14.3593004602648	2\\
14	1.85891678868136\\
13	1.58625123773102\\
12	1.43617547681741\\
11	1.4062506388304\\
10	1.4959700124061\\
9	1.70681369018768\\
8.12306775671154	2\\
8	2.03975168376545\\
7	2.47689242036769\\
6.06347808929346	3\\
6	3.03433059698704\\
5	3.6727631547692\\
4.55343260061558	4\\
4	4.39041996116856\\
3.21711406815647	5\\
3	5.16168801846466\\
2	5.95472602862296\\
1.9448481719663	6\\
1	6.73379252624137\\
0.661804931932804	7\\
0	7.49027435881003\\
15.1	160\\
360	7.49027435881003\\
359.304364083436	8\\
359	8.20914368994257\\
358	8.87168263440263\\
357.794859414545	9\\
357	9.46373389468381\\
356.007411429943	10\\
356	10.0037347715336\\
355	10.4549790878871\\
354	10.8500690123836\\
353.548430781219	11\\
353	11.1693784519917\\
352	11.4150445914211\\
351	11.5945675009489\\
350	11.7052634266568\\
349	11.7451858157776\\
348	11.713070054161\\
347	11.6082898411341\\
346	11.4308256601252\\
345	11.1812449903394\\
344.435451812588	11\\
344	10.8496377832471\\
343	10.4294310940018\\
342.126736442514	10\\
342	9.93298368617291\\
341	9.32921431675507\\
340.511057767636	9\\
340	8.63112674625163\\
339.200684280196	8\\
339	7.83048578355923\\
338.086683319658	7\\
338	6.91604275269245\\
337.108374948936	6\\
337	5.88224972767929\\
336.223677164332	5\\
336	4.73394483461261\\
335.401943742892	4\\
335	3.4906385719275\\
334.61962825809	3\\
334	2.18773471353909\\
333.857406414426	2\\
333.102419454289	1\\
333	0.864262370252285\\
332.337487936737	0\\
332	-0.429144903556548\\
331.538301590335	-1\\
331	-1.64101163127885\\
330.686767692913	-2\\
330	-2.75288180259992\\
329.76409561365	-3\\
329	-3.76459105301576\\
328.753060216162	-4\\
328	-4.688253129461\\
327.642727998738	-5\\
327	-5.54179491556063\\
326.435051475057	-6\\
326	-6.34448931876901\\
325.150637698786	-7\\
325	-7.11492214371722\\
324	-7.87769709224498\\
323.840964839222	-8\\
323	-8.65223474789589\\
322.559489551249	-9\\
322	-9.45152821353311\\
321.342926171434	-10\\
321	-10.2966739552755\\
320.224399498395	-11\\
320	-11.2138835348596\\
319.221050686983	-12\\
319	-12.2379252454258\\
318.335883342069	-13\\
318	-13.4175284727751\\
317.562264982796	-14\\
317	-14.8246649581621\\
316.88852513915	-15\\
316.32666846509	-16\\
316	-16.670728369308\\
315.850890089654	-17\\
315.473642248313	-18\\
315.172961229273	-19\\
315	-19.7826998042747\\
314.955433447996	-20\\
314.826954467035	-21\\
314.776002585189	-22\\
314.803965905896	-23\\
314.912001717158	-24\\
315	-24.4660785090812\\
315.109919217532	-25\\
315.404739932021	-26\\
315.789607178091	-27\\
316	-27.4429663088337\\
316.290993612774	-28\\
316.913393040989	-29\\
317	-29.1199302945796\\
317.706167593757	-30\\
318	-30.3214715795687\\
318.697625601256	-31\\
319	-31.262089974807\\
319.972570609755	-32\\
320	-32.0187686539972\\
321	-32.6067144231853\\
321.800625814757	-33\\
322	-33.0892030867118\\
323	-33.4501203485722\\
324	-33.7247517631534\\
325	-33.9143310037211\\
325.807270412567	-34\\
326	-34.0187911451658\\
327	-34.0413110014752\\
327.813841907512	-34\\
328	-33.9898020107996\\
329	-33.8582319921611\\
330	-33.6534137850534\\
331	-33.3793556821465\\
332	-33.0408214204378\\
332.102052669261	-33\\
333	-32.6139237102637\\
334	-32.1284827447204\\
334.239622613538	-32\\
335	-31.5625987574348\\
335.915108667736	-31\\
336	-30.9440471272998\\
337	-30.2517248906084\\
337.354834776099	-30\\
338	-29.5126663514262\\
338.6793825919	-29\\
339	-28.7435728035523\\
339.955112967305	-28\\
340	-27.9631910941671\\
341	-27.1818176979282\\
341.252238512143	-27\\
342	-26.4386219211914\\
342.658835637733	-26\\
343	-25.7649624997948\\
344	-25.1755588474082\\
344.364846456112	-25\\
345	-24.6849603575808\\
346	-24.3080758124189\\
347	-24.052127993341\\
347.374429922212	-24\\
348	-23.9091886903908\\
349	-23.8854646642366\\
350	-23.9833815228858\\
350.076072498463	-24\\
351	-24.1940543288973\\
352	-24.5235851040116\\
353	-24.9766994872519\\
353.041441583563	-25\\
354	-25.5227899260068\\
354.727499435171	-26\\
355	-26.1726964620133\\
356	-26.8947226245637\\
356.132764169104	-27\\
357	-27.6586721372236\\
357.420163250965	-28\\
358	-28.448083766566\\
358.687882962521	-29\\
359	-29.2368046341503\\
359.994669016674	-30\\
360	-30.0038502274358\\
};

\end{axis}
\end{tikzpicture}%

==> img/tx1_t48_s01_refl2_qdoff_pgTau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=160,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\tau_{\rm abs}$ [ns]},
ymin=-130,
ymax=-80,
ytick={-130, -120,..., -80},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Path Gain [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot[scatter, only marks, mark=*, color=mycolor1, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor1, fill=mycolor1}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
50.2950206502024	-120.442090390393	0.186365507593407\\
69.974856986181	-120.32128311338	0.213653857250528\\
47.8860570763082	-120.202228286662	0.237498403423384\\
46.3444745206577	-116.514568806257	0.624190627194372\\
47.4110162656404	-119.48449265624	0.348221820088938\\
43.5877782889284	-120.757305373138	0.0790569415042095\\
73.5285357532389	-118.559051601594	0.452635798176662\\
40.9289134375837	-118.275500775747	0.480104329978024\\
39.7774118760149	-117.387417123235	0.557445394946737\\
50.4988996697371	-120.484882754618	0.175685749558481\\
66.7196930928524	-114.27970383212	0.769123663081354\\
97.2446019965417	-118.961603769999	0.410494184750013\\
47.1876628306848	-119.318277164074	0.36915753600941\\
66.5587147241543	-118.331813765128	0.474775584020377\\
40.4652075462517	-119.310236614905	0.370140259850689\\
93.8788697131418	-119.7989408199	0.304705795117352\\
98.1372749786753	-113.935677920566	0.789073254481533\\
41.4401629465372	-116.792418508711	0.603745043565781\\
29.7856142923843	-115.837691422952	0.67139781500611\\
98.1206139271223	-117.521671196511	0.546456291390291\\
44.1326914053366	-116.987990239818	0.588928403836802\\
47.4744882050914	-118.777935287652	0.430234050556449\\
44.7303738082074	-117.601651001446	0.539803377888883\\
50.0838006316575	-115.487677614488	0.694551272725041\\
42.3183387284338	-114.165313144016	0.775813952672563\\
73.2645790223246	-113.864615897689	0.793131516356227\\
50.8226841676487	-115.497867068578	0.693888157239526\\
99.9380262885956	-111.188414398231	0.933205780002411\\
31.856387300584	-120.543201360955	0.159987334407633\\
42.7558808902946	-116.606900062457	0.617471536726829\\
43.7111455968835	-112.416943258163	0.871702919306559\\
42.404147761563	-112.628661139328	0.86066000120802\\
95.7749431309742	-112.707749161479	0.856498351139828\\
67.4111208120383	-108.676079615831	1.04779856506106\\
72.8470388799169	-109.305230053981	1.02031036614201\\
38.0361594459077	-110.565765876212	0.962878039679682\\
36.5217586073822	-106.579402772845	1.13460686609513\\
43.8173983001653	-109.405219393163	1.01587323817717\\
37.9459675902851	-108.993699280974	1.03401278954408\\
44.2143590732856	-116.875846469318	0.597469428989859\\
42.7840642304627	-113.85902224888	0.793450081294596\\
38.8639152707469	-105.344490377162	1.18275804395182\\
96.5411651859942	-103.424204832494	1.25396538440338\\
95.9289104866321	-101.885913832242	1.30821467262737\\
35.5740600236839	-103.681117498413	1.24467471509854\\
27.4037057176696	-95.4344064618975	1.51471747511325\\
35.117773035263	-100.677141387335	1.34931372692168\\
26.7277846807928	-86.1725402973838	1.76953383691864\\
};

\addplot[only marks, mark=asterisk, mark options={}, mark size=1.7695pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
26.708	-86.074\\
};

\addplot[scatter, only marks, mark=o, color=mycolor2, mark options={}, scatter/use mapped color=mycolor2, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
38.5641	-99.9649	1.3550329599617\\
95.2685	-106.39	1.1122328784981\\
34.5367	-99.1068	1.3842399951933\\
41.0852	-99.4849	1.37144731262289\\
27.285	-93.1597	1.57181607533499\\
};

\addplot[scatter, only marks, mark=triangle, color=mycolor2, mark options={}, scatter/use mapped color=mycolor2, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
46.9611	-112.476	0.545537878499805\\
49.6172	-111.824	0.569762560611408\\
38.9659	-106.955	0.725529227376786\\
99.1995	-117.441	0.303100992739467\\
97.806	-117.419	0.304601141348111\\
143.054	-119.591	0.052704627669473\\
51.9355	-113.45	0.507198809491002\\
114.812	-117.681	0.286225452855481\\
46.556	-111.371	0.58600421852677\\
34.9848	-106.119	0.749022772145796\\
41.4627	-106.464	0.739417936899064\\
95.4318	-113.305	0.513087898758965\\
103.746	-119.361	0.110944113413229\\
};

\end{axis}
\end{tikzpicture}%

==> img/tx1_t48_s01_refl2_qdon_aoa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=360,
xtick={0, 45, ..., 360},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={AoA Azimuth [deg]},
ymin=-45,
ymax=45,
ytick={-45, -30, ..., 45},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={AoA Elevation [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot[scatter, only marks, mark=*, color=mycolor3, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor3, fill=mycolor3}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
212.715	6.4539	1.76953383691864\\
201.905	4.4648	1.33282533904169\\
103.549	1.8058	1.15368792431532\\
335.362	4.9867	1.52239635211838\\
236.98	4.19029999999999	1.48962822841045\\
212.715	13.4313	1.6580857936498\\
342.178	3.6652	0.984167848075861\\
223.925	3.4688	0.62560977774909\\
201.905	9.36060000000001	1.02856096289243\\
111.127	1.7342	0.748772562941483\\
72.5348	1.7589	0.766534743698506\\
46.0046	3.3138	1.12319220761401\\
101.203	1.4983	0.449440240507953\\
312.31	3.6972	0.810106258434948\\
335.362	10.4371	1.31942245431818\\
236.98	8.7923	1.29367239525255\\
103.549	3.8079	0.423131844853228\\
186.983	1.65819999999999	0.625032770105601\\
198.759532608951	25.335724280074	0.993469783592609\\
197.974853405731	-0.663299407606615	0.664247925724785\\
200.279692741805	1.91827166711386	0.600055154558714\\
202.624916676872	5.39815425843004	0.505617204307567\\
204.478932493028	4.84069170102333	0.0790569415042095\\
331.558604987593	4.78733711535219	1.39092949777309\\
333.970301588784	5.40994039792982	1.14945393388408\\
337.13375044875	11.2785927732408	1.23565828954252\\
334.319616648954	3.28599650861905	1.15244731443243\\
336.112761916379	2.37855929370195	1.13208640079602\\
337.185239703317	7.25736568824412	1.19270493519178\\
340.233990440843	5.1600656807135	0.867203251139326\\
333.782696415552	-0.780254035867742	0.333428088778742\\
234.018942187198	6.29649750732038	1.32294045856462\\
246.007596243053	3.23093768994468	1.06156267462154\\
240.746626098657	5.77909615499355	0.655696212618376\\
236.422194696175	3.7082317125559	0.991255114838383\\
236.889379862542	-7.70510675153876	1.03321941847385\\
238.069766536266	4.08248019964552	0.985649705004669\\
228.475289995196	3.98844780377934	0.980102768364868\\
237.553249566612	8.63603862716766	1.0128379493445\\
242.807013650887	2.15751161229394	0.833146584957328\\
229.697188650856	6.97161580468752	0.848496255824115\\
238.176714748026	5.7906842778884	0.797712760808516\\
236.89656826901	-1.58158537680877	0.873412521912703\\
236.928474344594	-1.72660518835501	0.559916856507978\\
236.855800513087	3.83056168616622	0.510606043762373\\
229.516011278565	3.29631984037742	0.295891266464052\\
235.347809014744	3.21929041381729	0.29167441597065\\
236.264245858774	3.47466558214772	0.232766602199869\\
237.086603947508	5.7194602998362	0.32964961126876\\
211.644995067532	11.5332312766093	1.58611292102855\\
212.641551561279	15.4547610669965	1.15286412670685\\
212.552373894178	13.4571866030121	1.46066406068665\\
214.992464891396	15.1074581559936	1.08726971692045\\
212.863578828413	15.1707290643704	0.962707945025504\\
211.197165401341	14.1314159624293	0.820970660973183\\
213.87310336013	12.2287641162815	0.90057812643\\
212.610822732785	12.0874693683381	0.993087753374798\\
214.346750955566	13.826627803641	0.62847943371099\\
342.703460193043	5.08836865181419	0.634030739531113\\
342.078399761274	4.55887675586089	0.773263260128527\\
342.414899632436	2.60448150293075	0.773688711946264\\
332.268519605262	5.89567715386403	0.37210632372349\\
223.640137193854	-2.14518567158457	0.839726460318524\\
222.243143549453	4.37066046721027	0.226511170887876\\
197.992698362095	7.375285168883	0.744644528879714\\
201.786856559746	7.00893135409004	0.881314484534407\\
204.664228752956	13.4330830458496	0.835551712961346\\
200.903380925136	7.27416225864644	0.951338684772605\\
201.941387391936	10.4161456397639	0.710339573950359\\
204.194230034655	6.60605984686839	0.936986958408054\\
202.176977747502	10.2160598984765	0.908958262635553\\
72.3858098197845	0.29583082564892	0.428264951860678\\
67.7821726273983	0.795937676522314	0.6881187296448\\
73.0486445008182	-2.84229906857826	0.678954140064499\\
71.6383085393759	-1.74019004886115	0.619973176167644\\
69.504704366478	3.66596191663976	0.957565641925392\\
71.314961940915	-1.11614059553085	0.800337143643944\\
52.3768957949034	2.40735445151245	0.310997004123831\\
45.6084960972942	4.70592687123231	0.75114722470033\\
48.2662716360924	4.11328801802297	1.07357615237795\\
312.1351582204	2.32685755532809	0.862085108793718\\
310.54392065109	4.77269658852273	0.67083559955698\\
330.341929760214	12.4583124147235	0.879080843672494\\
335.163616185271	12.7077360805046	1.05467770101948\\
338.365744059424	7.97618277331243	0.993458390532006\\
332.732277918475	9.94214184810484	0.620428104403749\\
336.107297902154	9.59652372787305	0.474324851956444\\
335.512581977317	7.71885797994652	1.07211092931479\\
337.305628085485	9.41782482761894	0.95420463821601\\
238.863267931502	8.51032400780986	1.05903798066011\\
236.67652148608	8.44876494256295	1.17757748786113\\
231.712558582848	7.99727202383858	1.0982950086732\\
228.578358353145	11.9277746376128	0.70332793419172\\
237.197693396483	9.02800240124911	0.307112310885031\\
234.550268971936	12.5880811475112	0.414380228694878\\
};

\addplot[scatter, only marks, mark=*, color=mycolor2, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor2, fill=mycolor2}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
212.715	6.4539	1.76953383691864\\
201.905	4.4648	1.33282533904169\\
103.549	1.8058	1.15368792431532\\
335.362	4.9867	1.52239635211838\\
236.98	4.19029999999999	1.48962822841045\\
212.715	13.4313	1.6580857936498\\
342.178	3.6652	0.984167848075861\\
223.925	3.4688	0.62560977774909\\
201.905	9.36060000000001	1.02856096289243\\
111.127	1.7342	0.748772562941483\\
72.5348	1.7589	0.766534743698506\\
46.0046	3.3138	1.12319220761401\\
101.203	1.4983	0.449440240507953\\
312.31	3.6972	0.810106258434948\\
335.362	10.4371	1.31942245431818\\
236.98	8.7923	1.29367239525255\\
103.549	3.8079	0.423131844853228\\
186.983	1.65819999999999	0.625032770105601\\
};

\end{axis}
\end{tikzpicture}%

==> img/tx1_t48_s01_refl2_qdon_aod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=360,
xtick={0, 45, ..., 360},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={AoD Azimuth [deg]},
ymin=-45,
ymax=45,
ytick={-45, -30, ..., 45},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={AoD Elevation [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot[scatter, only marks, mark=*, color=mycolor3, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor3, fill=mycolor3}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
32.7153	-6.4539	1.76953383691864\\
158.095	-4.4648	1.33282533904169\\
76.4285	-1.8058	1.15368792431532\\
24.638	-4.9867	1.52239635211838\\
303.02	-4.19029999999999	1.48962822841045\\
32.7153	13.4313	1.6580857936498\\
162.178	-3.6652	0.984167848075861\\
223.925	-3.4688	0.62560977774909\\
158.095	9.36060000000001	1.02856096289243\\
110.405	-1.7342	0.748772562941483\\
70.9992	-1.7589	0.766534743698506\\
41.1561	-3.3138	1.12319220761401\\
281.226	-1.4983	0.449440240507953\\
312.31	-3.6972	0.810106258434948\\
24.638	10.4371	1.31942245431818\\
303.02	8.7923	1.29367239525255\\
76.4285	3.8079	0.423131844853228\\
8.39228	-1.65819999999999	0.625032770105601\\
154.913800913806	-5.18383620883971	0.993469783592609\\
156.309235611757	-1.50344790927861	0.664247925724785\\
163.23175996345	-1.40875660484495	0.600055154558714\\
160.918605309551	-6.87352066730084	0.505617204307567\\
157.876133803497	-4.23517374950438	0.0790569415042095\\
26.9359402293419	-9.60829784918469	1.39092949777309\\
22.5371858090192	-2.64663217226533	1.14945393388408\\
21.4812261034745	-11.1362828942487	1.23565828954252\\
28.4695247018964	-12.4874189624439	1.15244731443243\\
24.7161176134366	-6.70408499821549	1.13208640079602\\
31.6980758159158	-3.98922027312786	1.19270493519178\\
24.0654004123466	-11.7026447531189	0.867203251139326\\
29.8234230157401	-4.29217562376937	0.333428088778742\\
304.43653369246	-5.04523561373747	1.32294045856462\\
301.608896561939	-1.9906799047728	1.06156267462154\\
303.91377178731	-1.51097699931177	0.655696212618376\\
303.88835662511	-3.82240939476189	0.991255114838383\\
300.865053313669	-13.4198318847803	1.03321941847385\\
297.902355108133	-4.10772612196065	0.985649705004669\\
302.173450189646	-6.30152750822685	0.980102768364868\\
303.908520666546	-4.19405455332041	1.0128379493445\\
302.20361000382	-3.47409623835595	0.833146584957328\\
301.700557814292	-3.37844954145181	0.848496255824115\\
299.077125873284	-13.0503467225829	0.797712760808516\\
302.900576950697	1.19352600666809	0.873412521912703\\
302.192821620147	-3.10252462934562	0.559916856507978\\
300.450155501373	-10.3525112690542	0.510606043762373\\
304.197025145206	-18.5125943343647	0.295891266464052\\
305.452422521178	-5.38212242765485	0.29167441597065\\
301.856924652343	-3.68340047803439	0.232766602199869\\
306.15452904074	-10.3033063793248	0.32964961126876\\
32.3271400518274	12.5078984226884	1.58611292102855\\
27.402568326482	13.7012463961349	1.15286412670685\\
32.8290963051769	15.6618714125471	1.46066406068665\\
30.4631035403357	14.141131646394	1.08726971692045\\
35.6127344312691	13.6754152314904	0.962707945025504\\
28.6811424632472	12.6625476332923	0.820970660973183\\
33.7320307824328	11.4346327660646	0.90057812643\\
29.0828262201432	11.6576957454149	0.993087753374798\\
30.2893984737302	13.3019261567901	0.62847943371099\\
162.224341463951	-11.1579218178469	0.634030739531113\\
163.537813986882	-1.6664531567709	0.773263260128527\\
162.286800756359	6.77072533973835	0.773688711946264\\
161.999627759589	-8.00186550449905	0.37210632372349\\
224.827550441357	-0.79875933884523	0.839726460318524\\
223.173211916264	0.679330072256633	0.226511170887876\\
158.224048477615	6.97853452744495	0.744644528879714\\
158.876464521436	12.0292603528252	0.881314484534407\\
155.703515188781	9.2193604095408	0.835551712961346\\
158.060532115255	17.6079663625176	0.951338684772605\\
155.645883338623	9.44554018098839	0.710339573950359\\
159.596961046948	7.40281544347067	0.936986958408054\\
161.36354645135	9.41568899551255	0.908958262635553\\
71.6090181710609	0.890103726530626	0.428264951860678\\
70.232704437088	-1.23966559191005	0.6881187296448\\
70.9461288808634	4.88646827824333	0.678954140064499\\
71.7702604717162	1.46207407748776	0.619973176167644\\
70.8050659193769	-0.216255202706009	0.957565641925392\\
72.6635337495522	1.42763332993216	0.800337143643944\\
43.2696914966637	0.575826025336724	0.310997004123831\\
41.7410894364879	-0.192491335633804	0.75114722470033\\
41.3794299567536	-4.42694132960163	1.07357615237795\\
312.524545733575	-4.02331243220723	0.862085108793718\\
312.350233870346	-3.87647906488797	0.67083559955698\\
24.1115158865951	13.6731056356176	0.879080843672494\\
25.1015170015358	11.5711415171228	1.05467770101948\\
24.36884119726	11.8754599637787	0.993458390532006\\
24.7528917509769	10.0724560087244	0.620428104403749\\
24.7806918340806	8.99707056705451	0.474324851956444\\
28.4985054135262	7.67875776157547	1.07211092931479\\
26.0090098443253	12.9377030720752	0.95420463821601\\
303.770253499602	11.1826759679729	1.05903798066011\\
301.732870267293	13.8675679498055	1.17757748786113\\
302.917402509815	6.71160505383493	1.0982950086732\\
297.102502424507	8.88148201608156	0.70332793419172\\
304.590875152585	4.94314773515408	0.307112310885031\\
299.973204853286	8.80833432825114	0.414380228694878\\
};

\addplot[scatter, only marks, mark=*, color=mycolor2, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor2, fill=mycolor2}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
32.7153	-6.4539	1.76953383691864\\
158.095	-4.4648	1.33282533904169\\
76.4285	-1.8058	1.15368792431532\\
24.638	-4.9867	1.52239635211838\\
303.02	-4.19029999999999	1.48962822841045\\
32.7153	13.4313	1.6580857936498\\
162.178	-3.6652	0.984167848075861\\
223.925	-3.4688	0.62560977774909\\
158.095	9.36060000000001	1.02856096289243\\
110.405	-1.7342	0.748772562941483\\
70.9992	-1.7589	0.766534743698506\\
41.1561	-3.3138	1.12319220761401\\
281.226	-1.4983	0.449440240507953\\
312.31	-3.6972	0.810106258434948\\
24.638	10.4371	1.31942245431818\\
303.02	8.7923	1.29367239525255\\
76.4285	3.8079	0.423131844853228\\
8.39228	-1.65819999999999	0.625032770105601\\
};

\end{axis}
\end{tikzpicture}%

==> img/tx1_t48_s01_refl2_qdon_pgTau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=160,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\tau_{\rm abs}$ [ns]},
ymin=-130,
ymax=-80,
ytick={-130, -120,..., -80},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Path Gain [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot[scatter, only marks, mark=*, color=mycolor3, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor3, fill=mycolor3}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
26.708	-86.074	1.76953383691864\\
38.5641	-100.712011771896	1.33282533904169\\
95.2685	-105.524563989086	1.15368792431532\\
34.5367	-94.8639744234086	1.52239635211838\\
41.0852	-95.9303457491281	1.48962822841045\\
27.285	-90.2012753299853	1.6580857936498\\
46.9611	-109.440160330777	0.984167848075861\\
49.6172	-115.676413836673	0.62560977774909\\
38.9659	-108.474778204584	1.02856096289243\\
99.1995	-113.847532870605	0.748772562941483\\
97.806	-113.556732219214	0.766534743698506\\
51.9355	-106.274764549479	1.12319220761401\\
114.812	-117.722659899242	0.449440240507953\\
46.556	-112.814510178023	0.810106258434948\\
34.9848	-101.096082095508	1.31942245431818\\
41.4627	-101.823077684499	1.29367239525255\\
95.4318	-117.970684096219	0.423131844853228\\
103.746	-115.68421057822	0.625032770105601\\
36.0667609037783	-109.241405169907	0.993469783592609\\
34.0198211505525	-115.137950081638	0.664247925724785\\
33.9856333903646	-116.014821052164	0.600055154558714\\
39.2306573442492	-117.142982818246	0.505617204307567\\
39.3182975347403	-119.837572593111	0.0790569415042095\\
34.84363251641	-99.0021003853615	1.39092949777309\\
36.4902567540524	-105.629922332373	1.14945393388408\\
36.5652886991128	-103.408473059803	1.23565828954252\\
37.5854480289944	-105.555475368148	1.15244731443243\\
37.8456456884108	-106.058041486016	1.13208640079602\\
37.9146956832423	-104.535434623944	1.19270493519178\\
38.9145577960903	-111.779785478444	0.867203251139326\\
41.7700087745542	-118.703934546631	0.333428088778742\\
40.8193187987811	-100.995646606881	1.32294045856462\\
39.1153948282924	-107.729519914921	1.06156267462154\\
38.9131902497703	-115.259907169822	0.655696212618376\\
42.5398789387744	-109.288895749367	0.991255114838383\\
42.6316343665695	-108.371005595999	1.03321941847385\\
42.6873540203075	-109.408622584816	0.985649705004669\\
42.8879389457001	-109.526432110707	0.980102768364868\\
42.962848189628	-108.821564590724	1.0128379493445\\
43.802537330736	-112.405446052281	0.833146584957328\\
43.8248318564438	-112.126557169437	0.848496255824115\\
44.0204966446785	-113.029802936343	0.797712760808516\\
44.1780606394763	-111.663012626823	0.873412521912703\\
44.884933736052	-116.517863734869	0.559916856507978\\
45.035727436105	-117.088207232994	0.510606043762373\\
45.4599342571868	-118.959161752447	0.295891266464052\\
45.5900003807334	-118.985931421255	0.29167441597065\\
45.6540959203055	-119.319717276967	0.232766602199869\\
45.8127240995101	-118.731004009376	0.32964961126876\\
27.2932408677337	-92.7240278985652	1.58611292102855\\
27.7459789126186	-105.545093668082	1.15286412670685\\
28.2642282228124	-96.8536067056174	1.46066406068665\\
31.3478213836138	-107.13268664239	1.08726971692045\\
32.7667097448075	-109.891563260228	0.962707945025504\\
32.9148134423664	-112.623049909842	0.820970660973183\\
33.1560566298358	-111.142334813542	0.90057812643\\
38.1400432085439	-109.249604856185	0.993087753374798\\
38.9573826754277	-115.637531116747	0.62847943371099\\
46.8086401580518	-115.561808012089	0.634030739531113\\
47.7345128950889	-113.444793214327	0.773263260128527\\
47.9716598593921	-113.437682297708	0.773688711946264\\
48.4643207185383	-118.409096706692	0.37210632372349\\
50.881607143581	-112.286519446828	0.839726460318524\\
50.3590731415247	-119.350757945058	0.226511170887876\\
38.7615431930822	-113.914140313614	0.744644528879714\\
38.3979697985227	-111.513201902587	0.881314484534407\\
38.0978501039719	-112.362083544548	0.835551712961346\\
38.8612615103328	-110.126679752649	0.951338684772605\\
39.6051922580524	-114.453419269917	0.710339573950359\\
39.6668418090354	-110.419485372876	0.936986958408054\\
41.0052319628136	-110.978496008884	0.908958262635553\\
97.816093370053	-117.923465757631	0.428264951860678\\
97.877356074424	-114.78916341716	0.6881187296448\\
98.9077020459814	-114.924527379211	0.678954140064499\\
99.1922988336882	-115.752269562216	0.619973176167644\\
99.6938341004481	-109.998252139258	0.957565641925392\\
102.774674638454	-112.984490658109	0.800337143643944\\
52.4229320377598	-118.860112989863	0.310997004123831\\
52.2150683151489	-113.809049937541	0.75114722470033\\
52.3122013494708	-107.452383726859	1.07357615237795\\
46.3213033335009	-111.875411954273	0.862085108793718\\
45.3250243774545	-115.042924858645	0.67083559955698\\
35.7444128326468	-111.555685562694	0.879080843672494\\
37.5068219964479	-107.886941995421	1.05467770101948\\
38.8725309792003	-109.241649749911	0.993458390532006\\
42.7626621072547	-115.746172740839	0.620428104403749\\
44.3601756808514	-117.47429467682	0.474324851956444\\
35.6135453240429	-107.486351611726	1.07211092931479\\
36.0238140988117	-110.06767509017	0.95420463821601\\
40.860802625485	-107.787364938823	1.05903798066011\\
40.7560241198555	-104.922838639338	1.17757748786113\\
40.2821337693637	-106.872339907365	1.0982950086732\\
42.5208095114067	-114.560513295464	0.70332793419172\\
44.0583246740729	-118.886056001504	0.307112310885031\\
44.9162238439859	-118.049875439601	0.414380228694878\\
};

\addplot[scatter, only marks, mark=*, color=mycolor2, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor2, fill=mycolor2}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
26.708	-86.074	1.76953383691864\\
38.5641	-100.712011771896	1.33282533904169\\
95.2685	-105.524563989086	1.15368792431532\\
34.5367	-94.8639744234086	1.52239635211838\\
41.0852	-95.9303457491281	1.48962822841045\\
27.285	-90.2012753299853	1.6580857936498\\
46.9611	-109.440160330777	0.984167848075861\\
49.6172	-115.676413836673	0.62560977774909\\
38.9659	-108.474778204584	1.02856096289243\\
99.1995	-113.847532870605	0.748772562941483\\
97.806	-113.556732219214	0.766534743698506\\
51.9355	-106.274764549479	1.12319220761401\\
114.812	-117.722659899242	0.449440240507953\\
46.556	-112.814510178023	0.810106258434948\\
34.9848	-101.096082095508	1.31942245431818\\
41.4627	-101.823077684499	1.29367239525255\\
95.4318	-117.970684096219	0.423131844853228\\
103.746	-115.68421057822	0.625032770105601\\
};

\end{axis}
\end{tikzpicture}%
